Eco-PANDA: A Computationally Economic, Geometrically Converging, Dual Optimization Method on Time-Varying Undirected Graphs

In this paper we consider distributed convex optimization over time-varying undirected graphs. We propose a linearized version of primarily averaged network dual ascent (PANDA) while requiring less computational costs. The proposed method, economic primarily averaged network dual ascent (Eco-PANDA), provably converges at R-linear rate to the optimal point given that the agents' objective functions are strongly convex and have Lipschitz continuous gradients. Therefore, the method is competitive, in terms of type of rate, with both DIGing and PANDA. The proposed method halves the communication costs of methods like DIGing while still converging R-linearly and having the same per iterate complexity.

==> plot3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.524in,
height=3.694in,
at={(0.759in,0.499in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black} \large},
every x tick/.append style={black},
xmin=0,
xmax=10000,
xlabel style={font=\color{white!15!black} \LARGE},
xlabel={Iteration number},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black} \large},
every y tick/.append style={black},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black} \LARGE},
ylabel={$\|\mathbf{x}(k) - \mathbf{x}^{\star}\|/\|\mathbf{x}^{\star}\|$},
axis background/.style={fill=white},
legend style={at={(0.75,0.85)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.903239197869908\\
2	0.825698488026954\\
3	0.763458417974454\\
4	0.713433344875359\\
5	0.673180974941973\\
6	0.640754395825007\\
7	0.614594419496228\\
8	0.593446138856352\\
9	0.576297441160726\\
10	0.562331443876147\\
11	0.550891056221237\\
12	0.541449505322092\\
13	0.53358882364542\\
14	0.526978033821579\\
15	0.521357164085475\\
16	0.516522767348292\\
17	0.512315179073128\\
18	0.508610224003789\\
19	0.505310197582481\\
20	0.502337983406703\\
21	0.499632882058746\\
22	0.497146521081571\\
23	0.494840181470614\\
24	0.492682702623948\\
25	0.490648964592037\\
26	0.488718399164245\\
27	0.486874261277647\\
28	0.485102711197451\\
29	0.483392297160169\\
30	0.481733639880508\\
31	0.480118838653009\\
32	0.478541294670599\\
33	0.476995469751514\\
34	0.47547673854394\\
35	0.473981148196772\\
36	0.472505384826149\\
37	0.471046683231088\\
38	0.469602656165416\\
39	0.468171321489728\\
40	0.466750934837297\\
41	0.465340031455612\\
42	0.46393739563385\\
43	0.462542022573295\\
44	0.461153081338984\\
45	0.459769823536358\\
46	0.458391587515147\\
47	0.457017852856092\\
48	0.455648183699402\\
49	0.454282250247537\\
50	0.452919678221367\\
51	0.451560318166369\\
52	0.450203901363163\\
53	0.448850237820549\\
54	0.447499161878135\\
55	0.446150553918886\\
56	0.44480443769243\\
57	0.443460736119929\\
58	0.442119463892999\\
59	0.44078062942701\\
60	0.439444161759\\
61	0.438110086145131\\
62	0.436778439744652\\
63	0.435449139551977\\
64	0.434122306355177\\
65	0.432798037811535\\
66	0.431476312367464\\
67	0.430157169252205\\
68	0.428840623562026\\
69	0.427526749958572\\
70	0.426215592371005\\
71	0.424907217824828\\
72	0.423601679285361\\
73	0.422298966914488\\
74	0.420999135711247\\
75	0.419702272421018\\
76	0.418408440667255\\
77	0.41711763283923\\
78	0.415829845192205\\
79	0.414545151590989\\
80	0.413263585825766\\
81	0.41198524775953\\
82	0.410710139111488\\
83	0.409438324722246\\
84	0.408169890306197\\
85	0.406904812601098\\
86	0.405643151041067\\
87	0.404384930155726\\
88	0.403130176154824\\
89	0.401878989983265\\
90	0.400631362164798\\
91	0.399387344363206\\
92	0.398146918854422\\
93	0.396910049994447\\
94	0.395676753778146\\
95	0.394447151064412\\
96	0.39322122755043\\
97	0.391999002107328\\
98	0.390780596897687\\
99	0.389565930505789\\
100	0.388355057847629\\
101	0.387147930086529\\
102	0.385944647003905\\
103	0.384745186254974\\
104	0.383549542676335\\
105	0.382357650370275\\
106	0.381169604327328\\
107	0.379985339154296\\
108	0.378804817534228\\
109	0.377628202890815\\
110	0.376455471783923\\
111	0.375286571302781\\
112	0.37412154647616\\
113	0.37296044086861\\
114	0.371803174844902\\
115	0.370649690633422\\
116	0.369500074251667\\
117	0.368354367684975\\
118	0.367212589870128\\
119	0.366074708952439\\
120	0.364940681411939\\
121	0.363810503530887\\
122	0.36268423159807\\
123	0.361561830714134\\
124	0.360443242646188\\
125	0.359328522640894\\
126	0.358217649357376\\
127	0.357110670644782\\
128	0.356007535447869\\
129	0.354908269358065\\
130	0.35381282682499\\
131	0.352721267611006\\
132	0.351633574200432\\
133	0.350549704515996\\
134	0.349469625671524\\
135	0.348393374134335\\
136	0.34732091807002\\
137	0.346252221456465\\
138	0.345187261894685\\
139	0.344126035341727\\
140	0.343068519027794\\
141	0.342014639020238\\
142	0.340964535093641\\
143	0.33991812229112\\
144	0.33887544143533\\
145	0.33783648057888\\
146	0.336801255169752\\
147	0.335769773169181\\
148	0.334741967432577\\
149	0.333717859512627\\
150	0.332697496723968\\
151	0.331680820429314\\
152	0.330667811847439\\
153	0.329658492552557\\
154	0.328652820865008\\
155	0.327650753730782\\
156	0.326652249470331\\
157	0.325657357717799\\
158	0.324666016241691\\
159	0.323678168100666\\
160	0.322693922440911\\
161	0.321713223234165\\
162	0.32073599899292\\
163	0.31976227572861\\
164	0.318792099241075\\
165	0.317825455536141\\
166	0.316862278270382\\
167	0.315902533303672\\
168	0.314946235293142\\
169	0.313993378405347\\
170	0.313043925332561\\
171	0.312097862024905\\
172	0.311155218819329\\
173	0.310216021088375\\
174	0.309280227628077\\
175	0.308347817640166\\
176	0.307418782181619\\
177	0.306493082269179\\
178	0.305570669754901\\
179	0.304651608641679\\
180	0.30373585597724\\
181	0.302823399158492\\
182	0.301914217183142\\
183	0.301008322150077\\
184	0.300105661723269\\
185	0.29920617388357\\
186	0.29830994755898\\
187	0.297416963588898\\
188	0.296527219685438\\
189	0.295640683857692\\
190	0.294757315790011\\
191	0.293877097924113\\
192	0.293000030508448\\
193	0.292126069015401\\
194	0.291255203790211\\
195	0.290387424571362\\
196	0.289522750613743\\
197	0.288661099034856\\
198	0.287802539848576\\
199	0.286947042131267\\
200	0.286094600587404\\
201	0.285245196058806\\
202	0.284398866469231\\
203	0.283555571528732\\
204	0.282715330634588\\
205	0.281878122731861\\
206	0.281043916736565\\
207	0.280212717506877\\
208	0.279384494779579\\
209	0.278559196825699\\
210	0.277736859476748\\
211	0.276917456997936\\
212	0.276100969990275\\
213	0.275287387771917\\
214	0.274476711678569\\
215	0.273668901426575\\
216	0.272863942707814\\
217	0.272061848324701\\
218	0.271262589603253\\
219	0.270466208459025\\
220	0.269672650251217\\
221	0.268881941967583\\
222	0.268094036639492\\
223	0.267308928638719\\
224	0.266526647685674\\
225	0.265747121484456\\
226	0.264970300129194\\
227	0.264196216679815\\
228	0.263424853122244\\
229	0.262656198082058\\
230	0.261890297081026\\
231	0.261127107833818\\
232	0.260366593821102\\
233	0.259608786173551\\
234	0.258853633711547\\
235	0.25810113173161\\
236	0.257351310439625\\
237	0.2566041648439\\
238	0.255859644781578\\
239	0.255117762656743\\
240	0.254378528007851\\
241	0.253641909364394\\
242	0.252907845841677\\
243	0.252176406297104\\
244	0.25144756704495\\
245	0.250721280299182\\
246	0.24999754140365\\
247	0.249276318943827\\
248	0.248557627083478\\
249	0.247841427956574\\
250	0.247127734233247\\
251	0.246416530361083\\
252	0.245707792334251\\
253	0.245001567044956\\
254	0.244297833949013\\
255	0.243596593965081\\
256	0.242897804321833\\
257	0.242201397150728\\
258	0.241507447245295\\
259	0.240815922358891\\
260	0.240126817436572\\
261	0.239440146323468\\
262	0.238755888932107\\
263	0.238074015299039\\
264	0.237394477701375\\
265	0.23671730560023\\
266	0.2360424720439\\
267	0.235369993684779\\
268	0.234699814030497\\
269	0.23403198324792\\
270	0.233366476889956\\
271	0.23270326999914\\
272	0.232042394599141\\
273	0.231383804097255\\
274	0.230727500272731\\
275	0.230073471951874\\
276	0.229421717459848\\
277	0.228772181557617\\
278	0.228124873183314\\
279	0.227479802835386\\
280	0.226836962342158\\
281	0.226196376245133\\
282	0.225558019950197\\
283	0.224921903893745\\
284	0.224287991074731\\
285	0.223656255511653\\
286	0.223026714220814\\
287	0.222399360672102\\
288	0.221774183802807\\
289	0.221151140459756\\
290	0.220530201485284\\
291	0.219911394835304\\
292	0.219294707427013\\
293	0.218680129081446\\
294	0.218067664260904\\
295	0.217457322835682\\
296	0.216849061767983\\
297	0.216242879108913\\
298	0.215638786912839\\
299	0.215036798271614\\
300	0.214436872852362\\
301	0.213838984129002\\
302	0.213243118925468\\
303	0.212649263390772\\
304	0.212057438092536\\
305	0.211467660095937\\
306	0.210879910732192\\
307	0.210294176004215\\
308	0.209710444895211\\
309	0.209128708464846\\
310	0.208548939229601\\
311	0.207971145328431\\
312	0.20739530717384\\
313	0.206821451644508\\
314	0.206249556773103\\
315	0.205679625920818\\
316	0.205111644297482\\
317	0.204545595913985\\
318	0.203981473877816\\
319	0.20341928292526\\
320	0.20285899509443\\
321	0.202300585762028\\
322	0.201744062767607\\
323	0.20118940752751\\
324	0.200636612854929\\
325	0.200085716984072\\
326	0.199536662142686\\
327	0.198989476879271\\
328	0.198444129620598\\
329	0.197900609987499\\
330	0.197358891860909\\
331	0.196818997758841\\
332	0.196280907141688\\
333	0.195744635891029\\
334	0.195210179577754\\
335	0.194677519364345\\
336	0.194146621217545\\
337	0.193617500630055\\
338	0.193090161024552\\
339	0.192564560252114\\
340	0.19204073824756\\
341	0.1915186828782\\
342	0.190998390277788\\
343	0.190479854150368\\
344	0.189963067079406\\
345	0.189448010869035\\
346	0.18893467787073\\
347	0.188423058760065\\
348	0.187913133074688\\
349	0.187404912126707\\
350	0.186898371125693\\
351	0.186393498311249\\
352	0.185890320153706\\
353	0.185388809574449\\
354	0.184888973712627\\
355	0.184390772642773\\
356	0.183894202965164\\
357	0.183399288038389\\
358	0.182906034790182\\
359	0.182414432765464\\
360	0.181924485092987\\
361	0.18143617643469\\
362	0.180949496460783\\
363	0.180464432334839\\
364	0.179980988885612\\
365	0.179499138491494\\
366	0.179018879340925\\
367	0.178540211956755\\
368	0.178063117703314\\
369	0.177587609855319\\
370	0.177113673259226\\
371	0.176641298810672\\
372	0.176170495211528\\
373	0.175701250703586\\
374	0.175233540251631\\
375	0.174767364081671\\
376	0.174302687968718\\
377	0.173839511432328\\
378	0.173377860859252\\
379	0.172917738082248\\
380	0.172459128638362\\
381	0.172002026525041\\
382	0.171546427229695\\
383	0.171092314729896\\
384	0.170639655476616\\
385	0.170188465728446\\
386	0.169738751566703\\
387	0.169290504479574\\
388	0.168843720266319\\
389	0.16839839088173\\
390	0.16795449187974\\
391	0.167512043769123\\
392	0.167071046894747\\
393	0.166631492328007\\
394	0.16619339132546\\
395	0.165756723156617\\
396	0.165321456981341\\
397	0.164887581665211\\
398	0.164455140244676\\
399	0.164024119928213\\
400	0.163594509453221\\
401	0.163166303970995\\
402	0.162739483322398\\
403	0.162314025407157\\
404	0.161889934899783\\
405	0.161467220448217\\
406	0.161045891209769\\
407	0.160625917983479\\
408	0.160207303127901\\
409	0.1597900579183\\
410	0.159374164379732\\
411	0.158959626806787\\
412	0.158546431646142\\
413	0.158134567993161\\
414	0.157724008510783\\
415	0.157314784830228\\
416	0.156906883121893\\
417	0.156500286210802\\
418	0.156094986040744\\
419	0.155690987022775\\
420	0.155288293334132\\
421	0.154886905655448\\
422	0.154486802649068\\
423	0.154087978929245\\
424	0.153690422435463\\
425	0.153294149409384\\
426	0.152899147160038\\
427	0.152505403512051\\
428	0.152112911462886\\
429	0.151721672379216\\
430	0.151331692074167\\
431	0.150942946427174\\
432	0.150555444703483\\
433	0.150169160396718\\
434	0.149784108631311\\
435	0.149400270354507\\
436	0.149017649624886\\
437	0.148636251290136\\
438	0.148256084896768\\
439	0.147877115978287\\
440	0.147499355984574\\
441	0.1471228102761\\
442	0.146747460747715\\
443	0.146373295545158\\
444	0.146000314017225\\
445	0.145628513183885\\
446	0.145257901835801\\
447	0.144888471386897\\
448	0.1445202009734\\
449	0.144153081250288\\
450	0.143787131273731\\
451	0.143422341845566\\
452	0.143058696986537\\
453	0.142696216178956\\
454	0.14233488827245\\
455	0.141974695584513\\
456	0.141615636081679\\
457	0.141257695209776\\
458	0.14090087769772\\
459	0.140545172410211\\
460	0.140190581791393\\
461	0.139837108277829\\
462	0.139484744577564\\
463	0.139133495151428\\
464	0.138783337876376\\
465	0.138434261311829\\
466	0.13808626019219\\
467	0.137739351516822\\
468	0.137393524136551\\
469	0.137048773297085\\
470	0.136705110877322\\
471	0.136362513211301\\
472	0.136020982658252\\
473	0.135680510311474\\
474	0.1353411100393\\
475	0.135002773330497\\
476	0.13466549327493\\
477	0.134329252463601\\
478	0.13399405816006\\
479	0.133659910927947\\
480	0.133326802090116\\
481	0.132994724428868\\
482	0.132663670606119\\
483	0.132333644315538\\
484	0.132004635587716\\
485	0.131676642588714\\
486	0.131349667129561\\
487	0.131023710057882\\
488	0.13069875843779\\
489	0.130374795058782\\
490	0.130051839534404\\
491	0.129729885161088\\
492	0.129408929092078\\
493	0.12908896546641\\
494	0.128769979848758\\
495	0.128451944952145\\
496	0.128134867287984\\
497	0.127818740761604\\
498	0.127503563680474\\
499	0.127189336006702\\
500	0.12687605828575\\
501	0.126563756436663\\
502	0.126252436615353\\
503	0.12594208429391\\
504	0.125632691676557\\
505	0.125324252118418\\
506	0.125016749871614\\
507	0.124710188286055\\
508	0.124404563950804\\
509	0.124099855895271\\
510	0.123796066158811\\
511	0.123493215104303\\
512	0.123191282233644\\
513	0.12289026309112\\
514	0.122590151531556\\
515	0.122290954662718\\
516	0.121992677856253\\
517	0.121695310667912\\
518	0.121398856177627\\
519	0.121103306983865\\
520	0.120808652227505\\
521	0.120514900640156\\
522	0.120222028311739\\
523	0.119930025328338\\
524	0.119638920456904\\
525	0.119348691606046\\
526	0.119059345027004\\
527	0.118770872535796\\
528	0.118483274607409\\
529	0.118196539337534\\
530	0.11791066693956\\
531	0.117625663119694\\
532	0.117341510246485\\
533	0.117058217662305\\
534	0.116775767449979\\
535	0.116494148972016\\
536	0.116213351728823\\
537	0.115933404664399\\
538	0.115654299373663\\
539	0.115376028536336\\
540	0.115098591871147\\
541	0.114821994048405\\
542	0.114546217323369\\
543	0.114271256310473\\
544	0.113997110945082\\
545	0.11372378008521\\
546	0.113451259950692\\
547	0.113179553012415\\
548	0.112908666217905\\
549	0.112638597794375\\
550	0.11236934134851\\
551	0.112100894008902\\
552	0.111833249037831\\
553	0.111566403975586\\
554	0.111300338425725\\
555	0.111035057443867\\
556	0.11077056491037\\
557	0.110506867354797\\
558	0.110243950201412\\
559	0.10998181798432\\
560	0.109720462172336\\
561	0.10945987500068\\
562	0.109200062780697\\
563	0.108941015091698\\
564	0.108682722038307\\
565	0.108425186471739\\
566	0.108168391536084\\
567	0.107912348838247\\
568	0.107657071034495\\
569	0.107402546611506\\
570	0.107148780947125\\
571	0.10689576477901\\
572	0.10664349863446\\
573	0.106391965416572\\
574	0.106141167174025\\
575	0.105891112730027\\
576	0.105641789554599\\
577	0.1053931970878\\
578	0.105145333561274\\
579	0.104898195052276\\
580	0.104651773961787\\
581	0.104406072383757\\
582	0.104161099960452\\
583	0.103916847663334\\
584	0.103673311808659\\
585	0.103430490399621\\
586	0.103188382038395\\
587	0.102946979953678\\
588	0.102706287434265\\
589	0.102466296058187\\
590	0.102226994119618\\
591	0.101988380096046\\
592	0.101750454297532\\
593	0.101513221607239\\
594	0.101276678233482\\
595	0.101040821893755\\
596	0.100805643475491\\
597	0.100571145172534\\
598	0.100337332397496\\
599	0.100104197195073\\
600	0.0998717381348233\\
601	0.0996399594930213\\
602	0.0994088472812727\\
603	0.0991783986410197\\
604	0.0989486175523949\\
605	0.09871950134725\\
606	0.0984910453876369\\
607	0.0982632464846539\\
608	0.0980360902988138\\
609	0.0978095850255586\\
610	0.0975837283258918\\
611	0.0973585196840148\\
612	0.0971339585735455\\
613	0.0969100468063552\\
614	0.0966867742340311\\
615	0.0964641315741394\\
616	0.0962421370251026\\
617	0.0960207830075819\\
618	0.095800062346122\\
619	0.0955799719671342\\
620	0.0953605076313517\\
621	0.0951416656948191\\
622	0.0949234560138802\\
623	0.0947058712650579\\
624	0.0944889099886062\\
625	0.0942725669384343\\
626	0.0940568440120182\\
627	0.0938417237562315\\
628	0.093627210749048\\
629	0.0934133054186754\\
630	0.093200012081989\\
631	0.0929873255491684\\
632	0.0927752293735199\\
633	0.0925637155104831\\
634	0.0923528031359125\\
635	0.0921424861026519\\
636	0.0919327709818113\\
637	0.0917236602710336\\
638	0.0915151445043843\\
639	0.0913072117720878\\
640	0.091099856103527\\
641	0.0908930938235376\\
642	0.0906869204689157\\
643	0.0904813270250858\\
644	0.0902763150313904\\
645	0.0900718809788491\\
646	0.0898680103440927\\
647	0.0896647123742724\\
648	0.0894619907677572\\
649	0.0892598410081401\\
650	0.0890582638584011\\
651	0.0888572527672028\\
652	0.0886568110702777\\
653	0.088456938949216\\
654	0.0882576214391689\\
655	0.0880588510224457\\
656	0.0878606404688677\\
657	0.0876629781746238\\
658	0.087465874273907\\
659	0.0872693212916522\\
660	0.0870733268771265\\
661	0.0868778789594763\\
662	0.0866829805522476\\
663	0.0864886184086718\\
664	0.0862947968310663\\
665	0.0861015176152021\\
666	0.0859087812821885\\
667	0.0857165801512239\\
668	0.0855249095753747\\
669	0.0853337742496458\\
670	0.08514316673242\\
671	0.0849530874073391\\
672	0.0847635293670192\\
673	0.0845744843276534\\
674	0.08438596231909\\
675	0.0841979594937538\\
676	0.0840104640655788\\
677	0.0838234908202893\\
678	0.0836370315791295\\
679	0.0834510887314052\\
680	0.0832656584143251\\
681	0.0830807334713732\\
682	0.0828963286173707\\
683	0.0827124385225995\\
684	0.0825290543474808\\
685	0.0823461641952115\\
686	0.0821637717071465\\
687	0.0819818764774292\\
688	0.0818004713854231\\
689	0.0816195683024371\\
690	0.0814391656546811\\
691	0.0812592631565843\\
692	0.0810798552436623\\
693	0.0809009409131138\\
694	0.0807225215838996\\
695	0.0805445837398313\\
696	0.080367126034039\\
697	0.080190158434365\\
698	0.0800136833998762\\
699	0.0798376907769884\\
700	0.0796621878003438\\
701	0.0794871680504819\\
702	0.079312624171413\\
703	0.0791385545617356\\
704	0.0789649582131978\\
705	0.0787918349546193\\
706	0.0786191774715572\\
707	0.0784469887723654\\
708	0.0782752722634826\\
709	0.0781040242324352\\
710	0.077933232369573\\
711	0.0777628971353058\\
712	0.0775930213128547\\
713	0.0774236039463944\\
714	0.0772546401186355\\
715	0.0770861381526946\\
716	0.0769180972701377\\
717	0.0767505072484133\\
718	0.0765833616403255\\
719	0.0764166724303152\\
720	0.0762504389086095\\
721	0.0760846606558626\\
722	0.0759193299713906\\
723	0.0757544399975215\\
724	0.0755900006677564\\
725	0.0754260057488641\\
726	0.0752624546472221\\
727	0.0750993449004068\\
728	0.0749366725524313\\
729	0.0747744326327893\\
730	0.0746126298173287\\
731	0.0744512579027162\\
732	0.0742903170286717\\
733	0.0741298115313674\\
734	0.0739697373277374\\
735	0.0738100920506267\\
736	0.0736508657711947\\
737	0.0734920642893465\\
738	0.0733336951095949\\
739	0.0731757505674796\\
740	0.0730182274687082\\
741	0.0728611246161845\\
742	0.0727044368940423\\
743	0.0725481697103446\\
744	0.0723923167587043\\
745	0.0722368702630456\\
746	0.0720818351629325\\
747	0.0719272169552613\\
748	0.071773002333122\\
749	0.0716191988263458\\
750	0.0714658037873068\\
751	0.0713128157709686\\
752	0.071160219001681\\
753	0.0710080233422628\\
754	0.0708562293842589\\
755	0.0707048381247569\\
756	0.0705538544937291\\
757	0.0704032728066568\\
758	0.0702530914876668\\
759	0.0701033055236431\\
760	0.0699539170839389\\
761	0.0698049233257223\\
762	0.069656331143066\\
763	0.0695081341615942\\
764	0.0693603243866794\\
765	0.0692128972484756\\
766	0.0690658560844073\\
767	0.068919201592784\\
768	0.0687729328349925\\
769	0.0686270418357275\\
770	0.0684815269871426\\
771	0.0683363988926213\\
772	0.0681916544443182\\
773	0.068047293137796\\
774	0.0679033060065662\\
775	0.0677596988923879\\
776	0.0676164699055891\\
777	0.0674736129199973\\
778	0.0673311307307607\\
779	0.0671890250394898\\
780	0.0670472958781985\\
781	0.0669059432117169\\
782	0.0667649615312453\\
783	0.0666243472662895\\
784	0.0664841025311645\\
785	0.0663442267052183\\
786	0.0662047121287929\\
787	0.0660655631882459\\
788	0.0659267788631964\\
789	0.0657883589634328\\
790	0.0656503027516251\\
791	0.0655126069616622\\
792	0.0653752654075117\\
793	0.0652382756794094\\
794	0.0651016456196362\\
795	0.0649653699270542\\
796	0.0648294364568769\\
797	0.0646938596372087\\
798	0.0645586367409131\\
799	0.0644237629163947\\
800	0.0642892362239644\\
801	0.0641550500486278\\
802	0.0640212057730352\\
803	0.0638877179539573\\
804	0.0637545814044434\\
805	0.0636217939785191\\
806	0.0634893515230844\\
807	0.0633572500388715\\
808	0.0632254840501956\\
809	0.0630940582915111\\
810	0.0629629761522614\\
811	0.0628322307545998\\
812	0.0627018265335311\\
813	0.0625717606865708\\
814	0.0624420235519512\\
815	0.0623126097366292\\
816	0.0621835314566548\\
817	0.0620547893678025\\
818	0.0619263786851474\\
819	0.0617983018527861\\
820	0.0616705570694077\\
821	0.0615431394710247\\
822	0.0614160487035739\\
823	0.0612892836067406\\
824	0.0611628447138639\\
825	0.0610367251068821\\
826	0.0609109240136315\\
827	0.0607854469473361\\
828	0.0606602981366424\\
829	0.0605354685129451\\
830	0.0604109591269957\\
831	0.0602867699050128\\
832	0.0601629005897183\\
833	0.0600393487178239\\
834	0.0599161123987747\\
835	0.0597931832114699\\
836	0.0596705645623173\\
837	0.0595482549484009\\
838	0.0594262550723054\\
839	0.0593045658000802\\
840	0.0591831801952198\\
841	0.0590620992207848\\
842	0.0589413330198949\\
843	0.058820874516688\\
844	0.0587007148343068\\
845	0.058580861679117\\
846	0.0584613115261753\\
847	0.0583420682010117\\
848	0.0582231343204056\\
849	0.0581045027045303\\
850	0.0579861688650031\\
851	0.0578681391076413\\
852	0.0577504105978807\\
853	0.0576329772500976\\
854	0.0575158406640533\\
855	0.0573990010903865\\
856	0.0572824492056107\\
857	0.0571661934457469\\
858	0.0570502294837398\\
859	0.0569345528420047\\
860	0.0568191570208639\\
861	0.0567040580481509\\
862	0.0565892516679657\\
863	0.0564747371703729\\
864	0.0563605107631958\\
865	0.0562465720748054\\
866	0.0561329138512761\\
867	0.0560195374885843\\
868	0.055906449277289\\
869	0.0557936366444781\\
870	0.0556811140320741\\
871	0.0555688761597348\\
872	0.0554569262924353\\
873	0.0553452607135194\\
874	0.0552338720242103\\
875	0.0551227610409629\\
876	0.0550119339599325\\
877	0.0549013860486241\\
878	0.0547911152608963\\
879	0.0546811126694824\\
880	0.0545713907971146\\
881	0.0544619509421164\\
882	0.0543527874105623\\
883	0.0542438986169474\\
884	0.054135284204423\\
885	0.054026945037144\\
886	0.0539188786993029\\
887	0.0538110871348515\\
888	0.0537035658944865\\
889	0.0535963135968616\\
890	0.0534893304561942\\
891	0.0533826147557117\\
892	0.053276170587498\\
893	0.0531699976448368\\
894	0.0530640939217993\\
895	0.0529584561397125\\
896	0.052853079293117\\
897	0.0527479692657452\\
898	0.0526431256592573\\
899	0.0525385458140754\\
900	0.0524342222055179\\
901	0.052330163977934\\
902	0.0522263670916901\\
903	0.0521228338041386\\
904	0.052019561792949\\
905	0.0519165486470587\\
906	0.051813795711999\\
907	0.0517112979853882\\
908	0.0516090579191353\\
909	0.051507066162849\\
910	0.0514053299857963\\
911	0.0513038497690693\\
912	0.0512026214612619\\
913	0.0511016484238302\\
914	0.0510009247761815\\
915	0.0509004563301542\\
916	0.0508002381114351\\
917	0.0507002742529429\\
918	0.0506005637655939\\
919	0.0505011036395761\\
920	0.0504018895614629\\
921	0.0503029261989926\\
922	0.0502042127589986\\
923	0.0501057499976443\\
924	0.0500075313720181\\
925	0.0499095621586142\\
926	0.0498118388685114\\
927	0.0497143603825418\\
928	0.04961712842625\\
929	0.0495201426790634\\
930	0.0494233999847393\\
931	0.0493268979277171\\
932	0.0492306367158796\\
933	0.0491346162821431\\
934	0.0490388368897293\\
935	0.0489432943093859\\
936	0.048847991755697\\
937	0.0487529296808359\\
938	0.0486581063604213\\
939	0.048563521659447\\
940	0.0484691775940209\\
941	0.0483750677920926\\
942	0.0482811963029527\\
943	0.0481875580141757\\
944	0.0480941578216191\\
945	0.0480009952390088\\
946	0.0479080665040754\\
947	0.0478153738324346\\
948	0.047722912370985\\
949	0.0476306830006069\\
950	0.0475386871207288\\
951	0.0474469240973421\\
952	0.0473553949730125\\
953	0.0472640984489915\\
954	0.047173033351987\\
955	0.0470821983705213\\
956	0.046991593509219\\
957	0.0469012167665248\\
958	0.0468110692536853\\
959	0.0467211518825796\\
960	0.046631463013396\\
961	0.0465419980432428\\
962	0.0464527604600563\\
963	0.0463637513169312\\
964	0.046274964769018\\
965	0.0461864064218349\\
966	0.0460980687527019\\
967	0.0460099468888773\\
968	0.0459220514374477\\
969	0.0458343843805664\\
970	0.0457469413743901\\
971	0.0456597200442125\\
972	0.0455727264795605\\
973	0.0454859586801816\\
974	0.0453994149707944\\
975	0.0453130937603561\\
976	0.0452269971121481\\
977	0.0451411234019945\\
978	0.0450554728815225\\
979	0.0449700432060547\\
980	0.044884836112831\\
981	0.0447998524340429\\
982	0.0447150891698484\\
983	0.0446305440444816\\
984	0.044546210756792\\
985	0.0444620992241391\\
986	0.0443782110498393\\
987	0.0442945412098281\\
988	0.0442110920235748\\
989	0.0441278608481692\\
990	0.0440448498029221\\
991	0.0439620586449722\\
992	0.043879485763256\\
993	0.043797128608866\\
994	0.0437149839760535\\
995	0.0436330551157076\\
996	0.0435513454025308\\
997	0.043469853665711\\
998	0.0433885802475861\\
999	0.0433075246081794\\
1000	0.0432266805984976\\
1001	0.0431460502238593\\
1002	0.0430656336855318\\
1003	0.0429854339402721\\
1004	0.042905449293302\\
1005	0.0428256772318374\\
1006	0.0427461201279824\\
1007	0.0426667803035648\\
1008	0.0425876566492954\\
1009	0.0425087487773122\\
1010	0.0424300548283948\\
1011	0.0423515756196926\\
1012	0.0422733080952798\\
1013	0.0421952554963178\\
1014	0.0421174184156686\\
1015	0.042039796709728\\
1016	0.0419623894848545\\
1017	0.041885196883796\\
1018	0.0418082128419635\\
1019	0.0417314424458716\\
1020	0.0416548847746108\\
1021	0.0415785390645312\\
1022	0.041502406045743\\
1023	0.0414264839252562\\
1024	0.0413507722200354\\
1025	0.0412752729358362\\
1026	0.0411999842050914\\
1027	0.0411249044861509\\
1028	0.0410500372036981\\
1029	0.0409753828454676\\
1030	0.040900938956262\\
1031	0.0408267057989147\\
1032	0.0407526822597256\\
1033	0.040678871803554\\
1034	0.0406052740175325\\
1035	0.0405318881725832\\
1036	0.0404587088597771\\
1037	0.0403857389659558\\
1038	0.0403129793417472\\
1039	0.0402404318520763\\
1040	0.0401680941534029\\
1041	0.0400959676979064\\
1042	0.0400240497847419\\
1043	0.0399523406564394\\
1044	0.0398808410163214\\
1045	0.039809548651222\\
1046	0.0397384586405472\\
1047	0.0396675768203192\\
1048	0.039596904325852\\
1049	0.0395264425373032\\
1050	0.0394561886683701\\
1051	0.0393861386093309\\
1052	0.0393162977455578\\
1053	0.039246667062124\\
1054	0.0391772450853319\\
1055	0.0391080311202116\\
1056	0.0390390223190607\\
1057	0.0389702209581824\\
1058	0.0389016239962048\\
1059	0.0388332350676285\\
1060	0.0387650510466401\\
1061	0.0386970738480135\\
1062	0.0386293014606396\\
1063	0.0385617336507605\\
1064	0.0384943698994258\\
1065	0.0384272100877895\\
1066	0.0383602505961165\\
1067	0.0382934927838994\\
1068	0.0382269389718981\\
1069	0.0381605872579802\\
1070	0.0380944360982512\\
1071	0.038028484579351\\
1072	0.0379627315034477\\
1073	0.0378971790386356\\
1074	0.037831826785378\\
1075	0.0377666747020492\\
1076	0.0377017199929\\
1077	0.0376369635779126\\
1078	0.0375724044694736\\
1079	0.0375080381557199\\
1080	0.0374438644768809\\
1081	0.0373798865032102\\
1082	0.0373161033388353\\
1083	0.0372525135022304\\
1084	0.0371891168702262\\
1085	0.0371259122365184\\
1086	0.0370628973702015\\
1087	0.0370000745033452\\
1088	0.0369374428788292\\
1089	0.0368749997043947\\
1090	0.0368127447080304\\
1091	0.036750678055024\\
1092	0.0366887970762467\\
1093	0.0366271019418275\\
1094	0.0365655925447313\\
1095	0.036504268688363\\
1096	0.0364431257438718\\
1097	0.0363821677280956\\
1098	0.0363213918018827\\
1099	0.0362607970939878\\
1100	0.0362003802984271\\
1101	0.0361401413153205\\
1102	0.0360800797817363\\
1103	0.03602019507472\\
1104	0.0359604858347511\\
1105	0.0359009532843712\\
1106	0.035841592974369\\
1107	0.0357824063205429\\
1108	0.0357233913166365\\
1109	0.0356645477618715\\
1110	0.0356058736404597\\
1111	0.0355473687419111\\
1112	0.0354890314346236\\
1113	0.0354308595621431\\
1114	0.0353728544521725\\
1115	0.0353150116251963\\
1116	0.0352573319468971\\
1117	0.0351998153379295\\
1118	0.0351424594689898\\
1119	0.0350852644932782\\
1120	0.0350282275409558\\
1121	0.0349713490256168\\
1122	0.0349146283637404\\
1123	0.0348580649862071\\
1124	0.0348016563764729\\
1125	0.0347454039776408\\
1126	0.0346893049205489\\
1127	0.0346333584744013\\
1128	0.0345775648984429\\
1129	0.0345219224164687\\
1130	0.034466428637565\\
1131	0.0344110838835895\\
1132	0.0343558852554352\\
1133	0.0343008319816707\\
1134	0.0342459228099231\\
1135	0.0341911588516997\\
1136	0.0341365389474276\\
1137	0.0340820617424398\\
1138	0.0340277266504911\\
1139	0.0339735306644801\\
1140	0.0339194730079877\\
1141	0.0338655536825395\\
1142	0.0338117721919493\\
1143	0.0337581294255617\\
1144	0.033704622586068\\
1145	0.0336512514266403\\
1146	0.0335980137597594\\
1147	0.0335449083020873\\
1148	0.0334919328038311\\
1149	0.0334390892966412\\
1150	0.0333863762185937\\
1151	0.0333337922068379\\
1152	0.0332813376138739\\
1153	0.0332290093713923\\
1154	0.033176809509159\\
1155	0.0331247381993749\\
1156	0.0330727930243127\\
1157	0.0330209721309013\\
1158	0.0329692750106501\\
1159	0.0329177016588326\\
1160	0.0328662519366261\\
1161	0.0328149254108084\\
1162	0.0327637206584747\\
1163	0.0327126359286496\\
1164	0.0326616713031715\\
1165	0.0326108252577327\\
1166	0.032560097867156\\
1167	0.0325094892220426\\
1168	0.0324589983189676\\
1169	0.0324086229331731\\
1170	0.0323583626209864\\
1171	0.0323082163316429\\
1172	0.0322581846544993\\
1173	0.0322082654388567\\
1174	0.0321584598054028\\
1175	0.0321087669258384\\
1176	0.0320591869507209\\
1177	0.0320097183052722\\
1178	0.0319603602260668\\
1179	0.0319111119225302\\
1180	0.0318619735149832\\
1181	0.0318129429217283\\
1182	0.0317640216641125\\
1183	0.0317152085738932\\
1184	0.0316665025797109\\
1185	0.0316179022700533\\
1186	0.031569407236697\\
1187	0.031521017877092\\
1188	0.0314727336421554\\
1189	0.0314245536449491\\
1190	0.031376477628379\\
1191	0.0313285052544602\\
1192	0.0312806335827853\\
1193	0.0312328625646192\\
1194	0.031185192956877\\
1195	0.0311376239531179\\
1196	0.031090156914406\\
1197	0.0310427887672766\\
1198	0.0309955198915209\\
1199	0.030948350638191\\
1200	0.0309012811122729\\
1201	0.030854310366294\\
1202	0.030807437607994\\
1203	0.0307606622241643\\
1204	0.0307139837049782\\
1205	0.0306674021737777\\
1206	0.0306209182479235\\
1207	0.0305745313299229\\
1208	0.0305282398960613\\
1209	0.0304820439729249\\
1210	0.0304359421449865\\
1211	0.0303899349083314\\
1212	0.0303440221437303\\
1213	0.030298202654258\\
1214	0.0302524768885967\\
1215	0.0302068424554095\\
1216	0.0301612986039781\\
1217	0.0301158465129383\\
1218	0.030070486209716\\
1219	0.0300252165558219\\
1220	0.0299800376967808\\
1221	0.0299349474223894\\
1222	0.0298899471745682\\
1223	0.0298450348909706\\
1224	0.0298002095044403\\
1225	0.0297554747127987\\
1226	0.0297108291671738\\
1227	0.029666272501568\\
1228	0.029621803750939\\
1229	0.0295774237236223\\
1230	0.0295331318953813\\
1231	0.0294889250442305\\
1232	0.0294448053989594\\
1233	0.0294007726317965\\
1234	0.0293568271881508\\
1235	0.0293129684176241\\
1236	0.0292691955756552\\
1237	0.0292255099991423\\
1238	0.0291819083553909\\
1239	0.0291383909357013\\
1240	0.0290949540117176\\
1241	0.0290515978827952\\
1242	0.0290083267742763\\
1243	0.0289651391967509\\
1244	0.0289220368167043\\
1245	0.0288790187477884\\
1246	0.0288360821441859\\
1247	0.0287932267978509\\
1248	0.0287504532113586\\
1249	0.0287077616250963\\
1250	0.0286651516822666\\
1251	0.0286226231038967\\
1252	0.028580172473178\\
1253	0.0285378019556751\\
1254	0.0284955103088264\\
1255	0.0284532997174088\\
1256	0.0284111694836142\\
1257	0.0283691199578608\\
1258	0.0283271487612787\\
1259	0.0282852561943079\\
1260	0.0282434422620938\\
1261	0.0282017069188912\\
1262	0.0281600498991209\\
1263	0.0281184724979044\\
1264	0.0280769731946152\\
1265	0.0280355516160407\\
1266	0.0279942077822397\\
1267	0.0279529407809592\\
1268	0.0279117509881207\\
1269	0.0278706365330809\\
1270	0.0278295980198958\\
1271	0.0277886365047941\\
1272	0.0277477498164443\\
1273	0.0277069371575777\\
1274	0.0276661994458703\\
1275	0.0276255363335231\\
1276	0.0275849472803018\\
1277	0.0275444317074314\\
1278	0.027503989802296\\
1279	0.0274636232226934\\
1280	0.0274233290892837\\
1281	0.0273831053668958\\
1282	0.027342954807468\\
1283	0.0273028768691349\\
1284	0.0272628739404012\\
1285	0.0272229452218981\\
1286	0.0271830894439967\\
1287	0.0271433063959151\\
1288	0.0271035952794453\\
1289	0.0270639566282463\\
1290	0.0270243915699351\\
1291	0.0269848968033467\\
1292	0.0269454731539147\\
1293	0.026906120406794\\
1294	0.0268668393746575\\
1295	0.0268276301572271\\
1296	0.0267884929084845\\
1297	0.0267494273992173\\
1298	0.0267104311476873\\
1299	0.0266715032000125\\
1300	0.0266326478360357\\
1301	0.0265938625212073\\
1302	0.0265551467671012\\
1303	0.026516502281529\\
1304	0.0264779269252001\\
1305	0.0264394213729661\\
1306	0.0264009848283006\\
1307	0.026362617717426\\
1308	0.0263243170749547\\
1309	0.0262860847353147\\
1310	0.0262479203023871\\
1311	0.0262098240965992\\
1312	0.026171793584757\\
1313	0.0261338295876963\\
1314	0.0260959350753202\\
1315	0.0260581087514033\\
1316	0.0260203497656678\\
1317	0.025982658103187\\
1318	0.0259450319872155\\
1319	0.02590747193239\\
1320	0.0258699768527641\\
1321	0.0258325503532767\\
1322	0.0257951904532985\\
1323	0.0257578964326086\\
1324	0.0257206692286446\\
1325	0.0256835083180729\\
1326	0.0256464120651985\\
1327	0.0256093805720716\\
1328	0.0255724150789209\\
1329	0.0255355144689131\\
1330	0.0254986787056722\\
1331	0.0254619085495113\\
1332	0.0254252035472487\\
1333	0.0253885630855952\\
1334	0.0253519864605675\\
1335	0.025315474278954\\
1336	0.0252790248451915\\
1337	0.0252426393456613\\
1338	0.025206316807237\\
1339	0.0251700572860361\\
1340	0.0251338613593016\\
1341	0.0250977283570052\\
1342	0.0250616565113616\\
1343	0.0250256488449944\\
1344	0.0249897037517163\\
1345	0.0249538222180577\\
1346	0.0249180026199646\\
1347	0.0248822458600656\\
1348	0.0248465512375498\\
1349	0.024810918253945\\
1350	0.0247753475915254\\
1351	0.0247398393450341\\
1352	0.0247043912000253\\
1353	0.0246690053234903\\
1354	0.0246336803782835\\
1355	0.0245984159510289\\
1356	0.0245632111920136\\
1357	0.0245280670378098\\
1358	0.0244929844437169\\
1359	0.0244579626775356\\
1360	0.0244230017580355\\
1361	0.0243881013146372\\
1362	0.0243532610402063\\
1363	0.0243184805539036\\
1364	0.0242837595612194\\
1365	0.0242490976695906\\
1366	0.0242144970826216\\
1367	0.024179956462919\\
1368	0.024145475212776\\
1369	0.0241110517319537\\
1370	0.0240766861069111\\
1371	0.0240423786142187\\
1372	0.0240081303900405\\
1373	0.0239739401662978\\
1374	0.0239398087489988\\
1375	0.0239057339887757\\
1376	0.0238717160800136\\
1377	0.023837757416114\\
1378	0.0238038557728228\\
1379	0.0237700112010983\\
1380	0.0237362250915847\\
1381	0.0237024971925084\\
1382	0.0236688264900589\\
1383	0.0236352125216288\\
1384	0.0236016541091884\\
1385	0.0235681501531601\\
1386	0.023534702519306\\
1387	0.0235013121923776\\
1388	0.0234679781631174\\
1389	0.0234346989633426\\
1390	0.0234014752251649\\
1391	0.0233683077259287\\
1392	0.0233351977312845\\
1393	0.0233021442797001\\
1394	0.0232691478578528\\
1395	0.0232362076940995\\
1396	0.0232033239331213\\
1397	0.0231704954744323\\
1398	0.0231377217451765\\
1399	0.0231050039980151\\
1400	0.0230723424362524\\
1401	0.0230397359984864\\
1402	0.0230071842705834\\
1403	0.022974687038096\\
1404	0.0229422441787362\\
1405	0.0229098561107453\\
1406	0.0228775209531122\\
1407	0.0228452404154065\\
1408	0.0228130133201761\\
1409	0.0227808404447471\\
1410	0.0227487225490789\\
1411	0.0227166583696579\\
1412	0.0226846475886438\\
1413	0.0226526897207302\\
1414	0.0226207863048059\\
1415	0.0225889369316143\\
1416	0.022557140185164\\
1417	0.0225253953932835\\
1418	0.0224937025133867\\
1419	0.02246206450692\\
1420	0.0224304805678187\\
1421	0.0223989508949548\\
1422	0.0223674737690107\\
1423	0.0223360495100422\\
1424	0.0223046777256512\\
1425	0.0222733573437783\\
1426	0.0222420891266662\\
1427	0.0222108749207279\\
1428	0.0221797123252752\\
1429	0.0221486014356686\\
1430	0.022117540003224\\
1431	0.0220865304829854\\
1432	0.0220555727739821\\
1433	0.0220246648701288\\
1434	0.021993808981299\\
1435	0.0219630038997671\\
1436	0.0219322511413182\\
1437	0.0219015504052921\\
1438	0.0218708998943616\\
1439	0.0218402992304054\\
1440	0.0218097485903932\\
1441	0.0217792493802639\\
1442	0.021748800544324\\
1443	0.0217184023162328\\
1444	0.0216880553919634\\
1445	0.0216577590870224\\
1446	0.0216275108879669\\
1447	0.0215973121201976\\
1448	0.0215671634221734\\
1449	0.0215370646735449\\
1450	0.0215070165485918\\
1451	0.0214770192932169\\
1452	0.0214470712512885\\
1453	0.021417171987455\\
1454	0.0213873221231474\\
1455	0.0213575213977822\\
1456	0.0213277712938585\\
1457	0.0212980705347874\\
1458	0.0212684182094603\\
1459	0.0212388140590476\\
1460	0.0212092570074153\\
1461	0.0211797489835177\\
1462	0.0211502905954143\\
1463	0.0211208808912677\\
1464	0.0210915193641384\\
1465	0.0210622050536826\\
1466	0.0210329358293916\\
1467	0.0210037126854317\\
1468	0.0209745386408242\\
1469	0.02094541385984\\
1470	0.0209163364922581\\
1471	0.0208873064844353\\
1472	0.0208583231754578\\
1473	0.0208293860351575\\
1474	0.020800493952489\\
1475	0.0207716502406226\\
1476	0.0207428550329149\\
1477	0.0207141072380142\\
1478	0.0206854073170659\\
1479	0.0206567551620281\\
1480	0.0206281487043094\\
1481	0.0205995890875568\\
1482	0.0205710753535265\\
1483	0.0205426079439572\\
1484	0.0205141873262561\\
1485	0.020485812442649\\
1486	0.0204574835312958\\
1487	0.0204292007122445\\
1488	0.0204009641442755\\
1489	0.0203727735297701\\
1490	0.020344629839044\\
1491	0.0203165325777953\\
1492	0.0202884807670953\\
1493	0.0202604748007425\\
1494	0.0202325140260108\\
1495	0.0202045978553368\\
1496	0.0201767281774127\\
1497	0.0201489028208829\\
1498	0.0201211230969746\\
1499	0.0200933878996392\\
1500	0.0200656978297023\\
1501	0.0200380504445947\\
1502	0.0200104475159786\\
1503	0.0199828895177747\\
1504	0.0199553752759222\\
1505	0.019927904503401\\
1506	0.0199004796883564\\
1507	0.0198730998147629\\
1508	0.0198457642930881\\
1509	0.0198184731264948\\
1510	0.0197912268445389\\
1511	0.019764024245556\\
1512	0.0197368641204333\\
1513	0.0197097468473984\\
1514	0.0196826741995704\\
1515	0.0196556452149405\\
1516	0.0196286604301811\\
1517	0.0196017207225523\\
1518	0.0195748244888652\\
1519	0.0195479714556029\\
1520	0.0195211624555629\\
1521	0.0194943967615371\\
1522	0.0194676727164251\\
1523	0.0194409890756507\\
1524	0.0194143494521576\\
1525	0.0193877523932438\\
1526	0.0193611986225793\\
1527	0.0193346865428601\\
1528	0.0193082167193064\\
1529	0.0192817898249276\\
1530	0.0192554058407286\\
1531	0.0192290642113361\\
1532	0.0192027653285706\\
1533	0.0191765077035442\\
1534	0.0191502914640062\\
1535	0.0191241165063444\\
1536	0.0190979836062095\\
1537	0.0190718907895319\\
1538	0.019045839348104\\
1539	0.0190198307411178\\
1540	0.0189938629293378\\
1541	0.0189679370956643\\
1542	0.0189420533740865\\
1543	0.0189162116754886\\
1544	0.0188904122229971\\
1545	0.0188646549659128\\
1546	0.0188389390939243\\
1547	0.0188132631815251\\
1548	0.0187876274553022\\
1549	0.0187620315218923\\
1550	0.0187364774206256\\
1551	0.0187109628702157\\
1552	0.0186854861922512\\
1553	0.0186600483408669\\
1554	0.0186346528540228\\
1555	0.0186092996472296\\
1556	0.0185839865017932\\
1557	0.0185587134467209\\
1558	0.0185334798106754\\
1559	0.0185082851742921\\
1560	0.0184831296469127\\
1561	0.0184580153212579\\
1562	0.0184329422530919\\
1563	0.018407908270135\\
1564	0.0183829128401671\\
1565	0.0183579576356637\\
1566	0.0183330419156283\\
1567	0.0183081663484102\\
1568	0.0182833304407156\\
1569	0.0182585334245861\\
1570	0.0182337740016628\\
1571	0.0182090554394237\\
1572	0.018184375851445\\
1573	0.0181597361081287\\
1574	0.0181351357414443\\
1575	0.0181105747857123\\
1576	0.0180860518266786\\
1577	0.0180615665114189\\
1578	0.0180371185725647\\
1579	0.0180127096617413\\
1580	0.0179883390427367\\
1581	0.0179640066323617\\
1582	0.0179397128505351\\
1583	0.0179154576190915\\
1584	0.0178912405230272\\
1585	0.0178670612828893\\
1586	0.0178429184596995\\
1587	0.0178188143007675\\
1588	0.0177947481951676\\
1589	0.01777071875006\\
1590	0.017746727432222\\
1591	0.0177227732184521\\
1592	0.0176988562790692\\
1593	0.0176749780968547\\
1594	0.0176511373582948\\
1595	0.0176273358698368\\
1596	0.0176035712924723\\
1597	0.0175798437015391\\
1598	0.017556154287425\\
1599	0.0175325012412805\\
1600	0.0175088858721138\\
1601	0.0174853070098413\\
1602	0.0174617651631401\\
1603	0.0174382600934524\\
1604	0.0174147919689965\\
1605	0.0173913592433838\\
1606	0.0173679635344685\\
1607	0.0173446035869472\\
1608	0.0173212792308393\\
1609	0.0172979919938083\\
1610	0.0172747411307753\\
1611	0.017251527059145\\
1612	0.017228348620476\\
1613	0.0172052067522919\\
1614	0.0171821004561847\\
1615	0.0171590299792243\\
1616	0.0171359944442419\\
1617	0.0171129954140714\\
1618	0.0170900323899092\\
1619	0.0170671033776689\\
1620	0.0170442074864203\\
1621	0.0170213457808906\\
1622	0.0169985184140633\\
1623	0.016975725798538\\
1624	0.0169529687682531\\
1625	0.0169302482945393\\
1626	0.0169075626767096\\
1627	0.0168849117243654\\
1628	0.0168622964864755\\
1629	0.0168397167366886\\
1630	0.016817172622517\\
1631	0.0167946635251804\\
1632	0.016772189920715\\
1633	0.0167497521457777\\
1634	0.0167273503881778\\
1635	0.0167049843170062\\
1636	0.0166826531972413\\
1637	0.0166603558220381\\
1638	0.0166380923063082\\
1639	0.0166158627058283\\
1640	0.0165936675162153\\
1641	0.0165715064952756\\
1642	0.0165493799270093\\
1643	0.0165272881138149\\
1644	0.0165052302521888\\
1645	0.0164832060956779\\
1646	0.0164612151017878\\
1647	0.0164392581989378\\
1648	0.0164173357353805\\
1649	0.0163954466685534\\
1650	0.016373592270568\\
1651	0.0163517730876084\\
1652	0.0163299875854487\\
1653	0.0163082364099989\\
1654	0.016286518649818\\
1655	0.0162648339678325\\
1656	0.0162431826977065\\
1657	0.0162215644853176\\
1658	0.0161999803461887\\
1659	0.0161784306953278\\
1660	0.016156913407487\\
1661	0.0161354290940438\\
1662	0.0161139778677487\\
1663	0.0160925581532072\\
1664	0.0160711720167605\\
1665	0.0160498179825476\\
1666	0.0160284958369005\\
1667	0.0160072076267445\\
1668	0.0159859521937679\\
1669	0.0159647298511186\\
1670	0.0159435412529408\\
1671	0.0159223852061557\\
1672	0.0159012624602774\\
1673	0.0158801725674776\\
1674	0.0158591152134484\\
1675	0.0158380892921371\\
1676	0.015817094780094\\
1677	0.0157961299942664\\
1678	0.0157751979044971\\
1679	0.0157542982603534\\
1680	0.0157334316473163\\
1681	0.0157125970534191\\
1682	0.0156917941088544\\
1683	0.0156710223509449\\
1684	0.0156502827407217\\
1685	0.0156295754075489\\
1686	0.0156088993817376\\
1687	0.0155882548971698\\
1688	0.0155676418862177\\
1689	0.0155470590802741\\
1690	0.0155265078145045\\
1691	0.0155059882838753\\
1692	0.0154854985787958\\
1693	0.0154650406820687\\
1694	0.0154446134489413\\
1695	0.0154242166968163\\
1696	0.0154038514630557\\
1697	0.0153835153279588\\
1698	0.015363207338718\\
1699	0.0153429302394578\\
1700	0.0153226857143448\\
1701	0.0153024729664801\\
1702	0.0152822910222125\\
1703	0.015262138694419\\
1704	0.0152420187799569\\
1705	0.0152219306735694\\
1706	0.0152018739868339\\
1707	0.0151818480044061\\
1708	0.0151618518340797\\
1709	0.0151418872897086\\
1710	0.0151219520087018\\
1711	0.0151020479274914\\
1712	0.0150821731970216\\
1713	0.0150623257416388\\
1714	0.0150425094900753\\
1715	0.0150227244364207\\
1716	0.0150029699402889\\
1717	0.0149832456440627\\
1718	0.014963551223661\\
1719	0.0149438860063753\\
1720	0.0149242511977564\\
1721	0.0149046464879329\\
1722	0.014885072426716\\
1723	0.0148655288699063\\
1724	0.0148460149678371\\
1725	0.0148265304637651\\
1726	0.0148070756160103\\
1727	0.0147876499167163\\
1728	0.0147682531470366\\
1729	0.0147488863047538\\
1730	0.0147295485350741\\
1731	0.0147102389688979\\
1732	0.0146909578029163\\
1733	0.0146717034560952\\
1734	0.0146524767586203\\
1735	0.0146332802991431\\
1736	0.0146141136425938\\
1737	0.0145949771616175\\
1738	0.0145758699436997\\
1739	0.0145567907079733\\
1740	0.0145377417532162\\
1741	0.0145187216545393\\
1742	0.0144997309586998\\
1743	0.014480768546613\\
1744	0.0144618341158898\\
1745	0.0144429277072406\\
1746	0.014424049438747\\
1747	0.0144051981938387\\
1748	0.0143863755843499\\
1749	0.014367581371637\\
1750	0.0143488170348295\\
1751	0.0143300810751355\\
1752	0.0143113712251967\\
1753	0.014292687445973\\
1754	0.0142740302311706\\
1755	0.0142553996794687\\
1756	0.0142367966911409\\
1757	0.0142182225958907\\
1758	0.0141996775007356\\
1759	0.01418116130952\\
1760	0.0141626727553986\\
1761	0.0141442125060647\\
1762	0.014125779594476\\
1763	0.014107375427361\\
1764	0.0140889993767342\\
1765	0.0140706502143624\\
1766	0.0140523293630642\\
1767	0.0140340358125829\\
1768	0.0140157700458799\\
1769	0.0139975315525151\\
1770	0.0139793192754786\\
1771	0.0139611338411273\\
1772	0.013942975154479\\
1773	0.0139248433282351\\
1774	0.0139067391748924\\
1775	0.0138886629211859\\
1776	0.0138706141859657\\
1777	0.0138525919512479\\
1778	0.0138345965340965\\
1779	0.0138166282751885\\
1780	0.0137986865866753\\
1781	0.0137807710206633\\
1782	0.0137628811782561\\
1783	0.013745018065022\\
1784	0.0137271818980911\\
1785	0.013709372258898\\
1786	0.0136915889920947\\
1787	0.0136738326093512\\
1788	0.0136561028697553\\
1789	0.0136383989976362\\
1790	0.0136207216966716\\
1791	0.0136030703939064\\
1792	0.0135854450431476\\
1793	0.0135678436560429\\
1794	0.0135502688132268\\
1795	0.0135327212468769\\
1796	0.0135151998575263\\
1797	0.0134977032089045\\
1798	0.01348023155276\\
1799	0.0134627844970223\\
1800	0.0134453642178225\\
1801	0.0134279705822963\\
1802	0.0134106034008462\\
1803	0.0133932608095058\\
1804	0.0133759446517408\\
1805	0.0133586539577034\\
1806	0.0133413895337783\\
1807	0.0133241510094665\\
1808	0.0133069386098628\\
1809	0.0132897520138021\\
1810	0.0132725912426533\\
1811	0.0132554560915159\\
1812	0.0132383460301676\\
1813	0.0132212606109374\\
1814	0.0132042007502473\\
1815	0.0131871659524378\\
1816	0.0131701569338443\\
1817	0.0131531724017008\\
1818	0.0131362130805769\\
1819	0.0131192780985017\\
1820	0.0131023673160717\\
1821	0.0130854810521327\\
1822	0.0130686202642427\\
1823	0.0130517841991535\\
1824	0.0130349737929857\\
1825	0.0130181878865385\\
1826	0.0130014258427856\\
1827	0.0129846885747421\\
1828	0.0129679755392778\\
1829	0.0129512865914527\\
1830	0.0129346202663457\\
1831	0.012917978915515\\
1832	0.0129013634811448\\
1833	0.0128847732225227\\
1834	0.0128682083937008\\
1835	0.0128516686869853\\
1836	0.0128351524599948\\
1837	0.0128186606387771\\
1838	0.0128021937174433\\
1839	0.0127857512441483\\
1840	0.0127693315817192\\
1841	0.0127529355963784\\
1842	0.0127365640307322\\
1843	0.0127202155387408\\
1844	0.0127038912318454\\
1845	0.0126875901956737\\
1846	0.012671313529264\\
1847	0.0126550603874798\\
1848	0.0126388307019413\\
1849	0.0126226240725188\\
1850	0.0126064405760534\\
1851	0.0125902800257276\\
1852	0.012574143711269\\
1853	0.0125580313089125\\
1854	0.0125419423273097\\
1855	0.0125258781036827\\
1856	0.0125098382381165\\
1857	0.0124938212538956\\
1858	0.0124778274575172\\
1859	0.0124618578497409\\
1860	0.0124459118273518\\
1861	0.0124299881973558\\
1862	0.0124140884199857\\
1863	0.0123982122245801\\
1864	0.0123823597604434\\
1865	0.0123665300623934\\
1866	0.0123507223244818\\
1867	0.0123349375071094\\
1868	0.0123191761789788\\
1869	0.0123034381185452\\
1870	0.0122877237082125\\
1871	0.012272032697116\\
1872	0.0122563650368008\\
1873	0.0122407204359873\\
1874	0.0122250977023151\\
1875	0.012209497435531\\
1876	0.0121939199546173\\
1877	0.0121783650342591\\
1878	0.0121628327037799\\
1879	0.0121473230784021\\
1880	0.0121318351986989\\
1881	0.0121163688938715\\
1882	0.0121009256063406\\
1883	0.0120855054473736\\
1884	0.0120701077281189\\
1885	0.0120547330956942\\
1886	0.0120393805156873\\
1887	0.0120240506772424\\
1888	0.0120087433792624\\
1889	0.011993458249614\\
1890	0.0119781956025421\\
1891	0.0119629550597446\\
1892	0.0119477368890457\\
1893	0.0119325401888194\\
1894	0.011917365672222\\
1895	0.0119022128789647\\
1896	0.0118870819375313\\
1897	0.0118719729051355\\
1898	0.0118568848878534\\
1899	0.0118418179052056\\
1900	0.0118267729738936\\
1901	0.0118117493628005\\
1902	0.0117967477810873\\
1903	0.0117817683541989\\
1904	0.0117668113127868\\
1905	0.0117518741614092\\
1906	0.0117369598773369\\
1907	0.0117220669970621\\
1908	0.0117071951103318\\
1909	0.0116923452541475\\
1910	0.0116775174076888\\
1911	0.0116627114974806\\
1912	0.0116479271527943\\
1913	0.0116331640472428\\
1914	0.0116184226552721\\
1915	0.0116037021698863\\
1916	0.0115890026697628\\
1917	0.0115743240770485\\
1918	0.0115596662732433\\
1919	0.0115450290207881\\
1920	0.0115304118323526\\
1921	0.0115158164513222\\
1922	0.0115012428831799\\
1923	0.0114866899502195\\
1924	0.0114721578404259\\
1925	0.0114576469944096\\
1926	0.0114431572632936\\
1927	0.0114286886377196\\
1928	0.0114142400632239\\
1929	0.0113998121287145\\
1930	0.0113854039785951\\
1931	0.0113710160814027\\
1932	0.0113566474562455\\
1933	0.0113422987711776\\
1934	0.0113279706087244\\
1935	0.0113136644714306\\
1936	0.0112993793109256\\
1937	0.0112851153322405\\
1938	0.0112708718648596\\
1939	0.0112566485247372\\
1940	0.0112424456348308\\
1941	0.0112282635358517\\
1942	0.0112141019388199\\
1943	0.0111999608039683\\
1944	0.0111858394450684\\
1945	0.0111717367720218\\
1946	0.0111576547143561\\
1947	0.0111435927450039\\
1948	0.0111295513454353\\
1949	0.0111155311085863\\
1950	0.0111015308941997\\
1951	0.0110875504948424\\
1952	0.01107358954421\\
1953	0.0110596491164042\\
1954	0.0110457277057414\\
1955	0.011031826364842\\
1956	0.0110179453647487\\
1957	0.0110040835451404\\
1958	0.0109902418931959\\
1959	0.0109764201333904\\
1960	0.010962618109753\\
1961	0.0109488352726758\\
1962	0.0109350724871932\\
1963	0.0109213293016776\\
1964	0.0109076057477449\\
1965	0.0108939021894192\\
1966	0.0108802184161506\\
1967	0.0108665543114028\\
1968	0.0108529092976874\\
1969	0.0108392831280151\\
1970	0.0108256767722854\\
1971	0.010812089535138\\
1972	0.0107985210226912\\
1973	0.0107849715947501\\
1974	0.0107714413918864\\
1975	0.0107579304130493\\
1976	0.0107444387642848\\
1977	0.0107309670552841\\
1978	0.0107175143831551\\
1979	0.0107040801388122\\
1980	0.0106906643033477\\
1981	0.0106772678728856\\
1982	0.0106638908958435\\
1983	0.0106505334512109\\
1984	0.0106371944247699\\
1985	0.010623874843492\\
1986	0.0106105746713302\\
1987	0.0105972927020404\\
1988	0.010584028914233\\
1989	0.0105707834226819\\
1990	0.0105575570394957\\
1991	0.010544348760014\\
1992	0.0105311583042431\\
1993	0.0105179870089893\\
1994	0.0105048348674052\\
1995	0.0104917015115515\\
1996	0.0104785866852082\\
1997	0.0104654908101103\\
1998	0.0104524140595736\\
1999	0.01043935608842\\
2000	0.0104263165009289\\
2001	0.0104132947252072\\
2002	0.0104002907157495\\
2003	0.0103873046166602\\
2004	0.0103743379833679\\
2005	0.0103613898080025\\
2006	0.010348460716052\\
2007	0.0103355491940879\\
2008	0.0103226564940252\\
2009	0.0103097825658937\\
2010	0.0102969269502305\\
2011	0.0102840898060851\\
2012	0.0102712710157757\\
2013	0.0102584693769211\\
2014	0.0102456864759928\\
2015	0.0102329219013371\\
2016	0.0102201753109289\\
2017	0.0102074467096576\\
2018	0.0101947362842793\\
2019	0.0101820435025442\\
2020	0.010169368563859\\
2021	0.0101567116494125\\
2022	0.0101440723305468\\
2023	0.0101314505986481\\
2024	0.0101188463507315\\
2025	0.0101062595120549\\
2026	0.0100936904180409\\
2027	0.0100811380480797\\
2028	0.0100686030462276\\
2029	0.0100560853087608\\
2030	0.0100435846295281\\
2031	0.0100311007745127\\
2032	0.0100186338112285\\
2033	0.0100061848826554\\
2034	0.00999375385322551\\
2035	0.00998134033576425\\
2036	0.00996894420319695\\
2037	0.00995656478690879\\
2038	0.00994420344538742\\
2039	0.00993185881905624\\
2040	0.00991953209581135\\
2041	0.00990722227574053\\
2042	0.00989492958745472\\
2043	0.00988265465703119\\
2044	0.00987039706095234\\
2045	0.00985815666557865\\
2046	0.00984593357440122\\
2047	0.00983372669962669\\
2048	0.00982153656040088\\
2049	0.00980936448714836\\
2050	0.00979720948464173\\
2051	0.00978507231593934\\
2052	0.00977295243920392\\
2053	0.00976084938592591\\
2054	0.00974876278810874\\
2055	0.00973669308341834\\
2056	0.00972463904027249\\
2057	0.00971260058399979\\
2058	0.00970057773513671\\
2059	0.00968857128620496\\
2060	0.00967658296996541\\
2061	0.00966461225981525\\
2062	0.00965265903054149\\
2063	0.00964072331352544\\
2064	0.00962880475555004\\
2065	0.00961690294897419\\
2066	0.00960501720109792\\
2067	0.00959314813888805\\
2068	0.00958129565844209\\
2069	0.00956945999249596\\
2070	0.00955764052263126\\
2071	0.00954583799855047\\
2072	0.00953405213902266\\
2073	0.00952228274209431\\
2074	0.00951052900810419\\
2075	0.00949879191269662\\
2076	0.00948707089880873\\
2077	0.00947536646875921\\
2078	0.00946367849036356\\
2079	0.00945200710381127\\
2080	0.00944035238530345\\
2081	0.00942871387713873\\
2082	0.00941709185282877\\
2083	0.00940548617345271\\
2084	0.00939389676724005\\
2085	0.00938232328012281\\
2086	0.00937076532031573\\
2087	0.0093592237883285\\
2088	0.00934769841640553\\
2089	0.0093361887410103\\
2090	0.00932469493619353\\
2091	0.00931321641448875\\
2092	0.00930175396714737\\
2093	0.00929030764471312\\
2094	0.00927887625719848\\
2095	0.00926745996872741\\
2096	0.00925605962633099\\
2097	0.00924467547532723\\
2098	0.00923330684705501\\
2099	0.00922195379630654\\
2100	0.0092106162955473\\
2101	0.00919929534776645\\
2102	0.00918799016717772\\
2103	0.0091767005550317\\
2104	0.00916542742060407\\
2105	0.00915417006810273\\
2106	0.0091429281672251\\
2107	0.00913170154348399\\
2108	0.00912048952304145\\
2109	0.00910929333899634\\
2110	0.00909811237548385\\
2111	0.0090869469166786\\
2112	0.0090757973975397\\
2113	0.0090646634732396\\
2114	0.00905354454712002\\
2115	0.00904244029837589\\
2116	0.0090313508714363\\
2117	0.00902027724289558\\
2118	0.00900921835155291\\
2119	0.00899817320016952\\
2120	0.00898714425425853\\
2121	0.00897613132155173\\
2122	0.00896513405741905\\
2123	0.00895415221215204\\
2124	0.00894318563259888\\
2125	0.0089322341661304\\
2126	0.00892129767370188\\
2127	0.00891037569953836\\
2128	0.00889946855050415\\
2129	0.00888857637541646\\
2130	0.00887769924637405\\
2131	0.00886683699379319\\
2132	0.00885598998099288\\
2133	0.00884515818704253\\
2134	0.00883434193873739\\
2135	0.00882354045929245\\
2136	0.00881275412009674\\
2137	0.00880198237362704\\
2138	0.00879122551792125\\
2139	0.00878048332340818\\
2140	0.00876975606139476\\
2141	0.0087590429131226\\
2142	0.00874834461062306\\
2143	0.0087376608491905\\
2144	0.00872699148327755\\
2145	0.0087163364367448\\
2146	0.0087056952006574\\
2147	0.00869506883645689\\
2148	0.00868445754468166\\
2149	0.00867386133389099\\
2150	0.00866327952690805\\
2151	0.0086527119574181\\
2152	0.0086421590161451\\
2153	0.00863162054452025\\
2154	0.0086210968953181\\
2155	0.00861058762919353\\
2156	0.00860009232298497\\
2157	0.00858961105206484\\
2158	0.00857914445702182\\
2159	0.00856869190581062\\
2160	0.00855825332356955\\
2161	0.00854782885754364\\
2162	0.00853741918296873\\
2163	0.00852702372417081\\
2164	0.00851664185896981\\
2165	0.00850627325406774\\
2166	0.0084959195075023\\
2167	0.00848558047437009\\
2168	0.00847525572641146\\
2169	0.00846494531758806\\
2170	0.00845464888573046\\
2171	0.00844436628782368\\
2172	0.00843409817370912\\
2173	0.00842384338895225\\
2174	0.00841360165145277\\
2175	0.00840337327806587\\
2176	0.00839315877884294\\
2177	0.00838295765477292\\
2178	0.00837277076564952\\
2179	0.00836259882316112\\
2180	0.00835244105423895\\
2181	0.00834229677742061\\
2182	0.00833216596265773\\
2183	0.00832204906715937\\
2184	0.00831194600821667\\
2185	0.00830185704556816\\
2186	0.00829178182175086\\
2187	0.00828171979055702\\
2188	0.00827167219317363\\
2189	0.00826163864300938\\
2190	0.0082516190174177\\
2191	0.00824161301161086\\
2192	0.00823162084199271\\
2193	0.0082216423954385\\
2194	0.00821167792927094\\
2195	0.00820172673537682\\
2196	0.00819178760412136\\
2197	0.00818186091992536\\
2198	0.00817194768126287\\
2199	0.00816204824389715\\
2200	0.00815216240416925\\
2201	0.00814229087848436\\
2202	0.00813243282517624\\
2203	0.00812258759644528\\
2204	0.00811275409317579\\
2205	0.00810293460095957\\
2206	0.00809312923097132\\
2207	0.00808333767063497\\
2208	0.00807355951871386\\
2209	0.00806379477984163\\
2210	0.00805404301053574\\
2211	0.00804430497769039\\
2212	0.00803457991593402\\
2213	0.00802486709291028\\
2214	0.00801516731134698\\
2215	0.00800548011750385\\
2216	0.00799580620113485\\
2217	0.00798614533008837\\
2218	0.00797649822654102\\
2219	0.00796686470959552\\
2220	0.00795724428663361\\
2221	0.00794763638477003\\
2222	0.00793804124747903\\
2223	0.00792845977805174\\
2224	0.00791889154150836\\
2225	0.00790933628692374\\
2226	0.00789979405326521\\
2227	0.00789026471814945\\
2228	0.00788074824460194\\
2229	0.00787124447961923\\
2230	0.00786175280081753\\
2231	0.00785227343158784\\
2232	0.00784280582767441\\
2233	0.00783335152406623\\
2234	0.00782391069997617\\
2235	0.00781448299454263\\
2236	0.00780506823426977\\
2237	0.0077956661080748\\
2238	0.00778627654979297\\
2239	0.00777689957329239\\
2240	0.00776753500982938\\
2241	0.00775818313865025\\
2242	0.00774884411835205\\
2243	0.00773951756379205\\
2244	0.00773020304347238\\
2245	0.00772090129372966\\
2246	0.00771161133285479\\
2247	0.00770233338320047\\
2248	0.00769306749112819\\
2249	0.00768381471827047\\
2250	0.007674575034871\\
2251	0.00766534814591979\\
2252	0.00765613377843501\\
2253	0.00764693187370211\\
2254	0.00763774246764269\\
2255	0.00762856577776445\\
2256	0.00761940135875635\\
2257	0.00761024924919619\\
2258	0.00760110870450704\\
2259	0.00759197949929041\\
2260	0.00758286270553612\\
2261	0.00757375810566077\\
2262	0.00756466589850747\\
2263	0.00755558575927793\\
2264	0.00754651779758997\\
2265	0.00753746157727823\\
2266	0.00752841756875646\\
2267	0.00751938622807559\\
2268	0.00751036724276438\\
2269	0.00750136062927225\\
2270	0.00749236587013302\\
2271	0.00748338261669877\\
2272	0.0074744109572424\\
2273	0.0074654515452935\\
2274	0.00745650392532235\\
2275	0.00744756857998834\\
2276	0.00743864608013778\\
2277	0.00742973562569039\\
2278	0.00742083648126796\\
2279	0.00741194856463532\\
2280	0.00740307307098884\\
2281	0.00739420931345195\\
2282	0.00738535760594846\\
2283	0.00737651724050043\\
2284	0.00736768928387122\\
2285	0.00735887277862274\\
2286	0.0073500683757937\\
2287	0.00734127494661697\\
2288	0.00733249350300767\\
2289	0.00732372321989755\\
2290	0.00731496397493743\\
2291	0.00730621630918998\\
2292	0.00729748004148543\\
2293	0.00728875568224412\\
2294	0.00728004369640019\\
2295	0.00727134303166139\\
2296	0.00726265403949167\\
2297	0.00725397643369633\\
2298	0.00724530999593741\\
2299	0.00723665510340031\\
2300	0.00722801209011514\\
2301	0.00721938059728299\\
2302	0.00721076056759607\\
2303	0.0072021523587278\\
2304	0.00719355638040834\\
2305	0.00718497218450161\\
2306	0.0071763991568344\\
2307	0.00716783779757783\\
2308	0.00715928787750817\\
2309	0.00715074957256353\\
2310	0.00714222246021035\\
2311	0.00713370678987191\\
2312	0.00712520235804703\\
2313	0.00711670915089807\\
2314	0.00710822725693356\\
2315	0.00709975656813875\\
2316	0.00709129722928838\\
2317	0.00708284902733896\\
2318	0.00707441195029744\\
2319	0.00706598524760612\\
2320	0.00705756945027913\\
2321	0.00704916449817504\\
2322	0.00704077113079708\\
2323	0.00703238880332608\\
2324	0.00702401748185299\\
2325	0.00701565781497418\\
2326	0.0070073092842471\\
2327	0.00699897162419331\\
2328	0.00699064415321009\\
2329	0.0069823283577317\\
2330	0.00697402415657733\\
2331	0.00696573067485538\\
2332	0.0069574483379828\\
2333	0.00694917638763729\\
2334	0.0069409156604519\\
2335	0.00693266561882955\\
2336	0.00692442651029138\\
2337	0.00691619846479197\\
2338	0.00690798077810888\\
2339	0.00689977403038446\\
2340	0.006891578055276\\
2341	0.00688339238556449\\
2342	0.00687521746144364\\
2343	0.00686705392818227\\
2344	0.00685890142439785\\
2345	0.00685076024782878\\
2346	0.00684262998569175\\
2347	0.00683451091927252\\
2348	0.00682640216579642\\
2349	0.00681830441952133\\
2350	0.00681021721242374\\
2351	0.00680214053949916\\
2352	0.00679407449773342\\
2353	0.00678601865187773\\
2354	0.00677797358838031\\
2355	0.00676993885240499\\
2356	0.00676191471961581\\
2357	0.00675390110273403\\
2358	0.00674589782608057\\
2359	0.00673790496078817\\
2360	0.00672992304572964\\
2361	0.00672195190079478\\
2362	0.00671399153563362\\
2363	0.00670604169839919\\
2364	0.00669810259180751\\
2365	0.00669017341795243\\
2366	0.00668225416036448\\
2367	0.00667434527764463\\
2368	0.0066664466834637\\
2369	0.00665855780942538\\
2370	0.00665067997193535\\
2371	0.00664281292121895\\
2372	0.00663495595492952\\
2373	0.00662710905553656\\
2374	0.00661927224649076\\
2375	0.00661144515315854\\
2376	0.00660362826657743\\
2377	0.0065958223595484\\
2378	0.0065880269755117\\
2379	0.00658024146795739\\
2380	0.0065724659348035\\
2381	0.00656470051534488\\
2382	0.00655694561046814\\
2383	0.00654920104440535\\
2384	0.00654146619816389\\
2385	0.00653374128105127\\
2386	0.00652602577728963\\
2387	0.0065183209399279\\
2388	0.00651062656140132\\
2389	0.00650294209861997\\
2390	0.0064952681253538\\
2391	0.00648760430947889\\
2392	0.00647995056618347\\
2393	0.00647230676815146\\
2394	0.0064646727643302\\
2395	0.00645704860122171\\
2396	0.0064494343138769\\
2397	0.00644182964295793\\
2398	0.00643423458872324\\
2399	0.0064266498893192\\
2400	0.00641907575656192\\
2401	0.00641151107948024\\
2402	0.00640395625383927\\
2403	0.00639641169748383\\
2404	0.00638887751747443\\
2405	0.00638135250913281\\
2406	0.00637383791343288\\
2407	0.00636633251865443\\
2408	0.00635883605490014\\
2409	0.0063513482828698\\
2410	0.00634387096360816\\
2411	0.0063364040558489\\
2412	0.00632894682547521\\
2413	0.00632149971190056\\
2414	0.00631406263010145\\
2415	0.00630663561237079\\
2416	0.00629921862768206\\
2417	0.00629181149539152\\
2418	0.00628441381651821\\
2419	0.00627702589552571\\
2420	0.0062696478347448\\
2421	0.00626227947309992\\
2422	0.00625492103781855\\
2423	0.00624757193802489\\
2424	0.00624023229139494\\
2425	0.00623290251233851\\
2426	0.00622558216366664\\
2427	0.00621827138583745\\
2428	0.00621097046039433\\
2429	0.00620367881053097\\
2430	0.00619639675225343\\
2431	0.00618912417157196\\
2432	0.00618186038868921\\
2433	0.00617460586648125\\
2434	0.00616736095277966\\
2435	0.00616012543640347\\
2436	0.00615289925641388\\
2437	0.00614568284234763\\
2438	0.00613847569674443\\
2439	0.00613127798282195\\
2440	0.00612408973970308\\
2441	0.00611691085666737\\
2442	0.00610974134093385\\
2443	0.00610258064943942\\
2444	0.00609542932235554\\
2445	0.006088287357894\\
2446	0.00608115462319563\\
2447	0.00607403098452343\\
2448	0.0060669158521703\\
2449	0.00605980963480214\\
2450	0.0060527129986196\\
2451	0.00604562580423825\\
2452	0.00603854807850092\\
2453	0.00603147957802455\\
2454	0.00602442021581216\\
2455	0.00601736929865232\\
2456	0.00601032773317547\\
2457	0.00600329538710855\\
2458	0.00599627237470579\\
2459	0.00598925813143568\\
2460	0.00598225242704375\\
2461	0.00597525592206777\\
2462	0.00596826884057478\\
2463	0.00596129110241333\\
2464	0.0059543220441333\\
2465	0.00594736216736364\\
2466	0.00594041153240506\\
2467	0.005933469942198\\
2468	0.00592653735609837\\
2469	0.00591961354465304\\
2470	0.00591269861273731\\
2471	0.00590579246842946\\
2472	0.0058988950474224\\
2473	0.00589200695606267\\
2474	0.00588512760476731\\
2475	0.00587825724233695\\
2476	0.00587139529608381\\
2477	0.00586454163422097\\
2478	0.00585769719343099\\
2479	0.00585086170960934\\
2480	0.00584403535061101\\
2481	0.00583721793950171\\
2482	0.00583040896122379\\
2483	0.00582360811987779\\
2484	0.0058168162659257\\
2485	0.00581003362640443\\
2486	0.00580325976022275\\
2487	0.00579649475008602\\
2488	0.00578973851221565\\
2489	0.0057829910032756\\
2490	0.00577625214051712\\
2491	0.0057695211876763\\
2492	0.00576279949567896\\
2493	0.00575608685379165\\
2494	0.00574938289315865\\
2495	0.00574268764921554\\
2496	0.0057360012734959\\
2497	0.00572932290464571\\
2498	0.00572265304909398\\
2499	0.00571599154182907\\
2500	0.00570933826125707\\
2501	0.00570269368978828\\
2502	0.0056960579312134\\
2503	0.00568943055247531\\
2504	0.00568281187823035\\
2505	0.00567620142615185\\
2506	0.00566959968560639\\
2507	0.00566300666369127\\
2508	0.00565642174141341\\
2509	0.00564984488001046\\
2510	0.00564327628242005\\
2511	0.00563671589311263\\
2512	0.00563016440681179\\
2513	0.00562362162469918\\
2514	0.0056170875568202\\
2515	0.00561056133782062\\
2516	0.00560404305671993\\
2517	0.005597533595541\\
2518	0.00559103257368972\\
2519	0.00558454036197877\\
2520	0.00557805621814129\\
2521	0.00557157938713067\\
2522	0.00556511104772365\\
2523	0.00555865093290982\\
2524	0.00555219920955174\\
2525	0.00554575603588418\\
2526	0.00553932134111906\\
2527	0.00553289500345508\\
2528	0.00552647707964567\\
2529	0.00552006733176404\\
2530	0.00551366561023775\\
2531	0.00550727212351116\\
2532	0.00550088681543403\\
2533	0.00549450943981678\\
2534	0.00548813995556088\\
2535	0.00548177869139609\\
2536	0.00547542536895142\\
2537	0.00546908020223989\\
2538	0.00546274325233923\\
2539	0.00545641433235447\\
2540	0.00545009314552964\\
2541	0.00544377971969667\\
2542	0.00543747458355735\\
2543	0.00543117766917308\\
2544	0.00542488807883085\\
2545	0.00541860625666205\\
2546	0.00541233252787746\\
2547	0.00540606668360508\\
2548	0.00539980882986765\\
2549	0.00539355954067009\\
2550	0.00538731792480358\\
2551	0.0053810841720529\\
2552	0.00537485873644134\\
2553	0.00536864116705695\\
2554	0.00536243126999766\\
2555	0.00535622983239843\\
2556	0.0053500366336932\\
2557	0.00534385156232784\\
2558	0.00533767465451945\\
2559	0.00533150545654588\\
2560	0.00532534445570933\\
2561	0.00531919113204385\\
2562	0.00531304579776403\\
2563	0.00530690830606093\\
2564	0.00530077852277373\\
2565	0.00529465665181132\\
2566	0.00528854257970514\\
2567	0.00528243636320399\\
2568	0.00527633784302857\\
2569	0.00527024689991001\\
2570	0.00526416374436072\\
2571	0.0052580882637701\\
2572	0.00525202016055134\\
2573	0.00524595990195685\\
2574	0.00523990734474393\\
2575	0.00523386255184842\\
2576	0.00522782530940861\\
2577	0.00522179508422254\\
2578	0.00521577295030371\\
2579	0.00520975835745072\\
2580	0.00520375110673449\\
2581	0.00519775156639047\\
2582	0.00519175945148951\\
2583	0.00518577498525904\\
2584	0.0051797978892427\\
2585	0.00517382885344963\\
2586	0.00516786747391675\\
2587	0.0051619137866492\\
2588	0.00515596780072284\\
2589	0.00515002944921432\\
2590	0.0051440982929618\\
2591	0.00513817490733262\\
2592	0.00513225892930916\\
2593	0.00512635058939855\\
2594	0.00512044958861706\\
2595	0.00511455584012502\\
2596	0.00510866891484291\\
2597	0.00510278925312889\\
2598	0.00509691690324937\\
2599	0.00509105213583639\\
2600	0.00508519522593024\\
2601	0.00507934589722512\\
2602	0.00507350400878966\\
2603	0.00506766951231245\\
2604	0.00506184235151137\\
2605	0.00505602275862122\\
2606	0.00505021055769394\\
2607	0.00504440544975283\\
2608	0.00503860777912365\\
2609	0.00503281723683898\\
2610	0.00502703379108355\\
2611	0.00502125758528643\\
2612	0.00501548847776754\\
2613	0.00500972669708292\\
2614	0.00500397199244641\\
2615	0.00499822383530767\\
2616	0.00499248289505818\\
2617	0.0049867496139915\\
2618	0.00498102335266981\\
2619	0.00497530425992663\\
2620	0.00496959287918612\\
2621	0.00496388889218726\\
2622	0.0049581921006602\\
2623	0.00495250258592294\\
2624	0.00494682025116988\\
2625	0.00494114518499864\\
2626	0.00493547682309553\\
2627	0.00492981514455429\\
2628	0.00492416091689168\\
2629	0.00491851424005052\\
2630	0.00491287459896657\\
2631	0.00490724242309385\\
2632	0.00490161742979018\\
2633	0.00489599921639103\\
2634	0.00489038823250884\\
2635	0.00488478421812549\\
2636	0.00487918710098114\\
2637	0.00487359717685833\\
2638	0.00486801412409183\\
2639	0.00486243792193107\\
2640	0.00485686822441641\\
2641	0.00485130603089495\\
2642	0.00484575090167645\\
2643	0.00484020317216345\\
2644	0.00483466235823547\\
2645	0.00482912865395947\\
2646	0.00482360152159083\\
2647	0.0048180811939367\\
2648	0.00481256816276469\\
2649	0.00480706236708169\\
2650	0.00480156365312587\\
2651	0.00479607172067534\\
2652	0.00479058650717272\\
2653	0.00478510795310819\\
2654	0.00477963630539791\\
2655	0.00477417144245183\\
2656	0.00476871359727059\\
2657	0.0047632625750213\\
2658	0.00475781830547082\\
2659	0.00475238050034535\\
2660	0.00474694944020158\\
2661	0.00474152525918751\\
2662	0.00473610798028942\\
2663	0.00473069749303172\\
2664	0.00472529385130586\\
2665	0.00471989706717861\\
2666	0.00471450679304308\\
2667	0.00470912356166495\\
2668	0.00470374710970919\\
2669	0.00469837727684024\\
2670	0.00469301394042079\\
2671	0.00468765677450432\\
2672	0.00468230606598763\\
2673	0.00467696239796878\\
2674	0.00467162553350635\\
2675	0.00466629561581583\\
2676	0.00466097255510938\\
2677	0.00465565628531791\\
2678	0.00465034681779782\\
2679	0.00464504411844236\\
2680	0.00463974806574743\\
2681	0.00463445860066216\\
2682	0.00462917596447324\\
2683	0.00462390017453048\\
2684	0.004618630746061\\
2685	0.00461336768672899\\
2686	0.0046081110432264\\
2687	0.00460286100455331\\
2688	0.00459761749520519\\
2689	0.00459238034634877\\
2690	0.004587149374653\\
2691	0.00458192489562354\\
2692	0.00457670670001002\\
2693	0.00457149525423625\\
2694	0.00456629035931895\\
2695	0.00456109209487229\\
2696	0.00455590057283148\\
2697	0.00455071551025459\\
2698	0.00454553680658136\\
2699	0.00454036451526981\\
2700	0.00453519880227278\\
2701	0.0045300394890595\\
2702	0.00452488664859783\\
2703	0.00451974027388729\\
2704	0.00451460011393753\\
2705	0.00450946580552585\\
2706	0.00450433779020446\\
2707	0.00449921608657748\\
2708	0.0044941008026878\\
2709	0.00448899204682924\\
2710	0.00448388964550384\\
2711	0.00447879357636403\\
2712	0.00447370409079786\\
2713	0.00446862086950612\\
2714	0.00446354400128111\\
2715	0.00445847337617178\\
2716	0.00445340876871384\\
2717	0.00444835057696734\\
2718	0.0044432985048987\\
2719	0.00443825219674697\\
2720	0.00443321154626451\\
2721	0.00442817779460835\\
2722	0.00442315073561117\\
2723	0.00441812971965373\\
2724	0.00441311523533116\\
2725	0.00440810705249395\\
2726	0.00440310530352337\\
2727	0.00439810986030365\\
2728	0.00439312028958281\\
2729	0.00438813687618749\\
2730	0.00438315935310802\\
2731	0.0043781880211514\\
2732	0.00437322281181652\\
2733	0.00436826397776702\\
2734	0.00436331135072927\\
2735	0.00435836486787418\\
2736	0.00435342460055747\\
2737	0.00434849040872048\\
2738	0.00434356252452002\\
2739	0.00433864022101423\\
2740	0.00433372357031617\\
2741	0.00432881277342755\\
2742	0.00432390844219711\\
2743	0.00431900982432689\\
2744	0.00431411735209195\\
2745	0.0043092308179477\\
2746	0.00430435068880112\\
2747	0.00429947638085953\\
2748	0.00429460770107115\\
2749	0.0042897453008657\\
2750	0.00428488942945376\\
2751	0.00428003950352947\\
2752	0.00427519569471903\\
2753	0.00427035774213104\\
2754	0.00426552552045573\\
2755	0.00426069957482891\\
2756	0.0042558797570048\\
2757	0.00425106565766815\\
2758	0.00424625757359822\\
2759	0.00424145558260424\\
2760	0.00423665961036044\\
2761	0.0042318690695555\\
2762	0.00422708444019032\\
2763	0.00422230601639915\\
2764	0.00421753381368086\\
2765	0.0042127673417556\\
2766	0.00420800655034899\\
2767	0.00420325191960832\\
2768	0.00419850317345931\\
2769	0.00419376037693885\\
2770	0.00418902294956726\\
2771	0.00418429155228844\\
2772	0.00417956588842285\\
2773	0.00417484609002605\\
2774	0.00417013227045157\\
2775	0.00416542440746136\\
2776	0.00416072242052636\\
2777	0.0041560260609161\\
2778	0.00415133526859758\\
2779	0.00414665030210162\\
2780	0.00414197126293462\\
2781	0.00413729787848604\\
2782	0.00413263033275457\\
2783	0.00412796847124648\\
2784	0.00412331213575316\\
2785	0.00411866124866707\\
2786	0.00411401615660378\\
2787	0.00410937682042786\\
2788	0.0041047429940989\\
2789	0.0041001151182362\\
2790	0.00409549306632844\\
2791	0.00409087677377112\\
2792	0.00408626602226822\\
2793	0.00408166053956271\\
2794	0.00407706078050237\\
2795	0.00407246672816947\\
2796	0.00406787857488061\\
2797	0.00406329619989106\\
2798	0.00405871931234933\\
2799	0.00405414813831293\\
2800	0.00404958267182257\\
2801	0.00404502296286123\\
2802	0.00404046873810505\\
2803	0.00403591991564643\\
2804	0.00403137678866438\\
2805	0.00402683915814339\\
2806	0.00402230700510595\\
2807	0.00401778036765732\\
2808	0.00401325936256467\\
2809	0.0040087441321565\\
2810	0.00400423439892267\\
2811	0.0039997301649107\\
2812	0.00399523149918115\\
2813	0.00399073832880033\\
2814	0.00398625045754371\\
2815	0.00398176821748984\\
2816	0.00397729146781355\\
2817	0.00397282023062096\\
2818	0.0039683540934254\\
2819	0.00396389349816544\\
2820	0.00395943839108319\\
2821	0.00395498859903473\\
2822	0.00395054437427211\\
2823	0.00394610537940477\\
2824	0.00394167146606391\\
2825	0.00393724316934708\\
2826	0.003932820517366\\
2827	0.00392840320481946\\
2828	0.00392399128614002\\
2829	0.00391958434336005\\
2830	0.00391518303294356\\
2831	0.00391078688558812\\
2832	0.00390639628962467\\
2833	0.00390201123536653\\
2834	0.00389763166043212\\
2835	0.00389325743050058\\
2836	0.00388888840658\\
2837	0.00388452418515644\\
2838	0.00388016472489278\\
2839	0.0038758105139505\\
2840	0.0038714619739435\\
2841	0.00386711879965904\\
2842	0.00386278116112091\\
2843	0.00385844900105278\\
2844	0.00385412243942132\\
2845	0.00384980121740473\\
2846	0.00384548546029933\\
2847	0.00384117499911213\\
2848	0.00383686937804127\\
2849	0.00383256879760698\\
2850	0.00382827291481136\\
2851	0.00382398235633117\\
2852	0.00381969723742818\\
2853	0.0038154175555547\\
2854	0.00381114334343147\\
2855	0.00380687454606239\\
2856	0.0038026112422382\\
2857	0.00379835319522937\\
2858	0.00379410015886393\\
2859	0.00378985227235321\\
2860	0.00378560961882459\\
2861	0.0037813721176543\\
2862	0.00377713978848631\\
2863	0.00377291229941317\\
2864	0.00376868993505086\\
2865	0.00376447264544572\\
2866	0.00376026046619986\\
2867	0.00375605363029724\\
2868	0.00375185176479418\\
2869	0.00374765518067007\\
2870	0.00374346376195088\\
2871	0.00373927759471778\\
2872	0.00373509611814737\\
2873	0.00373091984769471\\
2874	0.00372674864207201\\
2875	0.0037225822258824\\
2876	0.00371842107160393\\
2877	0.00371426525456108\\
2878	0.00371011446968064\\
2879	0.00370596877122885\\
2880	0.00370182817223632\\
2881	0.00369769262281822\\
2882	0.00369356207537143\\
2883	0.00368943669723364\\
2884	0.00368531616085253\\
2885	0.00368120049207947\\
2886	0.00367708984412537\\
2887	0.00367298433614255\\
2888	0.0036688839098281\\
2889	0.00366478840352489\\
2890	0.00366069796866703\\
2891	0.00365661242213228\\
2892	0.0036525317070521\\
2893	0.00364845601437946\\
2894	0.00364438530334108\\
2895	0.00364031962793553\\
2896	0.00363625879114808\\
2897	0.00363220283556542\\
2898	0.00362815175549504\\
2899	0.00362410549145149\\
2900	0.00362006336916827\\
2901	0.00361602591176208\\
2902	0.0036119936570628\\
2903	0.0036079661703141\\
2904	0.00360394372636997\\
2905	0.00359992606283321\\
2906	0.00359591314601744\\
2907	0.00359190521534035\\
2908	0.0035879021857598\\
2909	0.00358390402961371\\
2910	0.00357991059420055\\
2911	0.00357592220623792\\
2912	0.00357193881528188\\
2913	0.0035679602230989\\
2914	0.00356398661446057\\
2915	0.00356001739572171\\
2916	0.00355605300884625\\
2917	0.00355209353433118\\
2918	0.00354813881959694\\
2919	0.00354418889938716\\
2920	0.00354024369352131\\
2921	0.00353630332793889\\
2922	0.00353236765014354\\
2923	0.00352843679116202\\
2924	0.00352451059734336\\
2925	0.00352058890899374\\
2926	0.00351667198908257\\
2927	0.00351275991077049\\
2928	0.00350885256615053\\
2929	0.00350494977008772\\
2930	0.00350105129097933\\
2931	0.00349715688973934\\
2932	0.00349326752051573\\
2933	0.00348938303841248\\
2934	0.00348550339099362\\
2935	0.00348162847970873\\
2936	0.00347775834061166\\
2937	0.00347389298019365\\
2938	0.00347003222250155\\
2939	0.00346617631818909\\
2940	0.00346232512192631\\
2941	0.00345847846137286\\
2942	0.00345463641654298\\
2943	0.00345079883972958\\
2944	0.00344696584136148\\
2945	0.00344313760155498\\
2946	0.00343931390840214\\
2947	0.00343549487427868\\
2948	0.00343168024403393\\
2949	0.00342786997706802\\
2950	0.00342406389062242\\
2951	0.00342026269913919\\
2952	0.00341646616056871\\
2953	0.00341267443102236\\
2954	0.00340888732106104\\
2955	0.00340510491715959\\
2956	0.00340132694788655\\
2957	0.00339755358385153\\
2958	0.00339378478679073\\
2959	0.0033900205216901\\
2960	0.00338626081061\\
2961	0.0033825054986227\\
2962	0.00337875479761128\\
2963	0.00337500866375768\\
2964	0.00337126711923118\\
2965	0.0033675298960176\\
2966	0.00336379719478891\\
2967	0.00336006878796522\\
2968	0.00335634457789911\\
2969	0.00335262474272176\\
2970	0.00334890921393003\\
2971	0.00334519828852431\\
2972	0.00334149197479223\\
2973	0.00333779021157814\\
2974	0.00333409292562485\\
2975	0.00333039993446775\\
2976	0.00332671088746323\\
2977	0.00332302619104143\\
2978	0.00331934616850732\\
2979	0.00331567020602917\\
2980	0.00331199897464689\\
2981	0.00330833219467493\\
2982	0.00330467000027249\\
2983	0.00330101244421138\\
2984	0.00329735902646086\\
2985	0.0032937099389638\\
2986	0.0032900651724449\\
2987	0.0032864250389992\\
2988	0.00328278916189599\\
2989	0.00327915752274603\\
2990	0.00327553038462019\\
2991	0.00327190736366218\\
2992	0.00326828882179554\\
2993	0.00326467466977097\\
2994	0.00326106481068276\\
2995	0.00325745927096091\\
2996	0.0032538577082336\\
2997	0.00325026070646031\\
2998	0.00324666795226463\\
2999	0.00324307959198655\\
3000	0.00323949568087781\\
3001	0.00323591599421009\\
3002	0.00323234053517849\\
3003	0.00322876935098236\\
3004	0.00322520236685931\\
3005	0.00322163979218349\\
3006	0.00321808143705689\\
3007	0.00321452742477891\\
3008	0.00321097754371017\\
3009	0.00320743182003129\\
3010	0.00320389001080245\\
3011	0.00320035235516641\\
3012	0.0031968189252574\\
3013	0.00319328970476516\\
3014	0.00318976485821969\\
3015	0.00318624435991077\\
3016	0.00318272827547212\\
3017	0.00317921648453643\\
3018	0.00317570890745396\\
3019	0.00317220531492432\\
3020	0.00316870571992965\\
3021	0.00316521020035576\\
3022	0.00316171881106567\\
3023	0.0031582313288614\\
3024	0.00315474798664655\\
3025	0.00315126886640969\\
3026	0.00314779404437782\\
3027	0.00314432337640802\\
3028	0.00314085666268665\\
3029	0.0031373939851911\\
3030	0.00313393556869927\\
3031	0.00313048138742879\\
3032	0.00312703142745119\\
3033	0.00312358530343531\\
3034	0.00312014326199021\\
3035	0.00311670554705153\\
3036	0.00311327191884756\\
3037	0.00310984237289643\\
3038	0.00310641702002789\\
3039	0.00310299568131541\\
3040	0.00309957834558022\\
3041	0.00309616513283562\\
3042	0.00309275603421644\\
3043	0.00308935103363216\\
3044	0.00308595014158591\\
3045	0.003082553051354\\
3046	0.0030791600911631\\
3047	0.00307577096211846\\
3048	0.00307238581280886\\
3049	0.0030690043429634\\
3050	0.00306562662815755\\
3051	0.00306225318952167\\
3052	0.0030588840367554\\
3053	0.00305551873711071\\
3054	0.00305215753788437\\
3055	0.00304880026542776\\
3056	0.00304544678295141\\
3057	0.00304209692984836\\
3058	0.00303875123005533\\
3059	0.00303540965756422\\
3060	0.00303207201603037\\
3061	0.00302873846531502\\
3062	0.00302540889886573\\
3063	0.00302208331894252\\
3064	0.00301876174960113\\
3065	0.00301544411354061\\
3066	0.00301213044168407\\
3067	0.00300882082146143\\
3068	0.00300551525174739\\
3069	0.00300221348321701\\
3070	0.00299891531204356\\
3071	0.00299562111263217\\
3072	0.00299233080181265\\
3073	0.00298904450372237\\
3074	0.00298576222750907\\
3075	0.00298248389539017\\
3076	0.00297920924577732\\
3077	0.00297593860144046\\
3078	0.00297267162943251\\
3079	0.00296940854930924\\
3080	0.0029661495616054\\
3081	0.00296289440368349\\
3082	0.00295964318013177\\
3083	0.00295639582465965\\
3084	0.00295315223101154\\
3085	0.00294991248649868\\
3086	0.00294667661568641\\
3087	0.0029434445228632\\
3088	0.00294021605953759\\
3089	0.00293699150240413\\
3090	0.00293377080707536\\
3091	0.00293055397695933\\
3092	0.00292734068785476\\
3093	0.00292413130589913\\
3094	0.00292092573622646\\
3095	0.00291772386645425\\
3096	0.00291452588593582\\
3097	0.00291133162054609\\
3098	0.0029081410556182\\
3099	0.00290495424539341\\
3100	0.00290177132025806\\
3101	0.00289859205769441\\
3102	0.00289541636920313\\
3103	0.00289224420041948\\
3104	0.00288907523836023\\
3105	0.00288591033182315\\
3106	0.00288274926270957\\
3107	0.00287959199398067\\
3108	0.00287643841921887\\
3109	0.0028732888252892\\
3110	0.00287014312340548\\
3111	0.00286700122263545\\
3112	0.00286386315774195\\
3113	0.00286072877804485\\
3114	0.00285759817214938\\
3115	0.00285447117478454\\
3116	0.00285134788317435\\
3117	0.00284822834283932\\
3118	0.00284511237656956\\
3119	0.00284200001906788\\
3120	0.00283889135667666\\
3121	0.00283578619226475\\
3122	0.00283268471571412\\
3123	0.00282958691446595\\
3124	0.0028264928184375\\
3125	0.00282340221472326\\
3126	0.00282031506652936\\
3127	0.00281723141869952\\
3128	0.00281415137423349\\
3129	0.0028110751058263\\
3130	0.00280800256040833\\
3131	0.00280493373310979\\
3132	0.00280186823197182\\
3133	0.00279880643942918\\
3134	0.0027957482813303\\
3135	0.00279269357724217\\
3136	0.00278964243931362\\
3137	0.00278659483892331\\
3138	0.00278355095937713\\
3139	0.00278051047149982\\
3140	0.00277747354923555\\
3141	0.00277444033497713\\
3142	0.00277141067697238\\
3143	0.00276838452671519\\
3144	0.00276536204208817\\
3145	0.00276234296478887\\
3146	0.00275932750267534\\
3147	0.00275631565101463\\
3148	0.00275330741340759\\
3149	0.0027503026145207\\
3150	0.00274730135687131\\
3151	0.00274430363102284\\
3152	0.00274130946090643\\
3153	0.00273831858358682\\
3154	0.00273533133653437\\
3155	0.00273234751550625\\
3156	0.00272936704735352\\
3157	0.00272639016665515\\
3158	0.00272341690753323\\
3159	0.0027204470568025\\
3160	0.00271748080348021\\
3161	0.00271451790290544\\
3162	0.0027115586234007\\
3163	0.00270860291798481\\
3164	0.00270565049305794\\
3165	0.0027027013875708\\
3166	0.00269975577862019\\
3167	0.00269681363115234\\
3168	0.00269387476802936\\
3169	0.00269093936960036\\
3170	0.0026880075476811\\
3171	0.002685078963625\\
3172	0.00268215381013933\\
3173	0.00267923215827523\\
3174	0.00267631390586758\\
3175	0.00267339885674079\\
3176	0.00267048706274926\\
3177	0.0026675788827547\\
3178	0.00266467426604116\\
3179	0.00266177306763368\\
3180	0.00265887532751055\\
3181	0.00265598104351818\\
3182	0.00265309017743357\\
3183	0.00265020266860524\\
3184	0.00264731871411905\\
3185	0.00264443781586825\\
3186	0.00264156014619539\\
3187	0.00263868547889215\\
3188	0.00263581401419228\\
3189	0.00263294605315931\\
3190	0.00263008162518118\\
3191	0.00262722048738971\\
3192	0.00262436285882607\\
3193	0.00262150848379627\\
3194	0.00261865751478752\\
3195	0.00261580981278938\\
3196	0.00261296550808961\\
3197	0.00261012432643597\\
3198	0.00260728629943623\\
3199	0.00260445173623247\\
3200	0.00260162036576144\\
3201	0.00259879210797585\\
3202	0.00259596740050461\\
3203	0.00259314607070249\\
3204	0.00259032822033907\\
3205	0.00258751370241213\\
3206	0.00258470250695404\\
3207	0.00258189436444502\\
3208	0.00257908958361418\\
3209	0.00257628784248089\\
3210	0.00257348942400668\\
3211	0.00257069429318735\\
3212	0.00256790258154727\\
3213	0.00256511411719015\\
3214	0.00256232892636244\\
3215	0.00255954706544735\\
3216	0.00255676839192753\\
3217	0.00255399265756008\\
3218	0.00255122026948022\\
3219	0.00254845119749348\\
3220	0.00254568549031916\\
3221	0.00254292287277787\\
3222	0.00254016325871029\\
3223	0.00253740702456408\\
3224	0.00253465411986012\\
3225	0.00253190454863352\\
3226	0.00252915823562769\\
3227	0.00252641511584723\\
3228	0.00252367516694732\\
3229	0.00252093839015591\\
3230	0.0025182047850025\\
3231	0.00251547409996293\\
3232	0.00251274633338394\\
3233	0.00251002140446778\\
3234	0.00250729967947724\\
3235	0.00250458098787669\\
3236	0.00250186557274881\\
3237	0.00249915340358539\\
3238	0.00249644458514605\\
3239	0.00249373903547672\\
3240	0.00249103660701245\\
3241	0.0024883372919994\\
3242	0.00248564126131439\\
3243	0.00248294840656759\\
3244	0.00248025869116215\\
3245	0.00247757215579204\\
3246	0.00247488865222634\\
3247	0.00247220801448176\\
3248	0.00246953053206548\\
3249	0.00246685619658606\\
3250	0.00246418492000483\\
3251	0.00246151682363312\\
3252	0.00245885180716812\\
3253	0.00245618978931702\\
3254	0.00245353091868914\\
3255	0.00245087513516739\\
3256	0.00244822251309482\\
3257	0.0024455729627621\\
3258	0.0024429265003302\\
3259	0.00244028300217949\\
3260	0.00243764257042516\\
3261	0.00243500529033737\\
3262	0.00243237106310836\\
3263	0.00242973987490247\\
3264	0.0024271118012121\\
3265	0.00242448686929079\\
3266	0.00242186498282213\\
3267	0.00241924607375536\\
3268	0.00241663024888839\\
3269	0.00241401757094443\\
3270	0.00241140794639562\\
3271	0.00240880132068741\\
3272	0.00240619754955459\\
3273	0.00240359672839124\\
3274	0.00240099895299595\\
3275	0.00239840421971572\\
3276	0.00239581246135613\\
3277	0.00239322372699428\\
3278	0.00239063789839792\\
3279	0.0023880550293207\\
3280	0.00238547525092858\\
3281	0.00238289805875599\\
3282	0.00238032353612721\\
3283	0.00237775216715682\\
3284	0.00237518390747415\\
3285	0.00237261871388733\\
3286	0.00237005639007598\\
3287	0.00236749680315076\\
3288	0.00236494002753383\\
3289	0.00236238623521326\\
3290	0.00235983534166391\\
3291	0.00235728727023718\\
3292	0.00235474232412437\\
3293	0.0023522005152886\\
3294	0.00234966157360282\\
3295	0.00234712554916495\\
3296	0.00234459260331109\\
3297	0.00234206253588359\\
3298	0.00233953553778094\\
3299	0.00233701141272774\\
3300	0.00233449020348256\\
3301	0.00233197197821474\\
3302	0.00232945654632987\\
3303	0.00232694415079934\\
3304	0.00232443468827496\\
3305	0.00232192814456707\\
3306	0.00231942455551267\\
3307	0.00231692379684819\\
3308	0.00231442598608421\\
3309	0.00231193109643602\\
3310	0.00230943910126441\\
3311	0.00230694986467943\\
3312	0.00230446342624386\\
3313	0.0023019799269368\\
3314	0.00229949938169442\\
3315	0.00229702161530594\\
3316	0.0022945466721186\\
3317	0.00229207438301384\\
3318	0.0022896049628611\\
3319	0.00228713847216924\\
3320	0.00228467496715063\\
3321	0.00228221399187248\\
3322	0.00227975561876558\\
3323	0.0022773001984594\\
3324	0.00227484760012066\\
3325	0.00227239801723805\\
3326	0.00226995129766643\\
3327	0.00226750734981482\\
3328	0.00226506622960503\\
3329	0.002262627973548\\
3330	0.00226019256153036\\
3331	0.00225775999482229\\
3332	0.00225533020328745\\
3333	0.00225290322601906\\
3334	0.00225047879955144\\
3335	0.00224805729025686\\
3336	0.00224563862015453\\
3337	0.00224322281623437\\
3338	0.00224080972442258\\
3339	0.00223839932327725\\
3340	0.00223599148909729\\
3341	0.00223358657880755\\
3342	0.00223118444529728\\
3343	0.00222878509305997\\
3344	0.00222638854339736\\
3345	0.00222399471879219\\
3346	0.00222160365362966\\
3347	0.00221921534916602\\
3348	0.00221682976772214\\
3349	0.00221444661512341\\
3350	0.00221206630442803\\
3351	0.00220968883508722\\
3352	0.00220731399812434\\
3353	0.0022049418562138\\
3354	0.00220257240575625\\
3355	0.00220020574551728\\
3356	0.00219784176973358\\
3357	0.00219548041987071\\
3358	0.00219312178299395\\
3359	0.0021907658909584\\
3360	0.00218841263201375\\
3361	0.00218606220122254\\
3362	0.00218371452237499\\
3363	0.00218136935372583\\
3364	0.00217902699302309\\
3365	0.00217668737391922\\
3366	0.00217435023826871\\
3367	0.00217201590212237\\
3368	0.00216968425717276\\
3369	0.00216735528433614\\
3370	0.0021650290158488\\
3371	0.00216270539358967\\
3372	0.00216038424800941\\
3373	0.00215806588045201\\
3374	0.00215575027768859\\
3375	0.00215343734518847\\
3376	0.00215112709763477\\
3377	0.00214881945560808\\
3378	0.00214651429033659\\
3379	0.00214421152932208\\
3380	0.00214191114972282\\
3381	0.00213961352701026\\
3382	0.00213731870950571\\
3383	0.00213502663659837\\
3384	0.00213273716259998\\
3385	0.00213045028249851\\
3386	0.00212816610734416\\
3387	0.00212588457685295\\
3388	0.00212360555260279\\
3389	0.00212132910205041\\
3390	0.00211905530765354\\
3391	0.00211678405683558\\
3392	0.00211451542604174\\
3393	0.00211224945391878\\
3394	0.00210998610016004\\
3395	0.00210772518361419\\
3396	0.00210546684683054\\
3397	0.00210321115309986\\
3398	0.00210095786470214\\
3399	0.0020987071730833\\
3400	0.00209645891725768\\
3401	0.00209421314996462\\
3402	0.00209196991356679\\
3403	0.00208972908340917\\
3404	0.00208749096952056\\
3405	0.00208525525744148\\
3406	0.00208302228571608\\
3407	0.00208079201458615\\
3408	0.00207856427195138\\
3409	0.00207633902009175\\
3410	0.00207411636133959\\
3411	0.00207189633006192\\
3412	0.00206967891545504\\
3413	0.00206746402121717\\
3414	0.0020652515123385\\
3415	0.00206304160256297\\
3416	0.00206083429592666\\
3417	0.00205862934879475\\
3418	0.00205642703639794\\
3419	0.0020542271850793\\
3420	0.00205202983953184\\
3421	0.00204983493189942\\
3422	0.0020476423882166\\
3423	0.00204545242841633\\
3424	0.00204326498747022\\
3425	0.00204108011784916\\
3426	0.00203889784017923\\
3427	0.00203671796752866\\
3428	0.00203454056986672\\
3429	0.00203236568112711\\
3430	0.00203019319700724\\
3431	0.00202802300010704\\
3432	0.00202585534237183\\
3433	0.00202369016939901\\
3434	0.00202152751380603\\
3435	0.00201936734232334\\
3436	0.00201720974960843\\
3437	0.00201505460778284\\
3438	0.00201290173644583\\
3439	0.00201075111588655\\
3440	0.00200860299350396\\
3441	0.00200645715291425\\
3442	0.00200431383561625\\
3443	0.00200217296757932\\
3444	0.00200003461927276\\
3445	0.00199789872089567\\
3446	0.00199576535615945\\
3447	0.00199363438923716\\
3448	0.00199150563260619\\
3449	0.00198937937529058\\
3450	0.00198725561922558\\
3451	0.00198513418001987\\
3452	0.00198301528984703\\
3453	0.00198089884049035\\
3454	0.00197878490011143\\
3455	0.00197667316791149\\
3456	0.00197456362380316\\
3457	0.00197245665029325\\
3458	0.0019703521171582\\
3459	0.00196825007873699\\
3460	0.00196615047783415\\
3461	0.00196405330051678\\
3462	0.00196195855598485\\
3463	0.00195986623410125\\
3464	0.00195777631181807\\
3465	0.00195568869963083\\
3466	0.00195360341450566\\
3467	0.00195152040227228\\
3468	0.00194943963341056\\
3469	0.00194736128985415\\
3470	0.00194528532754021\\
3471	0.00194321170395397\\
3472	0.00194114046460913\\
3473	0.00193907160699376\\
3474	0.0019370050612395\\
3475	0.0019349408769591\\
3476	0.00193287902805444\\
3477	0.0019308195562428\\
3478	0.0019287623915182\\
3479	0.00192670739274221\\
3480	0.00192465478501183\\
3481	0.00192260454357092\\
3482	0.0019205565150779\\
3483	0.0019185106474197\\
3484	0.00191646709291429\\
3485	0.00191442598136936\\
3486	0.00191238721048813\\
3487	0.00191035077161308\\
3488	0.00190831662157098\\
3489	0.00190628458679166\\
3490	0.00190425497068352\\
3491	0.00190222776849543\\
3492	0.00190020288283849\\
3493	0.00189818016336688\\
3494	0.0018961596250687\\
3495	0.00189414148279294\\
3496	0.00189212565418359\\
3497	0.00189011214289524\\
3498	0.00188810069604877\\
3499	0.00188609147307855\\
3500	0.00188408465800547\\
3501	0.00188208010572879\\
3502	0.00188007786931475\\
3503	0.00187807793798203\\
3504	0.00187608001778444\\
3505	0.00187408430665553\\
3506	0.00187209070081366\\
3507	0.0018700994346749\\
3508	0.00186811048078382\\
3509	0.00186612390588169\\
3510	0.00186413958983964\\
3511	0.00186215753585642\\
3512	0.00186017780517997\\
3513	0.00185820017121612\\
3514	0.00185622482344915\\
3515	0.00185425168489456\\
3516	0.00185228081311689\\
3517	0.00185031225092643\\
3518	0.00184834597502051\\
3519	0.00184638167191305\\
3520	0.00184441964051849\\
3521	0.00184245981153532\\
3522	0.00184050229122906\\
3523	0.00183854689144026\\
3524	0.00183659365143029\\
3525	0.00183464262719194\\
3526	0.00183269378838831\\
3527	0.00183074710424669\\
3528	0.00182880270618702\\
3529	0.00182686055199697\\
3530	0.00182492070648406\\
3531	0.00182298304221015\\
3532	0.00182104754194036\\
3533	0.00181911425968633\\
3534	0.00181718299201651\\
3535	0.00181525395271775\\
3536	0.00181332692516663\\
3537	0.00181140179051536\\
3538	0.00180947886457562\\
3539	0.00180755787945266\\
3540	0.00180563905851175\\
3541	0.00180372227515596\\
3542	0.00180180793919002\\
3543	0.00179989572480613\\
3544	0.00179798569676087\\
3545	0.00179607787324353\\
3546	0.00179417231613163\\
3547	0.00179226903182796\\
3548	0.00179036795915921\\
3549	0.00178846904714652\\
3550	0.00178657218976836\\
3551	0.00178467752574457\\
3552	0.00178278480509284\\
3553	0.00178089430064823\\
3554	0.00177900600239728\\
3555	0.00177711973991932\\
3556	0.00177523558727668\\
3557	0.00177335336884974\\
3558	0.0017714733800536\\
3559	0.00176959549635946\\
3560	0.00176771973687789\\
3561	0.00176584610646892\\
3562	0.00176397458721299\\
3563	0.00176210517768815\\
3564	0.0017602379081545\\
3565	0.00175837262788555\\
3566	0.0017565094991451\\
3567	0.00175464843970664\\
3568	0.00175278950250359\\
3569	0.00175093276765136\\
3570	0.00174907806882955\\
3571	0.00174722532063204\\
3572	0.00174537471001751\\
3573	0.00174352612331364\\
3574	0.00174167937729321\\
3575	0.00173983466870451\\
3576	0.00173799212234669\\
3577	0.00173615172170351\\
3578	0.00173431348832236\\
3579	0.00173247738134525\\
3580	0.00173064338646845\\
3581	0.00172881146360395\\
3582	0.00172698161798967\\
3583	0.0017251538256068\\
3584	0.0017233281040246\\
3585	0.00172150443713816\\
3586	0.0017196828404345\\
3587	0.00171786320300956\\
3588	0.00171604536248598\\
3589	0.00171422932695817\\
3590	0.00171241532216024\\
3591	0.00171060341562167\\
3592	0.00170879351042061\\
3593	0.00170698560013797\\
3594	0.00170517988908262\\
3595	0.00170337633422073\\
3596	0.00170157485990432\\
3597	0.0016997752704505\\
3598	0.00169797753561641\\
3599	0.00169618177745355\\
3600	0.00169438807275522\\
3601	0.0016925964787093\\
3602	0.0016908068871736\\
3603	0.00168901937145185\\
3604	0.00168723362057335\\
3605	0.00168544999692316\\
3606	0.00168366829351155\\
3607	0.00168188867944028\\
3608	0.00168011096174339\\
3609	0.00167833507158277\\
3610	0.00167656125469696\\
3611	0.00167478935539687\\
3612	0.00167301945302455\\
3613	0.0016712514481192\\
3614	0.00166948558869221\\
3615	0.00166772177395022\\
3616	0.00166595986352217\\
3617	0.00166419986524818\\
3618	0.00166244198323514\\
3619	0.00166068591377881\\
3620	0.0016589318721008\\
3621	0.00165717979299739\\
3622	0.00165542958445542\\
3623	0.00165368132303223\\
3624	0.00165193505166307\\
3625	0.001650190686869\\
3626	0.00164844816776541\\
3627	0.00164670748959129\\
3628	0.00164496891608894\\
3629	0.00164323244442381\\
3630	0.00164149788342363\\
3631	0.00163976517728081\\
3632	0.00163803440186678\\
3633	0.0016363056988137\\
3634	0.00163457901081278\\
3635	0.00163285434389185\\
3636	0.00163113152626932\\
3637	0.00162941069636376\\
3638	0.00162769182170426\\
3639	0.00162597469752495\\
3640	0.00162425944583145\\
3641	0.00162254602137261\\
3642	0.00162083460392836\\
3643	0.0016191251014024\\
3644	0.00161741760158044\\
3645	0.00161571203481843\\
3646	0.00161400824809866\\
3647	0.00161230605415213\\
3648	0.00161060592534504\\
3649	0.00160890773106747\\
3650	0.00160721154831513\\
3651	0.00160551722138947\\
3652	0.00160382448315185\\
3653	0.00160213334039516\\
3654	0.00160044423562151\\
3655	0.00159875713538959\\
3656	0.00159707209250678\\
3657	0.00159538900162769\\
3658	0.0015937077172038\\
3659	0.001592028291411\\
3660	0.00159035079904103\\
3661	0.00158867509598495\\
3662	0.00158700111606679\\
3663	0.00158532916156742\\
3664	0.00158365908918829\\
3665	0.00158199080079585\\
3666	0.00158032436285416\\
3667	0.00157865987520978\\
3668	0.00157699732267222\\
3669	0.00157533647373511\\
3670	0.00157367732221483\\
3671	0.00157202009244072\\
3672	0.00157036469609822\\
3673	0.00156871115517836\\
3674	0.00156705958202986\\
3675	0.00156540988678592\\
3676	0.00156376194451\\
3677	0.00156211589384049\\
3678	0.00156047166616201\\
3679	0.00155882914097686\\
3680	0.00155718842446412\\
3681	0.00155554966276475\\
3682	0.00155391272232776\\
3683	0.00155227769360021\\
3684	0.00155064455331572\\
3685	0.00154901320345533\\
3686	0.00154738367855447\\
3687	0.00154575593026436\\
3688	0.0015441298736559\\
3689	0.00154250560940811\\
3690	0.00154088320215457\\
3691	0.00153926255111363\\
3692	0.00153764359349838\\
3693	0.00153602649410313\\
3694	0.00153441117597899\\
3695	0.00153279761111673\\
3696	0.0015311859517575\\
3697	0.00152957610441716\\
3698	0.00152796807971126\\
3699	0.00152636175721708\\
3700	0.00152475726695924\\
3701	0.00152315457322283\\
3702	0.00152155377272989\\
3703	0.00151995477683394\\
3704	0.00151835754925377\\
3705	0.00151676207354504\\
3706	0.00151516840062043\\
3707	0.00151357646134396\\
3708	0.00151198626376658\\
3709	0.00151039776950806\\
3710	0.00150881095551724\\
3711	0.00150722566688189\\
3712	0.00150564211361376\\
3713	0.00150406049419724\\
3714	0.00150248072096325\\
3715	0.00150090246101701\\
3716	0.00149932598424554\\
3717	0.00149775121990089\\
3718	0.001496178111094\\
3719	0.00149460682571528\\
3720	0.00149303739578874\\
3721	0.00149146971942541\\
3722	0.00148990378233542\\
3723	0.00148833966382917\\
3724	0.00148677716422312\\
3725	0.00148521640373351\\
3726	0.00148365738742277\\
3727	0.00148210012613622\\
3728	0.00148054461611784\\
3729	0.00147899091114297\\
3730	0.00147743893566777\\
3731	0.00147588868858249\\
3732	0.00147434004611401\\
3733	0.00147279320035369\\
3734	0.00147124812239649\\
3735	0.00146970471921571\\
3736	0.00146816310685331\\
3737	0.00146662321927766\\
3738	0.00146508505272727\\
3739	0.00146354852805005\\
3740	0.00146201372999973\\
3741	0.00146048042026828\\
3742	0.00145894885868681\\
3743	0.00145741899066995\\
3744	0.00145589086377205\\
3745	0.00145436440191672\\
3746	0.00145283967178102\\
3747	0.00145131660482914\\
3748	0.00144979516087457\\
3749	0.00144827546554761\\
3750	0.00144675753125699\\
3751	0.00144524126988331\\
3752	0.0014437267236542\\
3753	0.00144221386935381\\
3754	0.00144070269017366\\
3755	0.00143919316297876\\
3756	0.00143768535864458\\
3757	0.00143617909849619\\
3758	0.00143467444672306\\
3759	0.00143317136679479\\
3760	0.00143166998987702\\
3761	0.00143017028686058\\
3762	0.00142867222591775\\
3763	0.00142717575079502\\
3764	0.00142568099250717\\
3765	0.00142418791265181\\
3766	0.00142269653829006\\
3767	0.00142120681568368\\
3768	0.00141971876126467\\
3769	0.00141823236408823\\
3770	0.00141674757127435\\
3771	0.0014152644438163\\
3772	0.00141378285980014\\
3773	0.00141230288899084\\
3774	0.00141082450619261\\
3775	0.00140934777895525\\
3776	0.00140787270338018\\
3777	0.00140639929515344\\
3778	0.00140492739399261\\
3779	0.00140345717578898\\
3780	0.00140198856959085\\
3781	0.00140052162574275\\
3782	0.00139905618772335\\
3783	0.00139759233997896\\
3784	0.0013961301318762\\
3785	0.00139466960490614\\
3786	0.00139321070745312\\
3787	0.0013917534038317\\
3788	0.00139029768564472\\
3789	0.00138884356629505\\
3790	0.0013873910492155\\
3791	0.00138594016751229\\
3792	0.00138449088460187\\
3793	0.00138304314659781\\
3794	0.00138159707509186\\
3795	0.00138015258080565\\
3796	0.00137870962794446\\
3797	0.00137726830828384\\
3798	0.00137582861755671\\
3799	0.00137439051619963\\
3800	0.00137295390984174\\
3801	0.00137151893390143\\
3802	0.00137008546488707\\
3803	0.00136865349838084\\
3804	0.00136722316595937\\
3805	0.00136579432379825\\
3806	0.00136436690919503\\
3807	0.00136294112936042\\
3808	0.00136151698082903\\
3809	0.00136009441625394\\
3810	0.00135867338885751\\
3811	0.00135725395023001\\
3812	0.00135583609887022\\
3813	0.00135441986389228\\
3814	0.00135300516175702\\
3815	0.00135159194579647\\
3816	0.00135018034602366\\
3817	0.0013487703466848\\
3818	0.00134736184966683\\
3819	0.00134595493753893\\
3820	0.00134454936447982\\
3821	0.00134314543734177\\
3822	0.0013417430985946\\
3823	0.00134034237896069\\
3824	0.00133894324794661\\
3825	0.00133754565119981\\
3826	0.00133614941348763\\
3827	0.00133475473530733\\
3828	0.00133336163598354\\
3829	0.00133197004111122\\
3830	0.00133057992144283\\
3831	0.00132919110884246\\
3832	0.00132780381028809\\
3833	0.00132641812005076\\
3834	0.00132503403672894\\
3835	0.00132365145786959\\
3836	0.00132227043106029\\
3837	0.00132089099047793\\
3838	0.00131951306806529\\
3839	0.00131813667815551\\
3840	0.00131676185563595\\
3841	0.00131538854144301\\
3842	0.00131401669913876\\
3843	0.00131264634493984\\
3844	0.00131127727498353\\
3845	0.00130990972760818\\
3846	0.00130854373120822\\
3847	0.00130717917455899\\
3848	0.00130581610535394\\
3849	0.00130445455864034\\
3850	0.00130309446002959\\
3851	0.00130173585464153\\
3852	0.0013003786087254\\
3853	0.0012990229258031\\
3854	0.00129766881741181\\
3855	0.00129631622751175\\
3856	0.00129496510412768\\
3857	0.00129361546671127\\
3858	0.00129226711408775\\
3859	0.00129092026665307\\
3860	0.0012895749602934\\
3861	0.00128823122623125\\
3862	0.00128688898971249\\
3863	0.00128554823404237\\
3864	0.00128420901778101\\
3865	0.0012828711866934\\
3866	0.00128153486275675\\
3867	0.00128020003940815\\
3868	0.00127886668071968\\
3869	0.00127753472641904\\
3870	0.00127620419827211\\
3871	0.00127487516996887\\
3872	0.00127354762776219\\
3873	0.00127222153793028\\
3874	0.00127089684543274\\
3875	0.00126957363752345\\
3876	0.00126825193043878\\
3877	0.00126693162100672\\
3878	0.00126561276616341\\
3879	0.00126429539322079\\
3880	0.0012629794746236\\
3881	0.00126166496251315\\
3882	0.00126035180901183\\
3883	0.00125904010437524\\
3884	0.00125772984007929\\
3885	0.00125642097401942\\
3886	0.00125511345198387\\
3887	0.00125380732013893\\
3888	0.0012525026688803\\
3889	0.00125119943211196\\
3890	0.00124989765011884\\
3891	0.00124859731647649\\
3892	0.001247298453762\\
3893	0.00124600103612685\\
3894	0.00124470502107116\\
3895	0.00124341040165808\\
3896	0.00124211714986129\\
3897	0.00124082536997139\\
3898	0.00123953499547157\\
3899	0.0012382460491999\\
3900	0.0012369584130354\\
3901	0.0012356720652177\\
3902	0.00123438706877042\\
3903	0.00123310341828152\\
3904	0.00123182115925825\\
3905	0.00123054032801382\\
3906	0.00122926095947356\\
3907	0.00122798292252453\\
3908	0.00122670631315063\\
3909	0.00122543099194786\\
3910	0.00122415710328655\\
3911	0.00122288456154908\\
3912	0.00122161351278592\\
3913	0.00122034379988126\\
3914	0.00121907552051343\\
3915	0.00121780858476342\\
3916	0.00121654292717462\\
3917	0.00121527852070828\\
3918	0.001214015610427\\
3919	0.00121275416395608\\
3920	0.00121149413536168\\
3921	0.00121023541068055\\
3922	0.00120897805309963\\
3923	0.00120772217665319\\
3924	0.00120646767957084\\
3925	0.00120521462877938\\
3926	0.0012039629182728\\
3927	0.00120271259043739\\
3928	0.00120146367663543\\
3929	0.00120021614718976\\
3930	0.00119896996686125\\
3931	0.00119772512121388\\
3932	0.00119648162062664\\
3933	0.00119523946349003\\
3934	0.00119399869393855\\
3935	0.00119275930297055\\
3936	0.0011915212524084\\
3937	0.00119028450519344\\
3938	0.00118904905635727\\
3939	0.00118781498810919\\
3940	0.00118658229638559\\
3941	0.00118535097523482\\
3942	0.00118412104053626\\
3943	0.00118289238933897\\
3944	0.00118166509332249\\
3945	0.00118043919032798\\
3946	0.00117921458888341\\
3947	0.00117799127597957\\
3948	0.00117676907257719\\
3949	0.00117554822797149\\
3950	0.00117432869211644\\
3951	0.00117311054905302\\
3952	0.00117189375066309\\
3953	0.00117067832442203\\
3954	0.00116946419512623\\
3955	0.00116825142520555\\
3956	0.00116703993370736\\
3957	0.00116582980951756\\
3958	0.00116462101184128\\
3959	0.00116341345414166\\
3960	0.00116220724985202\\
3961	0.00116100229969936\\
3962	0.0011597985651641\\
3963	0.00115859607028609\\
3964	0.00115739480288239\\
3965	0.00115619486264358\\
3966	0.00115499619262921\\
3967	0.00115379890512835\\
3968	0.00115260300050261\\
3969	0.00115140845657902\\
3970	0.00115021515479382\\
3971	0.001149023172766\\
3972	0.00114783251219842\\
3973	0.00114664312209511\\
3974	0.00114545505850543\\
3975	0.00114426817885971\\
3976	0.00114308248147985\\
3977	0.00114189804968418\\
3978	0.00114071489119338\\
3979	0.00113953308029441\\
3980	0.00113835260842481\\
3981	0.00113717335089227\\
3982	0.00113599542786801\\
3983	0.00113481881733305\\
3984	0.00113364345576405\\
3985	0.001132469400465\\
3986	0.00113129664473634\\
3987	0.00113012515215781\\
3988	0.00112895488842091\\
3989	0.0011277857822852\\
3990	0.00112661795210095\\
3991	0.00112545143916545\\
3992	0.00112428624285029\\
3993	0.00112312237345649\\
3994	0.00112195965702631\\
3995	0.00112079829571406\\
3996	0.0011196382233463\\
3997	0.00111847943671675\\
3998	0.00111732195595052\\
3999	0.00111616574891073\\
4000	0.00111501079826972\\
4001	0.00111385697593714\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4001	0.00111385697593714\\
4002	0.00111270448051192\\
4003	0.00111155324909661\\
4004	0.00111040322821595\\
4005	0.00110925451507139\\
4006	0.0011081069890286\\
4007	0.00110696065773794\\
4008	0.00110581561646818\\
4009	0.00110467171972361\\
4010	0.00110352906774869\\
4011	0.00110238769300061\\
4012	0.00110124758587957\\
4013	0.00110010851878697\\
4014	0.00109897070649082\\
4015	0.00109783419317063\\
4016	0.00109669897464834\\
4017	0.00109556503784425\\
4018	0.00109443228671732\\
4019	0.00109330080329134\\
4020	0.00109217055063693\\
4021	0.00109104156196442\\
4022	0.0010899137580076\\
4023	0.00108878713367784\\
4024	0.00108766173139\\
4025	0.00108653746311635\\
4026	0.00108541444448367\\
4027	0.00108429261196243\\
4028	0.00108317190421373\\
4029	0.00108205247064619\\
4030	0.00108093426106901\\
4031	0.00107981730686154\\
4032	0.00107870161478237\\
4033	0.00107758704603018\\
4034	0.00107647372047873\\
4035	0.00107536154139509\\
4036	0.00107425063062957\\
4037	0.00107314096948431\\
4038	0.00107203250309388\\
4039	0.00107092521260926\\
4040	0.00106981913459859\\
4041	0.00106871429616255\\
4042	0.00106761066807259\\
4043	0.00106650823583337\\
4044	0.00106540700397385\\
4045	0.0010643069900938\\
4046	0.00106320816588105\\
4047	0.00106211047453108\\
4048	0.00106101392378919\\
4049	0.00105991851097939\\
4050	0.00105882423937433\\
4051	0.00105773118362283\\
4052	0.00105663933065601\\
4053	0.00105554860546545\\
4054	0.00105445909738791\\
4055	0.00105337067869528\\
4056	0.00105228347552596\\
4057	0.00105119733092802\\
4058	0.001050112127714\\
4059	0.00104902812011783\\
4060	0.00104794526160964\\
4061	0.00104686363417511\\
4062	0.00104578321001025\\
4063	0.0010447039391353\\
4064	0.0010436258124402\\
4065	0.00104254877503723\\
4066	0.0010414730240885\\
4067	0.00104039838082581\\
4068	0.00103932495586685\\
4069	0.00103825273357137\\
4070	0.00103718170592269\\
4071	0.00103611179329729\\
4072	0.00103504306383422\\
4073	0.00103397538553355\\
4074	0.0010329089419073\\
4075	0.00103184363171076\\
4076	0.00103077944117591\\
4077	0.00102971647320465\\
4078	0.00102865469646039\\
4079	0.00102759402191757\\
4080	0.00102653440576659\\
4081	0.00102547597510434\\
4082	0.00102441876142826\\
4083	0.00102336271707445\\
4084	0.00102230784945795\\
4085	0.00102125410528963\\
4086	0.00102020144556704\\
4087	0.00101914994380626\\
4088	0.00101809946232953\\
4089	0.00101705010735968\\
4090	0.00101600174232567\\
4091	0.0010149544994807\\
4092	0.00101390841263988\\
4093	0.00101286353861256\\
4094	0.00101181983692394\\
4095	0.00101077728036711\\
4096	0.00100973584512959\\
4097	0.00100869554664695\\
4098	0.00100765631857287\\
4099	0.00100661827170811\\
4100	0.00100558131579554\\
4101	0.00100454543663497\\
4102	0.00100351069600864\\
4103	0.00100247706623764\\
4104	0.00100144452721804\\
4105	0.00100041307269898\\
4106	0.000999382604030732\\
4107	0.000998353200240806\\
4108	0.000997325019620524\\
4109	0.000996298016685514\\
4110	0.000995272112625234\\
4111	0.000994247310773178\\
4112	0.000993223647554152\\
4113	0.000992201081238411\\
4114	0.0009911795863918\\
4115	0.000990159255859995\\
4116	0.000989140060764311\\
4117	0.000988121999936768\\
4118	0.000987105045946903\\
4119	0.000986089079288149\\
4120	0.000985074213868775\\
4121	0.000984060453371226\\
4122	0.000983047716984371\\
4123	0.000982036030170094\\
4124	0.000981025465418768\\
4125	0.000980015982158585\\
4126	0.000979007598446504\\
4127	0.000978000307691065\\
4128	0.00097699414577811\\
4129	0.000975989104698274\\
4130	0.000974985088700762\\
4131	0.000973982195430088\\
4132	0.000972980342369999\\
4133	0.000971979490164715\\
4134	0.00097097968157746\\
4135	0.000969981018700024\\
4136	0.000968983465228998\\
4137	0.000967986992112046\\
4138	0.000966991571296104\\
4139	0.000965997178462523\\
4140	0.000965003759429023\\
4141	0.000964011274674506\\
4142	0.000963019866759436\\
4143	0.000962029595585242\\
4144	0.00096104026239193\\
4145	0.000960052037763916\\
4146	0.000959064861798154\\
4147	0.000958078834310734\\
4148	0.000957093864281409\\
4149	0.000956109902053192\\
4150	0.000955126861968104\\
4151	0.000954144984267389\\
4152	0.000953164133030623\\
4153	0.000952184377611812\\
4154	0.000951205534259732\\
4155	0.000950227700497193\\
4156	0.000949250987311682\\
4157	0.000948275374602317\\
4158	0.000947300825395725\\
4159	0.00094632734199208\\
4160	0.000945354950441756\\
4161	0.000944383669709442\\
4162	0.00094341343085293\\
4163	0.000942444285682612\\
4164	0.000941476212290557\\
4165	0.000940509178097418\\
4166	0.000939543042557092\\
4167	0.0009385779453433\\
4168	0.000937613869567938\\
4169	0.000936650838064599\\
4170	0.000935688728869976\\
4171	0.000934727433795257\\
4172	0.000933767302313321\\
4173	0.000932808172531576\\
4174	0.000931850161313513\\
4175	0.000930893206475106\\
4176	0.000929937264844084\\
4177	0.00092898237079588\\
4178	0.000928028567643994\\
4179	0.000927075816828914\\
4180	0.000926124025937073\\
4181	0.000925173271974612\\
4182	0.000924223586095688\\
4183	0.000923274931079462\\
4184	0.000922327289086296\\
4185	0.000921380664451714\\
4186	0.000920435033815435\\
4187	0.000919490350607147\\
4188	0.000918546533484398\\
4189	0.000917603815133574\\
4190	0.000916662158660644\\
4191	0.000915721547758239\\
4192	0.000914781855682195\\
4193	0.000913843140937593\\
4194	0.00091290548432568\\
4195	0.000911968873131892\\
4196	0.000911033310344496\\
4197	0.000910098659624139\\
4198	0.0009091649539092\\
4199	0.00090823222304951\\
4200	0.000907300472322824\\
4201	0.000906369745947562\\
4202	0.000905440106015981\\
4203	0.000904511357006067\\
4204	0.000903583623557659\\
4205	0.000902656975413808\\
4206	0.000901731309614173\\
4207	0.000900806681855251\\
4208	0.000899882988000565\\
4209	0.000898960296293366\\
4210	0.000898038492907306\\
4211	0.000897117711686193\\
4212	0.000896197946135067\\
4213	0.000895279152336668\\
4214	0.000894361415267117\\
4215	0.00089344469943757\\
4216	0.000892528954042168\\
4217	0.000891614039090581\\
4218	0.000890700123635982\\
4219	0.000889787175277482\\
4220	0.000888875266249908\\
4221	0.000887964344089493\\
4222	0.000887054435038535\\
4223	0.00088614549084332\\
4224	0.000885237487677176\\
4225	0.000884330306904402\\
4226	0.000883424137728454\\
4227	0.000882518911527611\\
4228	0.00088161460755183\\
4229	0.000880711301199611\\
4230	0.000879808929951947\\
4231	0.000878907572473013\\
4232	0.00087800724291967\\
4233	0.000877107857685854\\
4234	0.000876209466818858\\
4235	0.000875312091969561\\
4236	0.000874415596446703\\
4237	0.000873520017398993\\
4238	0.000872625446761761\\
4239	0.000871731815999626\\
4240	0.000870839012634443\\
4241	0.000869947233549025\\
4242	0.00086905647563747\\
4243	0.000868166701983497\\
4244	0.000867277899862342\\
4245	0.000866390065795055\\
4246	0.000865503013442238\\
4247	0.000864616947348299\\
4248	0.000863731839232317\\
4249	0.000862847695519827\\
4250	0.000861964512471814\\
4251	0.000861082310033593\\
4252	0.000860200931545452\\
4253	0.000859320479014723\\
4254	0.000858441027318304\\
4255	0.000857562539336611\\
4256	0.000856684935800907\\
4257	0.000855808288157364\\
4258	0.000854932572500902\\
4259	0.000854057810514318\\
4260	0.000853184016470729\\
4261	0.000852311088329877\\
4262	0.000851439102304723\\
4263	0.00085056797838073\\
4264	0.000849697834549862\\
4265	0.000848828583043787\\
4266	0.000847960246570389\\
4267	0.000847092880135963\\
4268	0.000846226470569139\\
4269	0.000845361025743814\\
4270	0.000844496489535044\\
4271	0.000843632899364499\\
4272	0.000842770255668404\\
4273	0.000841908545930093\\
4274	0.000841047699275996\\
4275	0.000840187769463248\\
4276	0.000839328686649972\\
4277	0.000838470400649559\\
4278	0.000837613085863047\\
4279	0.000836756680561151\\
4280	0.000835901257716315\\
4281	0.000835046715676468\\
4282	0.000834193104287864\\
4283	0.000833340425825336\\
4284	0.000832488613930821\\
4285	0.000831637587131812\\
4286	0.000830787524453532\\
4287	0.000829938416379272\\
4288	0.000829090213418486\\
4289	0.000828242948860658\\
4290	0.000827396628551244\\
4291	0.000826551213253265\\
4292	0.000825706622277303\\
4293	0.00082486295751329\\
4294	0.0008240202265038\\
4295	0.00082317842510996\\
4296	0.000822337527560832\\
4297	0.000821497448148283\\
4298	0.000820658274086364\\
4299	0.000819819999716438\\
4300	0.00081898261569648\\
4301	0.000818146036855401\\
4302	0.000817310409788859\\
4303	0.000816475672570405\\
4304	0.000815641819770474\\
4305	0.000814808860006623\\
4306	0.000813976793449221\\
4307	0.000813145635851272\\
4308	0.000812315301203665\\
4309	0.000811485859627139\\
4310	0.00081065730878329\\
4311	0.000809829587266109\\
4312	0.000809002735978093\\
4313	0.000808176737831342\\
4314	0.000807351655401941\\
4315	0.000806527482563253\\
4316	0.000805704199591224\\
4317	0.000804881692874134\\
4318	0.00080405996147677\\
4319	0.000803239153471534\\
4320	0.000802419232726563\\
4321	0.000801600215871836\\
4322	0.000800782097242846\\
4323	0.000799964795462179\\
4324	0.000799148333177373\\
4325	0.000798332730504426\\
4326	0.000797518044887558\\
4327	0.000796704264117842\\
4328	0.00079589136149996\\
4329	0.000795079333116652\\
4330	0.000794268177963289\\
4331	0.00079345785532119\\
4332	0.000792648299798884\\
4333	0.000791839598500393\\
4334	0.000791031758325588\\
4335	0.000790224783967327\\
4336	0.000789418620084062\\
4337	0.000788613256016363\\
4338	0.000787808814107161\\
4339	0.000787005261038742\\
4340	0.000786202536624224\\
4341	0.000785400613281063\\
4342	0.000784599411199323\\
4343	0.000783799050616567\\
4344	0.000782999584373505\\
4345	0.000782201032570789\\
4346	0.000781403340856305\\
4347	0.000780606535923595\\
4348	0.000779810639367881\\
4349	0.000779015591964233\\
4350	0.000778221398927095\\
4351	0.000777428085075421\\
4352	0.000776635529340411\\
4353	0.000775843802266554\\
4354	0.000775052874980064\\
4355	0.000774262704458783\\
4356	0.000773473431486984\\
4357	0.000772685027021722\\
4358	0.000771897502677417\\
4359	0.000771110797510859\\
4360	0.000770324829936416\\
4361	0.000769539616641428\\
4362	0.000768755262159254\\
4363	0.00076797175754548\\
4364	0.000767189031097074\\
4365	0.000766407209363958\\
4366	0.0007656262809289\\
4367	0.000764846114790085\\
4368	0.000764066668411872\\
4369	0.000763288091199264\\
4370	0.000762510422002074\\
4371	0.000761733606035168\\
4372	0.000760957579682217\\
4373	0.000760182410822736\\
4374	0.000759408116592373\\
4375	0.000758634644467969\\
4376	0.000757861981814567\\
4377	0.000757090075319974\\
4378	0.00075631894405244\\
4379	0.000755548666430428\\
4380	0.000754779248879767\\
4381	0.000754010681536264\\
4382	0.000753242944786378\\
4383	0.00075247590719576\\
4384	0.000751709720612058\\
4385	0.000750944273040198\\
4386	0.000750179675131976\\
4387	0.000749415886176284\\
4388	0.000748652909087651\\
4389	0.000747890769436252\\
4390	0.000747129388590044\\
4391	0.000746368781784884\\
4392	0.000745608970440601\\
4393	0.000744849978147422\\
4394	0.000744091817307442\\
4395	0.000743334512598898\\
4396	0.000742577945771362\\
4397	0.00074182221843006\\
4398	0.000741067308774791\\
4399	0.000740313124390192\\
4400	0.000739559754887455\\
4401	0.000738807217479363\\
4402	0.000738055439867245\\
4403	0.000737304434065277\\
4404	0.000736554241443234\\
4405	0.000735804827216838\\
4406	0.000735056205016485\\
4407	0.00073430841314707\\
4408	0.000733561403074704\\
4409	0.000732815131167837\\
4410	0.000732069624575975\\
4411	0.000731324857585293\\
4412	0.000730580825644463\\
4413	0.000729837643394594\\
4414	0.000729095260921444\\
4415	0.000728353707085365\\
4416	0.000727612959116417\\
4417	0.000726872969452589\\
4418	0.000726133705037409\\
4419	0.000725395268700667\\
4420	0.000724657637260441\\
4421	0.000723920714122317\\
4422	0.000723184559442041\\
4423	0.00072244919202427\\
4424	0.000721714627117136\\
4425	0.000720980841849283\\
4426	0.000720247844537365\\
4427	0.000719515584613735\\
4428	0.000718784129874571\\
4429	0.00071805348021447\\
4430	0.000717323545082753\\
4431	0.000716594412185756\\
4432	0.000715866089118433\\
4433	0.000715138522632658\\
4434	0.000714411753712931\\
4435	0.000713685772573912\\
4436	0.000712960478658067\\
4437	0.000712235866989819\\
4438	0.000711512001426312\\
4439	0.000710788925979223\\
4440	0.000710066598134891\\
4441	0.000709345049527678\\
4442	0.00070862424975335\\
4443	0.0007079041943647\\
4444	0.000707184948421632\\
4445	0.000706466426018531\\
4446	0.000705748710826075\\
4447	0.00070503172139113\\
4448	0.000704315495263689\\
4449	0.000703600020604679\\
4450	0.000702885350502285\\
4451	0.000702171395928983\\
4452	0.00070145823317561\\
4453	0.000700745845949545\\
4454	0.00070003423649064\\
4455	0.000699323396833565\\
4456	0.000698613217606317\\
4457	0.000697903689233944\\
4458	0.00069719493809197\\
4459	0.000696486962018808\\
4460	0.000695779714144049\\
4461	0.000695073148268075\\
4462	0.000694367314678805\\
4463	0.000693662291775718\\
4464	0.000692958053278441\\
4465	0.000692254542003258\\
4466	0.0006915517930769\\
4467	0.000690849694248444\\
4468	0.000690148373537194\\
4469	0.000689447833751422\\
4470	0.000688748066577397\\
4471	0.000688049014647998\\
4472	0.000687350725087346\\
4473	0.0006866531402642\\
4474	0.000685956295267456\\
4475	0.000685260164212013\\
4476	0.000684564772745449\\
4477	0.000683870098097536\\
4478	0.000683176138263258\\
4479	0.000682482922773746\\
4480	0.000681790416709757\\
4481	0.000681098670121204\\
4482	0.000680407623457913\\
4483	0.000679717312217847\\
4484	0.00067902775176464\\
4485	0.000678338944918643\\
4486	0.000677650866762047\\
4487	0.000676963525264102\\
4488	0.000676276856665533\\
4489	0.000675590910194447\\
4490	0.000674905670291902\\
4491	0.000674221101531517\\
4492	0.000673537183858984\\
4493	0.000672854041030705\\
4494	0.000672171662741797\\
4495	0.000671489984666747\\
4496	0.000670809033678013\\
4497	0.000670128802760713\\
4498	0.000669449315294006\\
4499	0.000668770541626637\\
4500	0.000668092466883689\\
4501	0.000667415077290104\\
4502	0.000666738420316166\\
4503	0.000666062490614431\\
4504	0.000665387192695826\\
4505	0.000664712641798086\\
4506	0.000664038816175128\\
4507	0.000663365672846337\\
4508	0.000662693245050293\\
4509	0.000662021559275179\\
4510	0.000661350592925316\\
4511	0.000660680327652588\\
4512	0.000660010776390668\\
4513	0.000659341920089636\\
4514	0.000658673746960485\\
4515	0.00065800629404949\\
4516	0.000657339496461507\\
4517	0.000656673427524408\\
4518	0.000656008065002182\\
4519	0.000655343379104231\\
4520	0.000654679417401744\\
4521	0.000654016110772906\\
4522	0.000653353417113336\\
4523	0.000652691416082514\\
4524	0.000652030153267513\\
4525	0.000651369625967257\\
4526	0.000650709815593024\\
4527	0.000650050728383073\\
4528	0.000649392335988231\\
4529	0.000648734533097019\\
4530	0.000648077393574665\\
4531	0.00064742093369967\\
4532	0.000646765187920735\\
4533	0.00064611015357856\\
4534	0.000645455792100444\\
4535	0.000644802084092312\\
4536	0.000644149078826442\\
4537	0.00064349679271475\\
4538	0.000642845224202604\\
4539	0.000642194343340949\\
4540	0.000641544116144597\\
4541	0.000640894563135825\\
4542	0.000640245708305835\\
4543	0.000639597548705748\\
4544	0.000638950069067183\\
4545	0.000638303251165832\\
4546	0.000637657112937984\\
4547	0.000637011652567237\\
4548	0.00063636686041234\\
4549	0.000635722703674056\\
4550	0.000635079260495427\\
4551	0.00063443650391862\\
4552	0.000633794376014831\\
4553	0.000633152914431064\\
4554	0.000632512115147404\\
4555	0.000631872024911746\\
4556	0.000631232624522827\\
4557	0.000630593834589616\\
4558	0.000629955711180149\\
4559	0.000629318155061379\\
4560	0.000628681305410306\\
4561	0.000628045129991337\\
4562	0.000627409583200186\\
4563	0.000626774757922149\\
4564	0.000626140620486092\\
4565	0.000625507119386414\\
4566	0.000624874309223244\\
4567	0.00062424219887171\\
4568	0.000623610768554168\\
4569	0.000622979975267906\\
4570	0.000622349828033377\\
4571	0.000621720349794721\\
4572	0.00062109152344287\\
4573	0.000620463334567784\\
4574	0.000619835790688339\\
4575	0.000619208916598304\\
4576	0.000618582641365884\\
4577	0.000617957010270981\\
4578	0.00061733205840356\\
4579	0.000616707783079563\\
4580	0.00061608415832532\\
4581	0.000615461153803892\\
4582	0.000614838828543793\\
4583	0.000614217158047646\\
4584	0.000613596142115367\\
4585	0.000612975776880053\\
4586	0.000612356034014083\\
4587	0.000611736945807889\\
4588	0.000611118445255874\\
4589	0.000610500612703796\\
4590	0.000609883463564583\\
4591	0.000609266954139562\\
4592	0.000608651115517848\\
4593	0.000608035950019\\
4594	0.000607421431544102\\
4595	0.000606807567673831\\
4596	0.000606194339697624\\
4597	0.000605581760525158\\
4598	0.000604969837456232\\
4599	0.000604358536603563\\
4600	0.000603747886974141\\
4601	0.000603137863178026\\
4602	0.000602528472940233\\
4603	0.00060191973135957\\
4604	0.000601311580839827\\
4605	0.00060070399124915\\
4606	0.000600097060677251\\
4607	0.000599490783717689\\
4608	0.000598885145524126\\
4609	0.00059828010174372\\
4610	0.000597675718488485\\
4611	0.000597071989152125\\
4612	0.000596468841535082\\
4613	0.000595866344086984\\
4614	0.000595264415492926\\
4615	0.00059466314385862\\
4616	0.000594062489820211\\
4617	0.000593462477794644\\
4618	0.000592863059525465\\
4619	0.000592264273604851\\
4620	0.000591666099045196\\
4621	0.000591068590005359\\
4622	0.000590471693089158\\
4623	0.000589875415287946\\
4624	0.000589279667606554\\
4625	0.000588684572769273\\
4626	0.000588090144844217\\
4627	0.000587496379634458\\
4628	0.000586903252102022\\
4629	0.00058631075421207\\
4630	0.000585718896348098\\
4631	0.000585127663258704\\
4632	0.000584537060608131\\
4633	0.000583947069893226\\
4634	0.00058335770382219\\
4635	0.000582768950605524\\
4636	0.000582180808357941\\
4637	0.000581593291065369\\
4638	0.000581006381772022\\
4639	0.000580420037695308\\
4640	0.000579834309114955\\
4641	0.000579249215372691\\
4642	0.000578664712000416\\
4643	0.000578080811771522\\
4644	0.000577497451599761\\
4645	0.000576914652412504\\
4646	0.000576332481954639\\
4647	0.000575750939720334\\
4648	0.000575170012158558\\
4649	0.000574589693517762\\
4650	0.000574009972535848\\
4651	0.000573430885378754\\
4652	0.000572852419848596\\
4653	0.000572274571801372\\
4654	0.000571697313913502\\
4655	0.000571120651509597\\
4656	0.000570544567262662\\
4657	0.000569969078438356\\
4658	0.000569394193101091\\
4659	0.000568819922036142\\
4660	0.000568246270416454\\
4661	0.000567673237200106\\
4662	0.000567100755571724\\
4663	0.000566528892772386\\
4664	0.000565957627937231\\
4665	0.000565386965204416\\
4666	0.000564816903515157\\
4667	0.000564247419977155\\
4668	0.000563678517038619\\
4669	0.000563110158967592\\
4670	0.000562542418373275\\
4671	0.000561975283646771\\
4672	0.000561408728319444\\
4673	0.000560842767460389\\
4674	0.000560277362778675\\
4675	0.000559712558130398\\
4676	0.000559148323126601\\
4677	0.000558584679995889\\
4678	0.000558021645501763\\
4679	0.000557459210563606\\
4680	0.000556897356119662\\
4681	0.000556336060884511\\
4682	0.000555775321274561\\
4683	0.000555215156116232\\
4684	0.000554655595281557\\
4685	0.000554096559706931\\
4686	0.000553538146428642\\
4687	0.000552980322487683\\
4688	0.000552423076478264\\
4689	0.000551866345424425\\
4690	0.000551310240853112\\
4691	0.000550754729358276\\
4692	0.000550199808048234\\
4693	0.000549645467960008\\
4694	0.000549091720802131\\
4695	0.000548538562576652\\
4696	0.000547985913444721\\
4697	0.000547433829354258\\
4698	0.000546882286822003\\
4699	0.000546331339917747\\
4700	0.000545780994984311\\
4701	0.000545231209948681\\
4702	0.000544681967201849\\
4703	0.000544133316887777\\
4704	0.000543585258388784\\
4705	0.000543037767200996\\
4706	0.000542490795310014\\
4707	0.000541944385039117\\
4708	0.000541398558694053\\
4709	0.00054085330118334\\
4710	0.000540308631032043\\
4711	0.000539764525838266\\
4712	0.000539220987129228\\
4713	0.000538678046332895\\
4714	0.000538135692329992\\
4715	0.000537593888848329\\
4716	0.000537052668677098\\
4717	0.000536512029046246\\
4718	0.000535971904887246\\
4719	0.000535432354729353\\
4720	0.00053489334532779\\
4721	0.000534354822164477\\
4722	0.000533816912737045\\
4723	0.000533279543142437\\
4724	0.000532742763012422\\
4725	0.000532206566229054\\
4726	0.000531670927462958\\
4727	0.000531135793429037\\
4728	0.000530601206955991\\
4729	0.000530067202205309\\
4730	0.00052953373667126\\
4731	0.000529000857730592\\
4732	0.000528468546861676\\
4733	0.000527936808031041\\
4734	0.000527405622208852\\
4735	0.000526875009219559\\
4736	0.000526344932808621\\
4737	0.000525815326038557\\
4738	0.000525286288751889\\
4739	0.000524757797648379\\
4740	0.000524229878977674\\
4741	0.000523702516281547\\
4742	0.00052317565971256\\
4743	0.000522649352762254\\
4744	0.000522123578018307\\
4745	0.000521598368908705\\
4746	0.000521073697429281\\
4747	0.00052054959886186\\
4748	0.000520026001813206\\
4749	0.000519502977106488\\
4750	0.000518980512400592\\
4751	0.000518458600766891\\
4752	0.000517937235121164\\
4753	0.00051741635302504\\
4754	0.000516895975430515\\
4755	0.000516376137671275\\
4756	0.00051585685062633\\
4757	0.000515338143916514\\
4758	0.000514819965033206\\
4759	0.00051430235284712\\
4760	0.000513785249002282\\
4761	0.00051326870253715\\
4762	0.000512752705038488\\
4763	0.000512237250217275\\
4764	0.000511722263383397\\
4765	0.000511207783249158\\
4766	0.000510693795343228\\
4767	0.000510180356695821\\
4768	0.000509667494347194\\
4769	0.000509155172792586\\
4770	0.000508643396768547\\
4771	0.000508132152633548\\
4772	0.000507621422552907\\
4773	0.000507111219343823\\
4774	0.00050660155274981\\
4775	0.00050609244032314\\
4776	0.000505583833334943\\
4777	0.000505075723588857\\
4778	0.000504568078658714\\
4779	0.000504060867581759\\
4780	0.00050355423957496\\
4781	0.000503048178360214\\
4782	0.000502542676057497\\
4783	0.000502037710543113\\
4784	0.000501533252336645\\
4785	0.000501029337179534\\
4786	0.000500525956863358\\
4787	0.000500023078799198\\
4788	0.000499520740095593\\
4789	0.000499018933491345\\
4790	0.000498517572454838\\
4791	0.000498016722693209\\
4792	0.000497516409426086\\
4793	0.000497016609977895\\
4794	0.000496517331995634\\
4795	0.000496018552394925\\
4796	0.000495520291467087\\
4797	0.000495022551930887\\
4798	0.000494525290301588\\
4799	0.000494028572383807\\
4800	0.000493532400525457\\
4801	0.000493036743617152\\
4802	0.000492541575702114\\
4803	0.000492046942384785\\
4804	0.000491552832367066\\
4805	0.000491059241823453\\
4806	0.000490566173671698\\
4807	0.000490073597126896\\
4808	0.000489581537144203\\
4809	0.000489090015461164\\
4810	0.000488599012569249\\
4811	0.000488108523331405\\
4812	0.000487618547659669\\
4813	0.000487129074788205\\
4814	0.000486640094656043\\
4815	0.000486151559120487\\
4816	0.000485663464139645\\
4817	0.000485175922152438\\
4818	0.00048468889381554\\
4819	0.00048420238831753\\
4820	0.000483716335992497\\
4821	0.000483230813857317\\
4822	0.000482745795519247\\
4823	0.00048226125263692\\
4824	0.00048177724185474\\
4825	0.000481293726931938\\
4826	0.0004808107132366\\
4827	0.000480328208319529\\
4828	0.00047984621561424\\
4829	0.000479364686235954\\
4830	0.000478883616648762\\
4831	0.000478403058725351\\
4832	0.000477923013275006\\
4833	0.000477443465605521\\
4834	0.000476964406565721\\
4835	0.000476485784834636\\
4836	0.000476007629105123\\
4837	0.000475529992111996\\
4838	0.000475052868230111\\
4839	0.000474576250509278\\
4840	0.000474100139128424\\
4841	0.000473624534285757\\
4842	0.000473149439712444\\
4843	0.000472674819813034\\
4844	0.000472200609195154\\
4845	0.000471726929968169\\
4846	0.000471253777443351\\
4847	0.000470781131817753\\
4848	0.000470308961576376\\
4849	0.000469837297168582\\
4850	0.000469366104790292\\
4851	0.000468895411645876\\
4852	0.000468425222611227\\
4853	0.000467955522380826\\
4854	0.000467486310723433\\
4855	0.000467017596154544\\
4856	0.000466549365295089\\
4857	0.000466081634186728\\
4858	0.000465614387696757\\
4859	0.000465147620144331\\
4860	0.000464681298968462\\
4861	0.00046421545127598\\
4862	0.000463750084329883\\
4863	0.000463285189122742\\
4864	0.000462820757779694\\
4865	0.00046235676615686\\
4866	0.000461893179075361\\
4867	0.000461430068633096\\
4868	0.000460967456314642\\
4869	0.000460505286465436\\
4870	0.000460043640795522\\
4871	0.000459582499434015\\
4872	0.000459121862653951\\
4873	0.000458661639966677\\
4874	0.000458201902287302\\
4875	0.000457742610760784\\
4876	0.000457283781905205\\
4877	0.000456825448245127\\
4878	0.000456367577849661\\
4879	0.000455910208263293\\
4880	0.000455453339189679\\
4881	0.000454996975335845\\
4882	0.000454541092320085\\
4883	0.000454085694444362\\
4884	0.000453630781532803\\
4885	0.000453176330086436\\
4886	0.000452722356835047\\
4887	0.000452268840870069\\
4888	0.000451815792089446\\
4889	0.000451363213231718\\
4890	0.000450911046255761\\
4891	0.000450459372537104\\
4892	0.00045000818315663\\
4893	0.000449557417276982\\
4894	0.000449107121821589\\
4895	0.000448657283132327\\
4896	0.000448207922797024\\
4897	0.000447759001634415\\
4898	0.000447310549476023\\
4899	0.000446862574652521\\
4900	0.000446415047219645\\
4901	0.000445967997527178\\
4902	0.000445521393376475\\
4903	0.000445075268292283\\
4904	0.000444629623946449\\
4905	0.000444184445890404\\
4906	0.000443739738576358\\
4907	0.000443295491742184\\
4908	0.000442851679346439\\
4909	0.0004424082466277\\
4910	0.000441965157666132\\
4911	0.00044152253235956\\
4912	0.000441080398093601\\
4913	0.000440638747327823\\
4914	0.000440197593044787\\
4915	0.000439756909657051\\
4916	0.000439316688826023\\
4917	0.000438876928954605\\
4918	0.000438437621629747\\
4919	0.000437998739947366\\
4920	0.000437560326413117\\
4921	0.00043712236682249\\
4922	0.000436684856095801\\
4923	0.000436247793806814\\
4924	0.000435811188491809\\
4925	0.000435375009426282\\
4926	0.000434939287471894\\
4927	0.000434504022195884\\
4928	0.000434069227840594\\
4929	0.000433634869830451\\
4930	0.00043320089155219\\
4931	0.000432767255495742\\
4932	0.00043233409405665\\
4933	0.000431901422793142\\
4934	0.00043146915754558\\
4935	0.000431037384771583\\
4936	0.00043060607514428\\
4937	0.000430175213571836\\
4938	0.000429744801186153\\
4939	0.000429314863271418\\
4940	0.000428885383587902\\
4941	0.000428456357591005\\
4942	0.000428027779771416\\
4943	0.000427599611857979\\
4944	0.000427171892747986\\
4945	0.000426744633602156\\
4946	0.00042631782037096\\
4947	0.00042589146132696\\
4948	0.000425465498461638\\
4949	0.000425039987163629\\
4950	0.000424614893071497\\
4951	0.000424190259856602\\
4952	0.00042376605631234\\
4953	0.000423342305781264\\
4954	0.000422918987255032\\
4955	0.000422496115669479\\
4956	0.000422073664359491\\
4957	0.000421651629806682\\
4958	0.000421230035480889\\
4959	0.000420808862323577\\
4960	0.00042038811428395\\
4961	0.000419967797553944\\
4962	0.000419547932003782\\
4963	0.000419128496364738\\
4964	0.00041870949590005\\
4965	0.000418290895095712\\
4966	0.000417872684455593\\
4967	0.000417454861117172\\
4968	0.000417037478975569\\
4969	0.000416620545412203\\
4970	0.000416204010021156\\
4971	0.000415787908363995\\
4972	0.000415372245385354\\
4973	0.000414957005554179\\
4974	0.000414542208628262\\
4975	0.000414127871374362\\
4976	0.000413713985883304\\
4977	0.000413300535703533\\
4978	0.000412887506434184\\
4979	0.000412474907106426\\
4980	0.00041206273463894\\
4981	0.000411650952526788\\
4982	0.000411239623007451\\
4983	0.000410828718952282\\
4984	0.000410418233766186\\
4985	0.000410008097334401\\
4986	0.000409598417389064\\
4987	0.000409189180985219\\
4988	0.000408780342922866\\
4989	0.000408371940841119\\
4990	0.000407963974824467\\
4991	0.000407556432142786\\
4992	0.000407149273864497\\
4993	0.0004067425220805\\
4994	0.000406336168948345\\
4995	0.00040593023220746\\
4996	0.00040552464414666\\
4997	0.000405119400681707\\
4998	0.000404714610254845\\
4999	0.000404310257376981\\
5000	0.000403906324158368\\
5001	0.000403502850845256\\
5002	0.000403099775407118\\
5003	0.000402697130680711\\
5004	0.000402294911136573\\
5005	0.000401893124059193\\
5006	0.000401491773204383\\
5007	0.000401090846767018\\
5008	0.000400690348947454\\
5009	0.000400290270720497\\
5010	0.000399890569729148\\
5011	0.000399491243451427\\
5012	0.00039909227752405\\
5013	0.000398693731374436\\
5014	0.000398295583078875\\
5015	0.000397897885817094\\
5016	0.000397500607156063\\
5017	0.000397103761864918\\
5018	0.000396707296649011\\
5019	0.000396311263949595\\
5020	0.000395915640809807\\
5021	0.000395520434907784\\
5022	0.000395125650698629\\
5023	0.000394731235655344\\
5024	0.0003943372407618\\
5025	0.000393943618609151\\
5026	0.000393550410067203\\
5027	0.000393157623142367\\
5028	0.00039276522971967\\
5029	0.000392373238214807\\
5030	0.000391981613970762\\
5031	0.000391590418484951\\
5032	0.000391199616832923\\
5033	0.000390809199085236\\
5034	0.000390419192255606\\
5035	0.000390029600039049\\
5036	0.000389640365065246\\
5037	0.000389251554983017\\
5038	0.000388863120355129\\
5039	0.000388475076712267\\
5040	0.000388087452325526\\
5041	0.000387700237062902\\
5042	0.00038731342765965\\
5043	0.00038692700512867\\
5044	0.000386540974753317\\
5045	0.000386155333641621\\
5046	0.000385770068684829\\
5047	0.00038538517248459\\
5048	0.000385000652052178\\
5049	0.000384616560930703\\
5050	0.000384232821748373\\
5051	0.000383849508544693\\
5052	0.000383466602673283\\
5053	0.000383084100193788\\
5054	0.000382702006836018\\
5055	0.000382320309171507\\
5056	0.000381939017090576\\
5057	0.000381558111338169\\
5058	0.000381177598743995\\
5059	0.0003807974467676\\
5060	0.000380417692229162\\
5061	0.00038003833897546\\
5062	0.000379659372025293\\
5063	0.000379280803124026\\
5064	0.000378902613888483\\
5065	0.000378524808729692\\
5066	0.000378147394425989\\
5067	0.000377770377538633\\
5068	0.000377393723499663\\
5069	0.000377017467051872\\
5070	0.000376641606450606\\
5071	0.000376266118967038\\
5072	0.000375891026179084\\
5073	0.00037551630773789\\
5074	0.000375141934002945\\
5075	0.000374767955166111\\
5076	0.000374394366364105\\
5077	0.000374021106500391\\
5078	0.000373648194392251\\
5079	0.000373275679797468\\
5080	0.000372903544082053\\
5081	0.000372531788392084\\
5082	0.000372160397699353\\
5083	0.000371789408293196\\
5084	0.000371418802738259\\
5085	0.000371048583344274\\
5086	0.000370678725814713\\
5087	0.00037030924993031\\
5088	0.000369940134177395\\
5089	0.000369571434072936\\
5090	0.000369203131659054\\
5091	0.000368835176256737\\
5092	0.000368467592698012\\
5093	0.000368100367552172\\
5094	0.000367733473783658\\
5095	0.000367366968484757\\
5096	0.000367000861334691\\
5097	0.000366635158648559\\
5098	0.000366269820621174\\
5099	0.000365904860728948\\
5100	0.00036554030391605\\
5101	0.000365176137998823\\
5102	0.000364812360210854\\
5103	0.000364448960640534\\
5104	0.00036408590418777\\
5105	0.000363723205161083\\
5106	0.000363360872923271\\
5107	0.000362998905828407\\
5108	0.000362637318294989\\
5109	0.000362276091248856\\
5110	0.00036191523724938\\
5111	0.000361554760167775\\
5112	0.000361194645215856\\
5113	0.000360834858485542\\
5114	0.000360475439144925\\
5115	0.000360116359888609\\
5116	0.0003597576615947\\
5117	0.000359399344641017\\
5118	0.000359041424061184\\
5119	0.000358683886279533\\
5120	0.00035832672594599\\
5121	0.00035796992642884\\
5122	0.00035761350065559\\
5123	0.000357257448693387\\
5124	0.000356901743284184\\
5125	0.00035654637434354\\
5126	0.000356191363681432\\
5127	0.000355836705997154\\
5128	0.000355482369260271\\
5129	0.000355128407979745\\
5130	0.00035477477172437\\
5131	0.000354421524994744\\
5132	0.000354068625854512\\
5133	0.000353716112219975\\
5134	0.000353363961809796\\
5135	0.00035301218001834\\
5136	0.000352660748558138\\
5137	0.000352309688559485\\
5138	0.000351958979949217\\
5139	0.00035160862378814\\
5140	0.00035125861149278\\
5141	0.000350908950609082\\
5142	0.000350559614861563\\
5143	0.00035021065697726\\
5144	0.000349862089886597\\
5145	0.000349513877899872\\
5146	0.000349166014302562\\
5147	0.00034881850914242\\
5148	0.000348471373699456\\
5149	0.000348124607577915\\
5150	0.000347778198003117\\
5151	0.000347432128260803\\
5152	0.000347086427167022\\
5153	0.000346741063466253\\
5154	0.000346396033275609\\
5155	0.000346051341070015\\
5156	0.000345706997824252\\
5157	0.000345363017438885\\
5158	0.000345019396256777\\
5159	0.000344676127373752\\
5160	0.000344333199521915\\
5161	0.000343990621782118\\
5162	0.000343648403327107\\
5163	0.00034330652260976\\
5164	0.000342964956418472\\
5165	0.000342623770948267\\
5166	0.000342282927670536\\
5167	0.000341942433308412\\
5168	0.00034160230622043\\
5169	0.000341262541786569\\
5170	0.000340923137602322\\
5171	0.000340584083638312\\
5172	0.000340245361045249\\
5173	0.000339906986500305\\
5174	0.000339568962651132\\
5175	0.000339231251057694\\
5176	0.00033889386620889\\
5177	0.000338556844690018\\
5178	0.000338220178729769\\
5179	0.000337883873730335\\
5180	0.000337547922017498\\
5181	0.000337212317707989\\
5182	0.000336877055944778\\
5183	0.000336542140715917\\
5184	0.000336207542269399\\
5185	0.00033587328085975\\
5186	0.000335539357728856\\
5187	0.000335205787039897\\
5188	0.000334872566134046\\
5189	0.000334539665661029\\
5190	0.00033420708991354\\
5191	0.000333874858972598\\
5192	0.000333542959885789\\
5193	0.000333211350303613\\
5194	0.000332880099774969\\
5195	0.000332549196045153\\
5196	0.000332218619856937\\
5197	0.000331888349700616\\
5198	0.000331558404123272\\
5199	0.000331228790426248\\
5200	0.000330899534669015\\
5201	0.000330570587071251\\
5202	0.000330241963198295\\
5203	0.000329913686902566\\
5204	0.000329585772981588\\
5205	0.000329258175821191\\
5206	0.00032893092311642\\
5207	0.000328604031272113\\
5208	0.000328277482723107\\
5209	0.000327951245404503\\
5210	0.000327625284796514\\
5211	0.000327299617750184\\
5212	0.000326974250826568\\
5213	0.000326649236358984\\
5214	0.000326324587074652\\
5215	0.00032600028777021\\
5216	0.000325676329811307\\
5217	0.000325352705292648\\
5218	0.000325029429360054\\
5219	0.000324706478802038\\
5220	0.000324383859572543\\
5221	0.0003240615887678\\
5222	0.000323739651376967\\
5223	0.00032341805876589\\
5224	0.000323096792004454\\
5225	0.000322775853685015\\
5226	0.000322455243663869\\
5227	0.000322134948342891\\
5228	0.000321814971873762\\
5229	0.000321495306938101\\
5230	0.000321175967365985\\
5231	0.000320856946905241\\
5232	0.00032053823998579\\
5233	0.000320219858840637\\
5234	0.000319901815780711\\
5235	0.000319584117836376\\
5236	0.000319266740171242\\
5237	0.000318949681486374\\
5238	0.000318632929635976\\
5239	0.000318316510770087\\
5240	0.000318000423744582\\
5241	0.000317684663547833\\
5242	0.000317369226440524\\
5243	0.000317054101362838\\
5244	0.000316739310209179\\
5245	0.000316424839548437\\
5246	0.000316110673435308\\
5247	0.000315796788177052\\
5248	0.000315483196733529\\
5249	0.000315169912253616\\
5250	0.000314856934034886\\
5251	0.000314544274750364\\
5252	0.000314231922571114\\
5253	0.000313919917588674\\
5254	0.000313608249004676\\
5255	0.000313296876970748\\
5256	0.000312985847512498\\
5257	0.000312675143325683\\
5258	0.000312364774329242\\
5259	0.000312054712806432\\
5260	0.000311744979471395\\
5261	0.00031143555335065\\
5262	0.000311126407278285\\
5263	0.000310817546593287\\
5264	0.000310509004396518\\
5265	0.000310200787063572\\
5266	0.000309892912313385\\
5267	0.000309585367107592\\
5268	0.000309278142014676\\
5269	0.000308971223288014\\
5270	0.000308664597437303\\
5271	0.000308358274446509\\
5272	0.000308052256750464\\
5273	0.000307746565552382\\
5274	0.000307441199372971\\
5275	0.000307136153978359\\
5276	0.000306831424868819\\
5277	0.000306526979766556\\
5278	0.000306222827351169\\
5279	0.000305918947575701\\
5280	0.000305615362207576\\
5281	0.000305312079920691\\
5282	0.000305009121720102\\
5283	0.000304706486199855\\
5284	0.000304404174619771\\
5285	0.000304102167523143\\
5286	0.000303800434368137\\
5287	0.000303499002855821\\
5288	0.000303197906868413\\
5289	0.000302897136805392\\
5290	0.000302596687556944\\
5291	0.000302296546221532\\
5292	0.000301996721503255\\
5293	0.000301697198243217\\
5294	0.000301397965471114\\
5295	0.000301099014661673\\
5296	0.000300800345086244\\
5297	0.000300501995622711\\
5298	0.000300203953825142\\
5299	0.000299906218249809\\
5300	0.000299608798125546\\
5301	0.000299311697008108\\
5302	0.000299014895889666\\
5303	0.000298718399350537\\
5304	0.000298422180771823\\
5305	0.000298126240385885\\
5306	0.000297830581180312\\
5307	0.000297535232661445\\
5308	0.000297240210772786\\
5309	0.000296945487537724\\
5310	0.000296651061250771\\
5311	0.000296356943347158\\
5312	0.000296063130197799\\
5313	0.000295769608676032\\
5314	0.000295476394446503\\
5315	0.000295183458591747\\
5316	0.000294890816926232\\
5317	0.000294598465164964\\
5318	0.000294306414651296\\
5319	0.000294014642120314\\
5320	0.000293723175644934\\
5321	0.000293432014981146\\
5322	0.00029314113634581\\
5323	0.00029285056644359\\
5324	0.000292560297706265\\
5325	0.000292270337916849\\
5326	0.000291980678375422\\
5327	0.000291691299401642\\
5328	0.00029140222342647\\
5329	0.000291113438452759\\
5330	0.00029082495225859\\
5331	0.000290536750925493\\
5332	0.000290248820795684\\
5333	0.000289961187018095\\
5334	0.000289673861151438\\
5335	0.000289386820010038\\
5336	0.000289100077997096\\
5337	0.000288813627259466\\
5338	0.000288527472588611\\
5339	0.000288241596613396\\
5340	0.00028795597284364\\
5341	0.000287670642471515\\
5342	0.000287385619022664\\
5343	0.000287100897390257\\
5344	0.000286816469460946\\
5345	0.000286532334412073\\
5346	0.000286248478124786\\
5347	0.000285964897692285\\
5348	0.000285681549380308\\
5349	0.000285398484304539\\
5350	0.000285115704918048\\
5351	0.000284833236071805\\
5352	0.00028455106553785\\
5353	0.000284269171128841\\
5354	0.000283987531624944\\
5355	0.000283706172607122\\
5356	0.000283425118294064\\
5357	0.000283144355771256\\
5358	0.000282863892554638\\
5359	0.000282583714550565\\
5360	0.000282303830506889\\
5361	0.000282024232567192\\
5362	0.000281744924720505\\
5363	0.000281465890358302\\
5364	0.000281187150297123\\
5365	0.000280908652823245\\
5366	0.000280630420300233\\
5367	0.000280352488097985\\
5368	0.000280074858012301\\
5369	0.000279797521620766\\
5370	0.000279520459202096\\
5371	0.000279243689764811\\
5372	0.000278967189550805\\
5373	0.000278690959569886\\
5374	0.000278415005909816\\
5375	0.000278139338249787\\
5376	0.00027786395689873\\
5377	0.000277588830351975\\
5378	0.000277313988318113\\
5379	0.000277039438668268\\
5380	0.000276765167293849\\
5381	0.000276491149691806\\
5382	0.000276217424815154\\
5383	0.00027594395998855\\
5384	0.000275670762692757\\
5385	0.000275397856515735\\
5386	0.000275125233555254\\
5387	0.000274852857092062\\
5388	0.000274580729667522\\
5389	0.000274308881524474\\
5390	0.00027403731131795\\
5391	0.00027376602517809\\
5392	0.000273495032134632\\
5393	0.00027322432234333\\
5394	0.000272953880644641\\
5395	0.000272683704153821\\
5396	0.000272413793239288\\
5397	0.000272144167686243\\
5398	0.000271874825573763\\
5399	0.000271605756836949\\
5400	0.000271336953473061\\
5401	0.000271068429321861\\
5402	0.000270800165991654\\
5403	0.000270532161747939\\
5404	0.000270264446046799\\
5405	0.000269997012291876\\
5406	0.000269729846724148\\
5407	0.000269462913999621\\
5408	0.00026919625831328\\
5409	0.000268929877474237\\
5410	0.000268663779948613\\
5411	0.000268397968818752\\
5412	0.000268132429359685\\
5413	0.000267867162597447\\
5414	0.000267602161735485\\
5415	0.000267337398749046\\
5416	0.000267072904140752\\
5417	0.000266808695899686\\
5418	0.000266544768116249\\
5419	0.000266281107894218\\
5420	0.000266017699814654\\
5421	0.00026575456530205\\
5422	0.000265491704214612\\
5423	0.000265229102499553\\
5424	0.000264966741557788\\
5425	0.000264704620990336\\
5426	0.000264442747714288\\
5427	0.00026418114400223\\
5428	0.000263919792929571\\
5429	0.000263658718351862\\
5430	0.000263397928630589\\
5431	0.000263137406825683\\
5432	0.000262877140583443\\
5433	0.000262617150172789\\
5434	0.000262357387998609\\
5435	0.000262097894912907\\
5436	0.000261838677729759\\
5437	0.000261579733181109\\
5438	0.000261321047415335\\
5439	0.000261062628553089\\
5440	0.000260804477605752\\
5441	0.000260546597462046\\
5442	0.000260288987117799\\
5443	0.000260031641108435\\
5444	0.000259774551985667\\
5445	0.000259517718182671\\
5446	0.000259261145130985\\
5447	0.000259004840569474\\
5448	0.00025874879536507\\
5449	0.000258492984556428\\
5450	0.000258237444215671\\
5451	0.000257982161287433\\
5452	0.000257727117675431\\
5453	0.000257472338738642\\
5454	0.000257217821720933\\
5455	0.000256963554401739\\
5456	0.000256709539036014\\
5457	0.000256455773290951\\
5458	0.000256202267117911\\
5459	0.000255949007624974\\
5460	0.000255696022777615\\
5461	0.000255443285333307\\
5462	0.000255190807232905\\
5463	0.000254938586829365\\
5464	0.000254686624060988\\
5465	0.000254434905979568\\
5466	0.000254183451515829\\
5467	0.000253932233713986\\
5468	0.000253681278414118\\
5469	0.000253430553548355\\
5470	0.000253180094558199\\
5471	0.000252929884203429\\
5472	0.000252679908222377\\
5473	0.000252430187110723\\
5474	0.000252180721767377\\
5475	0.000251931505684606\\
5476	0.000251682522476335\\
5477	0.000251433801618733\\
5478	0.000251185336776135\\
5479	0.000250937139053854\\
5480	0.000250689197087695\\
5481	0.000250441511672639\\
5482	0.000250194067227075\\
5483	0.000249946880323922\\
5484	0.000249699952939121\\
5485	0.000249453279718259\\
5486	0.000249206857186918\\
5487	0.000248960673219366\\
5488	0.000248714712388971\\
5489	0.000248468974406091\\
5490	0.00024822349716533\\
5491	0.000247978263110286\\
5492	0.000247733265494038\\
5493	0.000247488507916042\\
5494	0.000247244013211257\\
5495	0.000246999777548578\\
5496	0.000246755779989276\\
5497	0.000246512037860745\\
5498	0.000246268533500696\\
5499	0.000246025279841648\\
5500	0.000245782268689864\\
5501	0.000245539520332975\\
5502	0.000245297018962023\\
5503	0.000245054769890133\\
5504	0.000244812771249809\\
5505	0.000244571017865438\\
5506	0.000244329511618001\\
5507	0.000244088242833388\\
5508	0.000243847211068413\\
5509	0.000243606391003448\\
5510	0.000243365824071608\\
5511	0.000243125496964558\\
5512	0.000242885390480737\\
5513	0.000242645534672075\\
5514	0.00024240593326077\\
5515	0.000242166567144362\\
5516	0.000241927409876478\\
5517	0.000241688500316432\\
5518	0.00024144983869901\\
5519	0.000241211414877494\\
5520	0.000240973245432716\\
5521	0.000240735317680612\\
5522	0.000240497643946713\\
5523	0.000240260215247376\\
5524	0.0002400230294547\\
5525	0.000239786094010125\\
5526	0.000239549401498418\\
5527	0.000239312945642386\\
5528	0.000239076733515453\\
5529	0.000238840765894877\\
5530	0.000238605037818191\\
5531	0.00023836953721632\\
5532	0.000238134270078341\\
5533	0.00023789921660314\\
5534	0.000237664392370458\\
5535	0.000237429792923553\\
5536	0.000237195445773518\\
5537	0.000236961342486442\\
5538	0.000236727477860012\\
5539	0.000236493837723043\\
5540	0.000236260448812827\\
5541	0.000236027291964051\\
5542	0.00023579435997313\\
5543	0.000235561653375667\\
5544	0.000235329183673567\\
5545	0.000235096962013451\\
5546	0.000234864984358433\\
5547	0.000234633246239041\\
5548	0.000234401735239351\\
5549	0.000234170456824945\\
5550	0.000233939412602485\\
5551	0.000233708591598838\\
5552	0.000233478008927748\\
5553	0.000233247663590048\\
5554	0.000233017558567937\\
5555	0.000232787652312821\\
5556	0.000232557980520604\\
5557	0.000232328536906666\\
5558	0.000232099323710127\\
5559	0.000231870347938134\\
5560	0.000231641604396427\\
5561	0.000231413063612997\\
5562	0.000231184723204248\\
5563	0.000230956615763893\\
5564	0.000230728749835951\\
5565	0.000230501133825423\\
5566	0.000230273730867145\\
5567	0.000230046564317515\\
5568	0.000229819622044105\\
5569	0.000229592898915063\\
5570	0.000229366387569093\\
5571	0.000229140074563646\\
5572	0.000228913948301308\\
5573	0.000228688069740238\\
5574	0.000228462403843402\\
5575	0.00022823694426882\\
5576	0.000228011719153956\\
5577	0.000227786712584501\\
5578	0.000227561965926385\\
5579	0.000227337467634326\\
5580	0.000227113222968913\\
5581	0.00022688920482369\\
5582	0.000226665426493787\\
5583	0.000226441888773215\\
5584	0.000226218587478589\\
5585	0.000225995500659992\\
5586	0.000225772610342598\\
5587	0.000225549963685009\\
5588	0.000225327537862003\\
5589	0.000225105341505236\\
5590	0.000224883352868499\\
5591	0.000224661596884511\\
5592	0.000224440058332838\\
5593	0.000224218750079608\\
5594	0.000223997645414387\\
5595	0.00022377678067718\\
5596	0.000223556137266613\\
5597	0.000223335698109638\\
5598	0.000223115495479671\\
5599	0.000222895509926581\\
5600	0.000222675735226289\\
5601	0.000222456185235471\\
5602	0.000222236877364621\\
5603	0.000222017796988347\\
5604	0.000221798922944304\\
5605	0.000221580272150215\\
5606	0.000221361835971084\\
5607	0.00022114359568326\\
5608	0.000220925578495303\\
5609	0.000220707798610443\\
5610	0.000220490248221198\\
5611	0.000220272924048905\\
5612	0.000220055813156103\\
5613	0.000219838911991174\\
5614	0.000219622221061924\\
5615	0.000219405756455457\\
5616	0.000219189487373274\\
5617	0.000218973409205059\\
5618	0.000218757551096665\\
5619	0.000218541906678742\\
5620	0.000218326498696294\\
5621	0.000218111326549337\\
5622	0.00021789637583652\\
5623	0.000217681640183164\\
5624	0.000217467127829107\\
5625	0.00021725283613553\\
5626	0.000217038758420634\\
5627	0.000216824905765403\\
5628	0.000216611252135081\\
5629	0.000216397812115072\\
5630	0.000216184592670244\\
5631	0.000215971558388688\\
5632	0.000215758724879943\\
5633	0.00021554609619046\\
5634	0.000215333663239984\\
5635	0.000215121436234428\\
5636	0.00021490941608963\\
5637	0.000214697615597871\\
5638	0.000214486034212292\\
5639	0.000214274681863427\\
5640	0.000214063561116673\\
5641	0.000213852656196374\\
5642	0.000213641974376566\\
5643	0.000213431505318523\\
5644	0.000213221257537787\\
5645	0.000213011226876271\\
5646	0.000212801413961085\\
5647	0.00021259181436823\\
5648	0.000212382434104444\\
5649	0.000212173265106313\\
5650	0.000211964308180204\\
5651	0.000211755543701736\\
5652	0.000211546978955399\\
5653	0.000211338618990249\\
5654	0.000211130468086003\\
5655	0.00021092252461561\\
5656	0.000210714795820067\\
5657	0.00021050727786614\\
5658	0.00021029993512498\\
5659	0.000210092805243865\\
5660	0.000209885882787314\\
5661	0.000209679182380794\\
5662	0.000209472696681949\\
5663	0.000209266412473018\\
5664	0.000209060329811943\\
5665	0.000208854454404005\\
5666	0.00020864880229207\\
5667	0.000208443355916234\\
5668	0.000208238122361475\\
5669	0.000208033081086034\\
5670	0.000207828223909378\\
5671	0.000207623578534853\\
5672	0.000207419141948946\\
5673	0.000207214917550429\\
5674	0.000207010910834982\\
5675	0.000206807115360734\\
5676	0.000206603508486148\\
5677	0.000206400111675475\\
5678	0.000206196920570754\\
5679	0.0002059939238692\\
5680	0.000205791139709846\\
5681	0.00020558856802114\\
5682	0.000205386192212589\\
5683	0.000205184003252488\\
5684	0.00020498202370812\\
5685	0.000204780247325\\
5686	0.000204578666066396\\
5687	0.000204377279595351\\
5688	0.000204176074798738\\
5689	0.000203975053223442\\
5690	0.000203774209014554\\
5691	0.000203573587235426\\
5692	0.000203373191283277\\
5693	0.000203172995162635\\
5694	0.000202973017206519\\
5695	0.000202773249532855\\
5696	0.000202573683334122\\
5697	0.000202374307751518\\
5698	0.000202175128391991\\
5699	0.000201976146277085\\
5700	0.000201777365298491\\
5701	0.000201578780427903\\
5702	0.000201380379529722\\
5703	0.000201182183919473\\
5704	0.000200984198217627\\
5705	0.000200786400800489\\
5706	0.000200588803701907\\
5707	0.000200391413356474\\
5708	0.000200194221057206\\
5709	0.000199997232466989\\
5710	0.000199800450870039\\
5711	0.000199603854714458\\
5712	0.00019940745476292\\
5713	0.000199211262564136\\
5714	0.000199015276994792\\
5715	0.000198819483953725\\
5716	0.000198623891568991\\
5717	0.000198428484759724\\
5718	0.000198233263484758\\
5719	0.000198038234048214\\
5720	0.000197843412567038\\
5721	0.000197648790980211\\
5722	0.000197454362435345\\
5723	0.000197260134928488\\
5724	0.000197066094114307\\
5725	0.000196872250785079\\
5726	0.00019667858497542\\
5727	0.000196485122288673\\
5728	0.000196291863950711\\
5729	0.000196098785168684\\
5730	0.000195905896352966\\
5731	0.000195713210147728\\
5732	0.00019552072777106\\
5733	0.000195328442519696\\
5734	0.000195136356525835\\
5735	0.000194944466881167\\
5736	0.000194752762670181\\
5737	0.000194561243818258\\
5738	0.000194369920370092\\
5739	0.000194178794601222\\
5740	0.000193987862756694\\
5741	0.000193797124596606\\
5742	0.000193606578235238\\
5743	0.00019341622500816\\
5744	0.00019322604186654\\
5745	0.000193036054346748\\
5746	0.000192846260647798\\
5747	0.000192656656097371\\
5748	0.000192467229139239\\
5749	0.000192277984559474\\
5750	0.000192088914575754\\
5751	0.000191900031195188\\
5752	0.000191711351252526\\
5753	0.000191522868165675\\
5754	0.000191334574088604\\
5755	0.000191146469728642\\
5756	0.00019095854336568\\
5757	0.000190770781834197\\
5758	0.000190583214703754\\
5759	0.000190395825060436\\
5760	0.0001902086177191\\
5761	0.000190021601415784\\
5762	0.000189834759454428\\
5763	0.000189648096005769\\
5764	0.000189461639921646\\
5765	0.000189275381416195\\
5766	0.000189089294969127\\
5767	0.000188903387396129\\
5768	0.000188717679419209\\
5769	0.000188532170152608\\
5770	0.000188346859646419\\
5771	0.000188161737467566\\
5772	0.000187976778248995\\
5773	0.000187792008847749\\
5774	0.000187607432244941\\
5775	0.000187423020039123\\
5776	0.000187238747633586\\
5777	0.000187054662230472\\
5778	0.000186870748937475\\
5779	0.000186687047339786\\
5780	0.000186503546367114\\
5781	0.000186320240212732\\
5782	0.000186137117708471\\
5783	0.000185954190278195\\
5784	0.000185771451191757\\
5785	0.000185588901473681\\
5786	0.000185406540705286\\
5787	0.000185224353383379\\
5788	0.000185042346685756\\
5789	0.000184860526216148\\
5790	0.000184678877995889\\
5791	0.000184497412102295\\
5792	0.000184316134341775\\
5793	0.000184135040678509\\
5794	0.000183954107919631\\
5795	0.000183773360474453\\
5796	0.000183592795293289\\
5797	0.000183412404723476\\
5798	0.000183232184364964\\
5799	0.000183052155240831\\
5800	0.000182872316172698\\
5801	0.000182692644459929\\
5802	0.000182513140601723\\
5803	0.000182333817719569\\
5804	0.000182154673727665\\
5805	0.000181975702373561\\
5806	0.000181796923135382\\
5807	0.000181618322656379\\
5808	0.000181439913890339\\
5809	0.000181261668073603\\
5810	0.000181083600081183\\
5811	0.000180905722063816\\
5812	0.000180728031536256\\
5813	0.000180550524696268\\
5814	0.000180373182461166\\
5815	0.00018019601365725\\
5816	0.000180019023660068\\
5817	0.000179842202556502\\
5818	0.000179665563790237\\
5819	0.000179489115824595\\
5820	0.000179312843983754\\
5821	0.000179136742829446\\
5822	0.000178960810321762\\
5823	0.000178785036039447\\
5824	0.000178609412201272\\
5825	0.000178433936367853\\
5826	0.000178258654834436\\
5827	0.000178083564223959\\
5828	0.000177908663552898\\
5829	0.000177733948882141\\
5830	0.000177559418696329\\
5831	0.000177385066236126\\
5832	0.000177210891523878\\
5833	0.000177036878861916\\
5834	0.000176863026124929\\
5835	0.000176689357663903\\
5836	0.000176515848326476\\
5837	0.000176342489723564\\
5838	0.000176169306678313\\
5839	0.00017599631747204\\
5840	0.000175823491126535\\
5841	0.000175650839872124\\
5842	0.000175478354998833\\
5843	0.000175306031730844\\
5844	0.000175133873877018\\
5845	0.000174961905765427\\
5846	0.000174790127423542\\
5847	0.000174618527646637\\
5848	0.000174447074145053\\
5849	0.000174275799931117\\
5850	0.000174104700577244\\
5851	0.000173933777489353\\
5852	0.00017376302984175\\
5853	0.000173592463806667\\
5854	0.00017342207298518\\
5855	0.000173251844818063\\
5856	0.000173081788653021\\
5857	0.000172911907435229\\
5858	0.00017274219347235\\
5859	0.000172572654501262\\
5860	0.00017240328399521\\
5861	0.000172234084340874\\
5862	0.000172065046020049\\
5863	0.000171896181073568\\
5864	0.000171727484927445\\
5865	0.000171558948486516\\
5866	0.000171390582336722\\
5867	0.000171222382022801\\
5868	0.000171054348947535\\
5869	0.000170886463429201\\
5870	0.000170718748696776\\
5871	0.000170551193829594\\
5872	0.000170383785800627\\
5873	0.000170216534072217\\
5874	0.000170049436390504\\
5875	0.000169882523558978\\
5876	0.000169715773530125\\
5877	0.000169549189726813\\
5878	0.000169382775573677\\
5879	0.000169216544601391\\
5880	0.000169050486030715\\
5881	0.00016888460381207\\
5882	0.000168718892547454\\
5883	0.000168553352431401\\
5884	0.000168387972989897\\
5885	0.000168222767656794\\
5886	0.000168057733892836\\
5887	0.000167892841318101\\
5888	0.000167728122907323\\
5889	0.000167563565009814\\
5890	0.000167399181226086\\
5891	0.000167234968389449\\
5892	0.000167070913515901\\
5893	0.000166907016851039\\
5894	0.000166743285312424\\
5895	0.000166579717883553\\
5896	0.000166416320415752\\
5897	0.000166253084444914\\
5898	0.000166090013817566\\
5899	0.000165927104478211\\
5900	0.00016576436313645\\
5901	0.000165601784363218\\
5902	0.000165439369729583\\
5903	0.000165277109032836\\
5904	0.000165115015643693\\
5905	0.000164953083244005\\
5906	0.000164791313288171\\
5907	0.000164629708947374\\
5908	0.000164468256034863\\
5909	0.000164306953461441\\
5910	0.000164145799809046\\
5911	0.000163984810969406\\
5912	0.0001638239924497\\
5913	0.000163663337629248\\
5914	0.000163502848027558\\
5915	0.000163342521822314\\
5916	0.000163182351964052\\
5917	0.000163022338707017\\
5918	0.000162862482116014\\
5919	0.000162702767491717\\
5920	0.000162543220400095\\
5921	0.000162383826508572\\
5922	0.000162224595638548\\
5923	0.000162065524325945\\
5924	0.000161906620943518\\
5925	0.000161747868647303\\
5926	0.000161589272691263\\
5927	0.000161430831593221\\
5928	0.000161272511025161\\
5929	0.000161114335426068\\
5930	0.000160956330637938\\
5931	0.000160798497413949\\
5932	0.000160640830021141\\
5933	0.00016048330580295\\
5934	0.000160325947610614\\
5935	0.000160168755165342\\
5936	0.000160011730946348\\
5937	0.000159854866442577\\
5938	0.000159698139543342\\
5939	0.000159541577221024\\
5940	0.000159385158370704\\
5941	0.000159228901464836\\
5942	0.000159072805476505\\
5943	0.000158916875364434\\
5944	0.000158761095353114\\
5945	0.000158605477341735\\
5946	0.000158449996206955\\
5947	0.000158294668234827\\
5948	0.000158139504828582\\
5949	0.000157984495775843\\
5950	0.000157829646814396\\
5951	0.00015767494151052\\
5952	0.00015752038749019\\
5953	0.000157365991924695\\
5954	0.00015721174512641\\
5955	0.000157057655280462\\
5956	0.000156903718095681\\
5957	0.000156749946174673\\
5958	0.000156596324596263\\
5959	0.000156442850598699\\
5960	0.000156289526739266\\
5961	0.000156136364736897\\
5962	0.000155983356122399\\
5963	0.000155830495168203\\
5964	0.000155677782145285\\
5965	0.00015552522868991\\
5966	0.000155372827580548\\
5967	0.000155220575592798\\
5968	0.000155068478035049\\
5969	0.000154916537969379\\
5970	0.000154764756034037\\
5971	0.000154613109546136\\
5972	0.000154461607664252\\
5973	0.000154310258517128\\
5974	0.000154159049233008\\
5975	0.000154008004175327\\
5976	0.000153857103784209\\
5977	0.000153706347593044\\
5978	0.000153555748841009\\
5979	0.000153405297842779\\
5980	0.000153254980399816\\
5981	0.000153104816633955\\
5982	0.000152954787448875\\
5983	0.000152804910091755\\
5984	0.000152655182962138\\
5985	0.000152505599793573\\
5986	0.000152356178514932\\
5987	0.000152206920508424\\
5988	0.000152057813588659\\
5989	0.000151908852168352\\
5990	0.000151760039281859\\
5991	0.000151611380994874\\
5992	0.000151462867119054\\
5993	0.000151314504549563\\
5994	0.000151166278359834\\
5995	0.000151018200185471\\
5996	0.000150870269714318\\
5997	0.000150722492840926\\
5998	0.000150574861814529\\
5999	0.000150427375292175\\
6000	0.000150280026792858\\
6001	0.000150132834579425\\
6002	0.000149985796807129\\
6003	0.000149838903571338\\
6004	0.000149692153788101\\
6005	0.000149545550350607\\
6006	0.000149399096581196\\
6007	0.000149252790692229\\
6008	0.000149106632894426\\
6009	0.000148960615139437\\
6010	0.00014881474968749\\
6011	0.000148669033620746\\
6012	0.000148523463161589\\
6013	0.00014837804259457\\
6014	0.000148232752983284\\
6015	0.000148087604548253\\
6016	0.000147942609484295\\
6017	0.000147797746565448\\
6018	0.000147653010132176\\
6019	0.000147508403438041\\
6020	0.000147363937444188\\
6021	0.000147219616647175\\
6022	0.000147075427954892\\
6023	0.000146931395335283\\
6024	0.00014678751748787\\
6025	0.000146643775364081\\
6026	0.000146500190520569\\
6027	0.000146356753460167\\
6028	0.000146213457157653\\
6029	0.000146070305624638\\
6030	0.000145927303344075\\
6031	0.000145784439788112\\
6032	0.000145641720538654\\
6033	0.000145499147732134\\
6034	0.000145356719811731\\
6035	0.000145214436338569\\
6036	0.000145072294515493\\
6037	0.000144930296810009\\
6038	0.000144788439681835\\
6039	0.000144646715882391\\
6040	0.00014450513745311\\
6041	0.000144363703037498\\
6042	0.000144222409945198\\
6043	0.000144081245188122\\
6044	0.00014394021898594\\
6045	0.000143799338170765\\
6046	0.000143658580908221\\
6047	0.000143517970028741\\
6048	0.000143377501133836\\
6049	0.000143237163183156\\
6050	0.000143096963659681\\
6051	0.000142956912587432\\
6052	0.000142817007806476\\
6053	0.000142677242435757\\
6054	0.000142537615417744\\
6055	0.000142398125659236\\
6056	0.000142258775801819\\
6057	0.000142119569061461\\
6058	0.000141980495963693\\
6059	0.000141841562877178\\
6060	0.000141702754342691\\
6061	0.000141564088437758\\
6062	0.000141425565145208\\
6063	0.000141287174896864\\
6064	0.000141148901265978\\
6065	0.000141010771749177\\
6066	0.000140872789025657\\
6067	0.000140734932322944\\
6068	0.000140597209902647\\
6069	0.000140459626799456\\
6070	0.000140322184984173\\
6071	0.000140184860232943\\
6072	0.000140047676194177\\
6073	0.000139910626409139\\
6074	0.00013977370966929\\
6075	0.000139636940328202\\
6076	0.000139500313517645\\
6077	0.000139363821100121\\
6078	0.000139227470562163\\
6079	0.0001390912567274\\
6080	0.00013895518497598\\
6081	0.000138819241248898\\
6082	0.000138683436194807\\
6083	0.000138547769495424\\
6084	0.000138412243977697\\
6085	0.000138276844222731\\
6086	0.000138141565479333\\
6087	0.000138006423078749\\
6088	0.000137871403975831\\
6089	0.000137736529315552\\
6090	0.000137601783624983\\
6091	0.000137467160773848\\
6092	0.000137332679419131\\
6093	0.000137198341167495\\
6094	0.000137064142746364\\
6095	0.00013693008307849\\
6096	0.000136796153439131\\
6097	0.000136662359576511\\
6098	0.00013652870491374\\
6099	0.00013639517474926\\
6100	0.000136261771334095\\
6101	0.000136128490152006\\
6102	0.000135995343356324\\
6103	0.000135862335126377\\
6104	0.000135729467929881\\
6105	0.000135596734137327\\
6106	0.000135464135755732\\
6107	0.00013533167409223\\
6108	0.000135199344636948\\
6109	0.000135067127795611\\
6110	0.000134935032170121\\
6111	0.000134803076835804\\
6112	0.00013467125519621\\
6113	0.000134539571188125\\
6114	0.000134408020649811\\
6115	0.000134276595409862\\
6116	0.00013414529614963\\
6117	0.000134014130461142\\
6118	0.000133883094469185\\
6119	0.000133752187987729\\
6120	0.000133621409399208\\
6121	0.000133490762464632\\
6122	0.000133360250080332\\
6123	0.000133229870365539\\
6124	0.000133099613222614\\
6125	0.000132969476650631\\
6126	0.00013283945923516\\
6127	0.000132709575712509\\
6128	0.000132579827978623\\
6129	0.000132450214003584\\
6130	0.000132320728598081\\
6131	0.000132191371593643\\
6132	0.000132062138167423\\
6133	0.00013193303902149\\
6134	0.000131804071160857\\
6135	0.000131675224489777\\
6136	0.000131546491990589\\
6137	0.000131417896365181\\
6138	0.000131289431623169\\
6139	0.000131161091508887\\
6140	0.000131032870021618\\
6141	0.000130904772104307\\
6142	0.000130776798115979\\
6143	0.000130648962072276\\
6144	0.000130521242054279\\
6145	0.000130393656642548\\
6146	0.00013026619796253\\
6147	0.000130138861613601\\
6148	0.000130011659532327\\
6149	0.000129884588068662\\
6150	0.000129757646929852\\
6151	0.000129630832437357\\
6152	0.000129504144161057\\
6153	0.000129377584733735\\
6154	0.000129251154160403\\
6155	0.000129124851430392\\
6156	0.000128998654363916\\
6157	0.000128872587304616\\
6158	0.000128746642072299\\
6159	0.000128620825050241\\
6160	0.000128495138260724\\
6161	0.000128369569955818\\
6162	0.000128244114954722\\
6163	0.000128118793783973\\
6164	0.000127993591630158\\
6165	0.000127868514253323\\
6166	0.000127743557539872\\
6167	0.000127618730829937\\
6168	0.000127494034071066\\
6169	0.000127369464624287\\
6170	0.000127245021292796\\
6171	0.000127120698017764\\
6172	0.000126996489137015\\
6173	0.000126872403186455\\
6174	0.000126748432206977\\
6175	0.000126624587536079\\
6176	0.0001265008711677\\
6177	0.000126377276346695\\
6178	0.000126253799634616\\
6179	0.000126130452581292\\
6180	0.00012600722680846\\
6181	0.00012588412370565\\
6182	0.00012576114820723\\
6183	0.000125638294873214\\
6184	0.000125515562322442\\
6185	0.000125392952602513\\
6186	0.000125270461106769\\
6187	0.000125148092918124\\
6188	0.00012502584640057\\
6189	0.000124903714046907\\
6190	0.000124781706718115\\
6191	0.000124659820637489\\
6192	0.000124538059883359\\
6193	0.000124416418991465\\
6194	0.00012429489969074\\
6195	0.00012417348426296\\
6196	0.00012405219575651\\
6197	0.000123931029779791\\
6198	0.000123809984253042\\
6199	0.000123689059758273\\
6200	0.000123568246567471\\
6201	0.000123447549569891\\
6202	0.000123326975812033\\
6203	0.000123206525843113\\
6204	0.00012308619674102\\
6205	0.000122965988429539\\
6206	0.000122845885710482\\
6207	0.00012272590820993\\
6208	0.000122606050386044\\
6209	0.000122486308832065\\
6210	0.000122366677762893\\
6211	0.00012224716794092\\
6212	0.000122127781184971\\
6213	0.000122008509105337\\
6214	0.000121889343627723\\
6215	0.000121770297182226\\
6216	0.000121651358300689\\
6217	0.000121532543647473\\
6218	0.000121413846201819\\
6219	0.000121295254623511\\
6220	0.000121176786765928\\
6221	0.000121058442224839\\
6222	0.000120940206331472\\
6223	0.000120822078894487\\
6224	0.000120704082820026\\
6225	0.00012058621024082\\
6226	0.00012046846398463\\
6227	0.000120350831331259\\
6228	0.000120233314564077\\
6229	0.000120115919255177\\
6230	0.000119998645672929\\
6231	0.000119881488021537\\
6232	0.000119764449328419\\
6233	0.000119647511664686\\
6234	0.000119530692665778\\
6235	0.000119413992491797\\
6236	0.000119297412194914\\
6237	0.000119180947328038\\
6238	0.000119064597949355\\
6239	0.000118948365793385\\
6240	0.000118832236050554\\
6241	0.000118716218660521\\
6242	0.00011860032423813\\
6243	0.000118484543773941\\
6244	0.000118368877676085\\
6245	0.000118253330564107\\
6246	0.000118137898315808\\
6247	0.000118022573283747\\
6248	0.000117907362642317\\
6249	0.000117792266981136\\
6250	0.00011767728895233\\
6251	0.000117562423226774\\
6252	0.000117447675374037\\
6253	0.000117333043815306\\
6254	0.000117218523438263\\
6255	0.000117104104581527\\
6256	0.000116989793750003\\
6257	0.000116875587307346\\
6258	0.000116761481777559\\
6259	0.000116647493186331\\
6260	0.000116533611629789\\
6261	0.000116419834081175\\
6262	0.000116306169377299\\
6263	0.000116192633150121\\
6264	0.000116079221159196\\
6265	0.000115965919819508\\
6266	0.000115852734410958\\
6267	0.000115739667082835\\
6268	0.000115626715240916\\
6269	0.00011551388015816\\
6270	0.000115401159905315\\
6271	0.000115288543700324\\
6272	0.000115176041846721\\
6273	0.000115063653848685\\
6274	0.000114951376456653\\
6275	0.000114839212251615\\
6276	0.000114727162713907\\
6277	0.000114615225377468\\
6278	0.000114503387354644\\
6279	0.000114391654672406\\
6280	0.000114280037898737\\
6281	0.000114168531457238\\
6282	0.000114057137433164\\
6283	0.000113945856524673\\
6284	0.000113834680957018\\
6285	0.000113723618460674\\
6286	0.000113612665968274\\
6287	0.000113501810613872\\
6288	0.000113391057319712\\
6289	0.000113280408633798\\
6290	0.000113169877150973\\
6291	0.000113059458221557\\
6292	0.000112949147993133\\
6293	0.000112838937808693\\
6294	0.00011272883188317\\
6295	0.00011261884437825\\
6296	0.000112508974830268\\
6297	0.000112399217897458\\
6298	0.000112289557337498\\
6299	0.000112180006851798\\
6300	0.000112070562753331\\
6301	0.000111961219705507\\
6302	0.00011185199092486\\
6303	0.000111742876889175\\
6304	0.000111633869266753\\
6305	0.000111524974330774\\
6306	0.000111416192552507\\
6307	0.000111307510152481\\
6308	0.0001111989390519\\
6309	0.000111090481121366\\
6310	0.000110982121654154\\
6311	0.000110873849392364\\
6312	0.000110765693562383\\
6313	0.000110657643750189\\
6314	0.000110549708711786\\
6315	0.000110441883749758\\
6316	0.000110334153673036\\
6317	0.000110226523827122\\
6318	0.000110119000850281\\
6319	0.0001100115686996\\
6320	0.000109904256843447\\
6321	0.000109797059749158\\
6322	0.000109689973021152\\
6323	0.000109582983442711\\
6324	0.00010947610429452\\
6325	0.000109369333844302\\
6326	0.000109262668062102\\
6327	0.000109156104824909\\
6328	0.000109049650365341\\
6329	0.000108943301734102\\
6330	0.000108837058128694\\
6331	0.000108730918682067\\
6332	0.000108624880606535\\
6333	0.000108518941122859\\
6334	0.000108413111869379\\
6335	0.000108307388672778\\
6336	0.000108201767671865\\
6337	0.000108096255069348\\
6338	0.000107990852856698\\
6339	0.000107885546551822\\
6340	0.000107780345347367\\
6341	0.000107675255365913\\
6342	0.000107570274707291\\
6343	0.000107465399096221\\
6344	0.000107360626627217\\
6345	0.000107255955050972\\
6346	0.000107151383854694\\
6347	0.000107046921475464\\
6348	0.000106942566308309\\
6349	0.000106838302822091\\
6350	0.000106734130110116\\
6351	0.000106630065519374\\
6352	0.000106526101919939\\
6353	0.000106422241408683\\
6354	0.000106318492158095\\
6355	0.000106214849442869\\
6356	0.000106111303164587\\
6357	0.000106007846040731\\
6358	0.000105904497931828\\
6359	0.000105801256743092\\
6360	0.000105698121618635\\
6361	0.000105595092594792\\
6362	0.000105492166987789\\
6363	0.000105389337913038\\
6364	0.000105286607835238\\
6365	0.000105183977499714\\
6366	0.000105081452200691\\
6367	0.000104979032542345\\
6368	0.000104876712360479\\
6369	0.00010477449364703\\
6370	0.000104672374397274\\
6371	0.000104570347165545\\
6372	0.000104468426085445\\
6373	0.000104366609587088\\
6374	0.000104264892381735\\
6375	0.000104163276239044\\
6376	0.000104061763118285\\
6377	0.000103960349851796\\
6378	0.000103859036906636\\
6379	0.000103757812857853\\
6380	0.000103656688991409\\
6381	0.000103555661696542\\
6382	0.000103454735471285\\
6383	0.000103353914600199\\
6384	0.000103253190028472\\
6385	0.00010315256537584\\
6386	0.000103052035898884\\
6387	0.000102951612272102\\
6388	0.000102851281574238\\
6389	0.000102751052851957\\
6390	0.000102650927585806\\
6391	0.000102550900613317\\
6392	0.000102450973532725\\
6393	0.000102351146909808\\
6394	0.000102251418193889\\
6395	0.000102151788392576\\
6396	0.000102052258166554\\
6397	0.000101952824669382\\
6398	0.000101853490405687\\
6399	0.000101754255684752\\
6400	0.000101655118592111\\
6401	0.000101556081763418\\
6402	0.000101457139086726\\
6403	0.00010135829798306\\
6404	0.000101259555804619\\
6405	0.000101160909217358\\
6406	0.000101062352649433\\
6407	0.000100963899180016\\
6408	0.000100865545826248\\
6409	0.000100767282414505\\
6410	0.00010066911567751\\
6411	0.000100571047166524\\
6412	0.00010047307286788\\
6413	0.000100375189130464\\
6414	0.000100277396667601\\
6415	0.000100179705721296\\
6416	0.000100082107614634\\
6417	9.99846036255525e-05\\
6418	9.98872014385693e-05\\
6419	9.97898946074276e-05\\
6420	9.9692688569087e-05\\
6421	9.95955832379284e-05\\
6422	9.94985749377002e-05\\
6423	9.94016500813615e-05\\
6424	9.93048165918006e-05\\
6425	9.92080751562891e-05\\
6426	9.91114249311655e-05\\
6427	9.90148753396961e-05\\
6428	9.8918424831079e-05\\
6429	9.88220684557096e-05\\
6430	9.87258118429693e-05\\
6431	9.86296545542681e-05\\
6432	9.85335920516293e-05\\
6433	9.84376154805951e-05\\
6434	9.83417378465853e-05\\
6435	9.8245958877407e-05\\
6436	9.8150256436217e-05\\
6437	9.80546280034011e-05\\
6438	9.79590868455433e-05\\
6439	9.78636438781277e-05\\
6440	9.77683068289596e-05\\
6441	9.76730752703896e-05\\
6442	9.75779418432944e-05\\
6443	9.74829066123976e-05\\
6444	9.73879566540337e-05\\
6445	9.72930998395038e-05\\
6446	9.71983361444666e-05\\
6447	9.7103663888317e-05\\
6448	9.7009092394221e-05\\
6449	9.69146130935748e-05\\
6450	9.6820232439038e-05\\
6451	9.67259473005713e-05\\
6452	9.66317560827039e-05\\
6453	9.65376518662825e-05\\
6454	9.64436386093529e-05\\
6455	9.63497252982751e-05\\
6456	9.62558999997161e-05\\
6457	9.61621704095859e-05\\
6458	9.60685358468021e-05\\
6459	9.5974995279715e-05\\
6460	9.58815518815782e-05\\
6461	9.57881971055252e-05\\
6462	9.56949172459244e-05\\
6463	9.56017376289465e-05\\
6464	9.55086421642928e-05\\
6465	9.5415630070743e-05\\
6466	9.53227079519818e-05\\
6467	9.52298846268186e-05\\
6468	9.51371526555584e-05\\
6469	9.50445145054796e-05\\
6470	9.49519686724758e-05\\
6471	9.48595130411166e-05\\
6472	9.4767144372341e-05\\
6473	9.46748743196929e-05\\
6474	9.45826976235544e-05\\
6475	9.44905980544168e-05\\
6476	9.43985850045914e-05\\
6477	9.43066730940557e-05\\
6478	9.42148452671094e-05\\
6479	9.41231127344629e-05\\
6480	9.40314761381599e-05\\
6481	9.39399317808704e-05\\
6482	9.38484757556279e-05\\
6483	9.37571118577974e-05\\
6484	9.36658315257093e-05\\
6485	9.35746483218322e-05\\
6486	9.34835553355268e-05\\
6487	9.33925531712823e-05\\
6488	9.3301637721848e-05\\
6489	9.32108108299969e-05\\
6490	9.31200759344784e-05\\
6491	9.30294248757343e-05\\
6492	9.29388544399533e-05\\
6493	9.28483571255608e-05\\
6494	9.27579479582577e-05\\
6495	9.26676251107028e-05\\
6496	9.2577404914994e-05\\
6497	9.24872736617843e-05\\
6498	9.23972279711352e-05\\
6499	9.23072760813387e-05\\
6500	9.22174139139326e-05\\
6501	9.21276470495342e-05\\
6502	9.20379741991497e-05\\
6503	9.19483893244633e-05\\
6504	9.18588952657218e-05\\
6505	9.17694936256763e-05\\
6506	9.16801854974228e-05\\
6507	9.15909685284335e-05\\
6508	9.15018391157303e-05\\
6509	9.1412789256613e-05\\
6510	9.13238245326988e-05\\
6511	9.1234950251794e-05\\
6512	9.11461533656437e-05\\
6513	9.10574500869345e-05\\
6514	9.09688385314395e-05\\
6515	9.08803085952165e-05\\
6516	9.07918648467692e-05\\
6517	9.07035115741717e-05\\
6518	9.06152428093234e-05\\
6519	9.05270592904921e-05\\
6520	9.04389556594978e-05\\
6521	9.03509405739986e-05\\
6522	9.02630057607623e-05\\
6523	9.01751666740645e-05\\
6524	9.00874168100379e-05\\
6525	8.99997546722481e-05\\
6526	8.99121793069885e-05\\
6527	8.98246951257143e-05\\
6528	8.97372990443291e-05\\
6529	8.96499891224369e-05\\
6530	8.95627645434803e-05\\
6531	8.94756297862696e-05\\
6532	8.93885843724056e-05\\
6533	8.93016256321949e-05\\
6534	8.92147526684523e-05\\
6535	8.91279679582712e-05\\
6536	8.90412649019015e-05\\
6537	8.89546476618372e-05\\
6538	8.88681144518321e-05\\
6539	8.87816647009469e-05\\
6540	8.86953018536873e-05\\
6541	8.8609026832085e-05\\
6542	8.85228348998914e-05\\
6543	8.84367294123603e-05\\
6544	8.83506994809404e-05\\
6545	8.82647327283831e-05\\
6546	8.81788355374463e-05\\
6547	8.80930249731838e-05\\
6548	8.8007301771619e-05\\
6549	8.79216722565109e-05\\
6550	8.78361340675443e-05\\
6551	8.77506885668591e-05\\
6552	8.76653256114193e-05\\
6553	8.75800445462102e-05\\
6554	8.74948514355287e-05\\
6555	8.74097465463207e-05\\
6556	8.73247287926352e-05\\
6557	8.72397943285647e-05\\
6558	8.71549425194919e-05\\
6559	8.7070176572182e-05\\
6560	8.69854895252331e-05\\
6561	8.6900886852334e-05\\
6562	8.68163699058176e-05\\
6563	8.67319392684867e-05\\
6564	8.66475848891541e-05\\
6565	8.65633152810687e-05\\
6566	8.64791309226508e-05\\
6567	8.63950251719934e-05\\
6568	8.63109953273006e-05\\
6569	8.62270442854799e-05\\
6570	8.6143169206694e-05\\
6571	8.60593836130166e-05\\
6572	8.59756778652732e-05\\
6573	8.58920615411524e-05\\
6574	8.58085265551018e-05\\
6575	8.57250792944421e-05\\
6576	8.56417069357933e-05\\
6577	8.55584188068265e-05\\
6578	8.54751999385855e-05\\
6579	8.53920715344462e-05\\
6580	8.53090257925126e-05\\
6581	8.52260668405297e-05\\
6582	8.51431887319148e-05\\
6583	8.50603845727579e-05\\
6584	8.49776616853248e-05\\
6585	8.48950195107739e-05\\
6586	8.48124512556851e-05\\
6587	8.47299647833548e-05\\
6588	8.46475598002436e-05\\
6589	8.45652345789401e-05\\
6590	8.44829988662864e-05\\
6591	8.44008483029201e-05\\
6592	8.43187760486725e-05\\
6593	8.42367886197506e-05\\
6594	8.41548845856754e-05\\
6595	8.40730638922587e-05\\
6596	8.39913221252285e-05\\
6597	8.39096573136594e-05\\
6598	8.3828072818272e-05\\
6599	8.37465668248715e-05\\
6600	8.36651459029397e-05\\
6601	8.35838082300795e-05\\
6602	8.35025441322159e-05\\
6603	8.34213629573491e-05\\
6604	8.33402579998263e-05\\
6605	8.32592331814696e-05\\
6606	8.31782925019505e-05\\
6607	8.3097428102386e-05\\
6608	8.30166476384073e-05\\
6609	8.2935949220266e-05\\
6610	8.28553311299306e-05\\
6611	8.27747927793373e-05\\
6612	8.26943313255353e-05\\
6613	8.26139503021438e-05\\
6614	8.25336428483534e-05\\
6615	8.24534082066095e-05\\
6616	8.23732541507711e-05\\
6617	8.22931762785389e-05\\
6618	8.22131668011131e-05\\
6619	8.21332340761887e-05\\
6620	8.20533820546364e-05\\
6621	8.19736165698229e-05\\
6622	8.18939341190052e-05\\
6623	8.18143320778283e-05\\
6624	8.1734812116093e-05\\
6625	8.1655367631813e-05\\
6626	8.15759951262797e-05\\
6627	8.14967045792343e-05\\
6628	8.1417482363546e-05\\
6629	8.13383435025605e-05\\
6630	8.12592861301791e-05\\
6631	8.11802964037944e-05\\
6632	8.11013792664325e-05\\
6633	8.10225386506361e-05\\
6634	8.0943777368488e-05\\
6635	8.08650965428281e-05\\
6636	8.07864840426278e-05\\
6637	8.0707951503435e-05\\
6638	8.06295024000808e-05\\
6639	8.05511313724455e-05\\
6640	8.04728418176854e-05\\
6641	8.0394632179314e-05\\
6642	8.03164975309108e-05\\
6643	8.02384287469031e-05\\
6644	8.01604347179114e-05\\
6645	8.00825256150935e-05\\
6646	8.00046933513704e-05\\
6647	7.99269399640469e-05\\
6648	7.98492628535075e-05\\
6649	7.97716613354582e-05\\
6650	7.96941407753709e-05\\
6651	7.96167001198349e-05\\
6652	7.95393371748379e-05\\
6653	7.94620524052553e-05\\
6654	7.93848453758784e-05\\
6655	7.93077157106139e-05\\
6656	7.92306603387244e-05\\
6657	7.91536698037486e-05\\
6658	7.90767462116429e-05\\
6659	7.89998953152274e-05\\
6660	7.89231188218396e-05\\
6661	7.88464259367467e-05\\
6662	7.87698101452377e-05\\
6663	7.86932717707018e-05\\
6664	7.86168087567909e-05\\
6665	7.85404223140414e-05\\
6666	7.84641149034069e-05\\
6667	7.83878847464002e-05\\
6668	7.8311730645592e-05\\
6669	7.82356542299654e-05\\
6670	7.81596523871813e-05\\
6671	7.80837269932844e-05\\
6672	7.8007876029147e-05\\
6673	7.79320980921454e-05\\
6674	7.78563922085833e-05\\
6675	7.7780757157015e-05\\
6676	7.77052002953217e-05\\
6677	7.76297185196946e-05\\
6678	7.75543097196223e-05\\
6679	7.74789752551127e-05\\
6680	7.74037140229301e-05\\
6681	7.73285249515196e-05\\
6682	7.7253403708537e-05\\
6683	7.71783607422907e-05\\
6684	7.71033898660182e-05\\
6685	7.70284918842464e-05\\
6686	7.69536710067049e-05\\
6687	7.68789257890238e-05\\
6688	7.68042564980581e-05\\
6689	7.67296609071106e-05\\
6690	7.66551312433532e-05\\
6691	7.65806702992156e-05\\
6692	7.65062781022629e-05\\
6693	7.64319609674961e-05\\
6694	7.63577193300734e-05\\
6695	7.62835534076505e-05\\
6696	7.62094636568711e-05\\
6697	7.61354479674528e-05\\
6698	7.60615063112635e-05\\
6699	7.59876303148704e-05\\
6700	7.59138300885284e-05\\
6701	7.58400960557748e-05\\
6702	7.57664376404458e-05\\
6703	7.56928543119607e-05\\
6704	7.56193389960529e-05\\
6705	7.55458847556533e-05\\
6706	7.54724961129303e-05\\
6707	7.53991727373476e-05\\
6708	7.5325918884258e-05\\
6709	7.52527430146792e-05\\
6710	7.51796352429881e-05\\
6711	7.51066010675569e-05\\
6712	7.50336430134566e-05\\
6713	7.49607511529755e-05\\
6714	7.48879389174866e-05\\
6715	7.48152053393345e-05\\
6716	7.47425489298323e-05\\
6717	7.46699640131144e-05\\
6718	7.45974535587851e-05\\
6719	7.45250153095734e-05\\
6720	7.44526519289835e-05\\
6721	7.43803601241809e-05\\
6722	7.43081367193625e-05\\
6723	7.423598416208e-05\\
6724	7.4163899908186e-05\\
6725	7.40918866488165e-05\\
6726	7.40199314274536e-05\\
6727	7.39480499865414e-05\\
6728	7.38762435910862e-05\\
6729	7.38044991915236e-05\\
6730	7.37328240661505e-05\\
6731	7.36612248849166e-05\\
6732	7.35896949586633e-05\\
6733	7.3518227694374e-05\\
6734	7.34468357862598e-05\\
6735	7.33755202159062e-05\\
6736	7.33042786451732e-05\\
6737	7.32331046393723e-05\\
6738	7.31619928798526e-05\\
6739	7.30909521390428e-05\\
6740	7.30199822023693e-05\\
6741	7.29490702654845e-05\\
6742	7.287822600775e-05\\
6743	7.28074538875053e-05\\
6744	7.27367579793103e-05\\
6745	7.26661359545414e-05\\
6746	7.25955886818651e-05\\
6747	7.25251116334073e-05\\
6748	7.24546962054368e-05\\
6749	7.23843518891945e-05\\
6750	7.23140727478818e-05\\
6751	7.22438641136657e-05\\
6752	7.21737261809612e-05\\
6753	7.21036585158722e-05\\
6754	7.20336586492228e-05\\
6755	7.19637318763724e-05\\
6756	7.18938737769654e-05\\
6757	7.18240835326527e-05\\
6758	7.1754362281514e-05\\
6759	7.16847056904081e-05\\
6760	7.16151200578694e-05\\
6761	7.15456028673923e-05\\
6762	7.14761577583743e-05\\
6763	7.14067797154336e-05\\
6764	7.13374538776983e-05\\
6765	7.12681997889242e-05\\
6766	7.11990177116271e-05\\
6767	7.11299063065082e-05\\
6768	7.10608677713705e-05\\
6769	7.0991893525032e-05\\
6770	7.09229856056912e-05\\
6771	7.0854141336902e-05\\
6772	7.07853676960996e-05\\
6773	7.07166576476076e-05\\
6774	7.06480169864286e-05\\
6775	7.05794382680943e-05\\
6776	7.05109295342179e-05\\
6777	7.04424918875465e-05\\
6778	7.03741259812398e-05\\
6779	7.03058269714428e-05\\
6780	7.02375961253169e-05\\
6781	7.01694346399872e-05\\
6782	7.0101334952569e-05\\
6783	7.00333011813219e-05\\
6784	6.99653382038669e-05\\
6785	6.98974392384603e-05\\
6786	6.98296028547055e-05\\
6787	6.97618244981446e-05\\
6788	6.9694104305928e-05\\
6789	6.96264571176659e-05\\
6790	6.95588771717658e-05\\
6791	6.94913704270585e-05\\
6792	6.94239268887562e-05\\
6793	6.93565543019806e-05\\
6794	6.92892490857873e-05\\
6795	6.92220129093848e-05\\
6796	6.91548452545799e-05\\
6797	6.90877452555107e-05\\
6798	6.90207088382717e-05\\
6799	6.89537307237392e-05\\
6800	6.88868118229345e-05\\
6801	6.88199587044707e-05\\
6802	6.87531740029799e-05\\
6803	6.86864539928268e-05\\
6804	6.86197951500659e-05\\
6805	6.85532072975747e-05\\
6806	6.84866820366563e-05\\
6807	6.84202158619799e-05\\
6808	6.83538086771087e-05\\
6809	6.82874752149688e-05\\
6810	6.82212120531022e-05\\
6811	6.81550130008225e-05\\
6812	6.80888819930003e-05\\
6813	6.80228161030626e-05\\
6814	6.79568166968735e-05\\
6815	6.78908829560695e-05\\
6816	6.7825010747998e-05\\
6817	6.77592060941884e-05\\
6818	6.7693467181278e-05\\
6819	6.76277915170845e-05\\
6820	6.75621823161885e-05\\
6821	6.74966370186198e-05\\
6822	6.74311497958322e-05\\
6823	6.73657274513625e-05\\
6824	6.73003737927559e-05\\
6825	6.72350872976438e-05\\
6826	6.71698678431072e-05\\
6827	6.71047136606796e-05\\
6828	6.70396211736959e-05\\
6829	6.69745940712203e-05\\
6830	6.69096275541147e-05\\
6831	6.68447267291942e-05\\
6832	6.67798872435473e-05\\
6833	6.67151069242249e-05\\
6834	6.66503920017415e-05\\
6835	6.65857430010265e-05\\
6836	6.65211569397259e-05\\
6837	6.64566316621146e-05\\
6838	6.63921661573654e-05\\
6839	6.63277656777572e-05\\
6840	6.6263429107946e-05\\
6841	6.61991570934138e-05\\
6842	6.61349492579766e-05\\
6843	6.6070803232289e-05\\
6844	6.60067188122541e-05\\
6845	6.59426984665869e-05\\
6846	6.58787424653534e-05\\
6847	6.58148462830767e-05\\
6848	6.57510128298777e-05\\
6849	6.56872439815938e-05\\
6850	6.56235279404907e-05\\
6851	6.55598723892898e-05\\
6852	6.54962824646352e-05\\
6853	6.54327547538006e-05\\
6854	6.5369293657625e-05\\
6855	6.53058936196695e-05\\
6856	6.52425561451637e-05\\
6857	6.51792850825114e-05\\
6858	6.51160778537115e-05\\
6859	6.50529310642109e-05\\
6860	6.49898396874213e-05\\
6861	6.49268135350151e-05\\
6862	6.48638527173628e-05\\
6863	6.48009528792787e-05\\
6864	6.47381141681119e-05\\
6865	6.46753383632805e-05\\
6866	6.46126159985077e-05\\
6867	6.45499500371836e-05\\
6868	6.44873471002613e-05\\
6869	6.44248110060095e-05\\
6870	6.43623371683895e-05\\
6871	6.42999263826552e-05\\
6872	6.42375770547795e-05\\
6873	6.41752911710944e-05\\
6874	6.41130671722776e-05\\
6875	6.40509024915231e-05\\
6876	6.3988801307715e-05\\
6877	6.39267616852619e-05\\
6878	6.38647726875853e-05\\
6879	6.38028476207838e-05\\
6880	6.37409853920725e-05\\
6881	6.36791800115107e-05\\
6882	6.36174290988506e-05\\
6883	6.35557281955501e-05\\
6884	6.3494095015595e-05\\
6885	6.34325272808972e-05\\
6886	6.33710218818202e-05\\
6887	6.3309577921168e-05\\
6888	6.3248196936408e-05\\
6889	6.31868784322596e-05\\
6890	6.31256173046042e-05\\
6891	6.30644156656257e-05\\
6892	6.30032732299397e-05\\
6893	6.29421901778352e-05\\
6894	6.28811689123691e-05\\
6895	6.28202087247756e-05\\
6896	6.2759307052376e-05\\
6897	6.26984654344136e-05\\
6898	6.26376805061043e-05\\
6899	6.2576958923735e-05\\
6900	6.25162994154024e-05\\
6901	6.24556930618044e-05\\
6902	6.23951428741877e-05\\
6903	6.23346537903072e-05\\
6904	6.22742265760997e-05\\
6905	6.22138582183052e-05\\
6906	6.21535490793758e-05\\
6907	6.20932994380447e-05\\
6908	6.20331115533585e-05\\
6909	6.19729843395433e-05\\
6910	6.19129180144657e-05\\
6911	6.18529093682929e-05\\
6912	6.17929613480647e-05\\
6913	6.17330685946565e-05\\
6914	6.16732293696509e-05\\
6915	6.16134511367093e-05\\
6916	6.15537300321413e-05\\
6917	6.14940619659155e-05\\
6918	6.14344544798942e-05\\
6919	6.1374906805182e-05\\
6920	6.13154189427646e-05\\
6921	6.1255992325377e-05\\
6922	6.1196625142148e-05\\
6923	6.11373172276416e-05\\
6924	6.10780576088939e-05\\
6925	6.10188520380252e-05\\
6926	6.09597085749823e-05\\
6927	6.09006264383603e-05\\
6928	6.08416043971781e-05\\
6929	6.07826347313055e-05\\
6930	6.07237199085697e-05\\
6931	6.06648626940435e-05\\
6932	6.06060660493782e-05\\
6933	6.05473289766492e-05\\
6934	6.04886500727669e-05\\
6935	6.04300304122641e-05\\
6936	6.03714654177869e-05\\
6937	6.03129580140954e-05\\
6938	6.02545039296793e-05\\
6939	6.01961010142498e-05\\
6940	6.01377460395706e-05\\
6941	6.00794539170651e-05\\
6942	6.00212224673405e-05\\
6943	5.99630470310547e-05\\
6944	5.9904933953086e-05\\
6945	5.98468807981883e-05\\
6946	5.97888804308179e-05\\
6947	5.97309334865171e-05\\
6948	5.96730469117417e-05\\
6949	5.96152158194653e-05\\
6950	5.9557439803308e-05\\
6951	5.94997237391743e-05\\
6952	5.9442059561254e-05\\
6953	5.93844524330248e-05\\
6954	5.93269048963835e-05\\
6955	5.92694147472517e-05\\
6956	5.92119794658252e-05\\
6957	5.91546032764171e-05\\
6958	5.90972805082959e-05\\
6959	5.904001188808e-05\\
6960	5.89827975744561e-05\\
6961	5.8925643024886e-05\\
6962	5.88685477748586e-05\\
6963	5.88115094966839e-05\\
6964	5.87545277078586e-05\\
6965	5.86976009841309e-05\\
6966	5.86407307878042e-05\\
6967	5.85839182238928e-05\\
6968	5.8527158304696e-05\\
6969	5.84704540704952e-05\\
6970	5.84138066204522e-05\\
6971	5.83572169312814e-05\\
6972	5.8300684227354e-05\\
6973	5.82442082133867e-05\\
6974	5.81877860698948e-05\\
6975	5.8131417094628e-05\\
6976	5.80751035465497e-05\\
6977	5.80188408968415e-05\\
6978	5.79626309289488e-05\\
6979	5.79064759994451e-05\\
6980	5.78503769016881e-05\\
6981	5.7794332887448e-05\\
6982	5.7738345842888e-05\\
6983	5.76824145076324e-05\\
6984	5.76265393930977e-05\\
6985	5.75707186084577e-05\\
6986	5.75149546498233e-05\\
6987	5.74592458212476e-05\\
6988	5.7403590966083e-05\\
6989	5.73479890265765e-05\\
6990	5.72924370768528e-05\\
6991	5.72369414627471e-05\\
6992	5.71814997555374e-05\\
6993	5.71261081016602e-05\\
6994	5.70707727444134e-05\\
6995	5.70154847238453e-05\\
6996	5.69602459326791e-05\\
6997	5.69050659990128e-05\\
6998	5.68499402460648e-05\\
6999	5.67948703628885e-05\\
7000	5.67398547080641e-05\\
7001	5.66848955548093e-05\\
7002	5.66299930862612e-05\\
7003	5.65751457856557e-05\\
7004	5.65203492956205e-05\\
7005	5.64656079978487e-05\\
7006	5.6410921971608e-05\\
7007	5.63562906524659e-05\\
7008	5.63017129777723e-05\\
7009	5.6247189127924e-05\\
7010	5.61927197737605e-05\\
7011	5.61382979949872e-05\\
7012	5.60839272344357e-05\\
7013	5.60296097141212e-05\\
7014	5.59753420037211e-05\\
7015	5.59211298442113e-05\\
7016	5.58669718537227e-05\\
7017	5.58128678235758e-05\\
7018	5.57588118378314e-05\\
7019	5.57048127058107e-05\\
7020	5.56508590323678e-05\\
7021	5.55969486281527e-05\\
7022	5.5543092307978e-05\\
7023	5.5489289156958e-05\\
7024	5.5435541824322e-05\\
7025	5.53818495472341e-05\\
7026	5.53282096726619e-05\\
7027	5.52746199806343e-05\\
7028	5.52210862797819e-05\\
7029	5.51676024022997e-05\\
7030	5.51141671151509e-05\\
7031	5.50607866038485e-05\\
7032	5.50074624107212e-05\\
7033	5.4954187994941e-05\\
7034	5.49009630516798e-05\\
7035	5.48477928197118e-05\\
7036	5.47946776382391e-05\\
7037	5.47416135863337e-05\\
7038	5.46885943393613e-05\\
7039	5.46356311603642e-05\\
7040	5.45827232683899e-05\\
7041	5.45298699462821e-05\\
7042	5.44770708928552e-05\\
7043	5.44243227795494e-05\\
7044	5.43716288533372e-05\\
7045	5.43189865491682e-05\\
7046	5.42663938636867e-05\\
7047	5.42138545155412e-05\\
7048	5.41613662418001e-05\\
7049	5.41089302396193e-05\\
7050	5.40565446359957e-05\\
7051	5.40042105162892e-05\\
7052	5.39519249697742e-05\\
7053	5.38996893757466e-05\\
7054	5.38475075551683e-05\\
7055	5.3795373013931e-05\\
7056	5.37432906324749e-05\\
7057	5.36912558034406e-05\\
7058	5.36392738461222e-05\\
7059	5.35873431789544e-05\\
7060	5.35354594240001e-05\\
7061	5.34836247360124e-05\\
7062	5.3431835464798e-05\\
7063	5.33800962143081e-05\\
7064	5.33283996384618e-05\\
7065	5.32767575917335e-05\\
7066	5.32251706260746e-05\\
7067	5.31736365574368e-05\\
7068	5.31221529030793e-05\\
7069	5.30707187852282e-05\\
7070	5.30193373079972e-05\\
7071	5.29680081311022e-05\\
7072	5.29167319425382e-05\\
7073	5.28655007694496e-05\\
7074	5.28143168822682e-05\\
7075	5.27631831088048e-05\\
7076	5.27121036028014e-05\\
7077	5.26610720780709e-05\\
7078	5.26100936384661e-05\\
7079	5.25591629296685e-05\\
7080	5.25082853054807e-05\\
7081	5.2457459493275e-05\\
7082	5.2406679356609e-05\\
7083	5.23559449105639e-05\\
7084	5.23052632795661e-05\\
7085	5.22546260904167e-05\\
7086	5.22040412272505e-05\\
7087	5.21535073685557e-05\\
7088	5.21030197841249e-05\\
7089	5.20525791506674e-05\\
7090	5.20021893496188e-05\\
7091	5.19518518186204e-05\\
7092	5.19015619846343e-05\\
7093	5.1851321569373e-05\\
7094	5.18011340582211e-05\\
7095	5.1750996069737e-05\\
7096	5.17009084505789e-05\\
7097	5.16508719383245e-05\\
7098	5.16008849853511e-05\\
7099	5.1550947504168e-05\\
7100	5.15010588846724e-05\\
7101	5.14512203956811e-05\\
7102	5.14014254240672e-05\\
7103	5.13516772452209e-05\\
7104	5.13019738488774e-05\\
7105	5.1252320331571e-05\\
7106	5.12027187781906e-05\\
7107	5.11531657035091e-05\\
7108	5.11036621383635e-05\\
7109	5.1054205277408e-05\\
7110	5.10047962153245e-05\\
7111	5.09554361505049e-05\\
7112	5.09061205953668e-05\\
7113	5.08568492226934e-05\\
7114	5.08076288510847e-05\\
7115	5.07584580852587e-05\\
7116	5.07093330818074e-05\\
7117	5.06602587958336e-05\\
7118	5.06112261032546e-05\\
7119	5.05622422806006e-05\\
7120	5.05133024441858e-05\\
7121	5.04644123974251e-05\\
7122	5.04155731568826e-05\\
7123	5.03667832589441e-05\\
7124	5.0318043395885e-05\\
7125	5.02693478963775e-05\\
7126	5.02207026315192e-05\\
7127	5.01721026515548e-05\\
7128	5.01235539558471e-05\\
7129	5.00750553672068e-05\\
7130	5.0026605782872e-05\\
7131	4.99782019570549e-05\\
7132	4.99298433222867e-05\\
7133	4.98815337696617e-05\\
7134	4.98332728754846e-05\\
7135	4.97850606496768e-05\\
7136	4.97368959966721e-05\\
7137	4.96887766400134e-05\\
7138	4.96407035678278e-05\\
7139	4.95926770848512e-05\\
7140	4.95446986007115e-05\\
7141	4.94967676745413e-05\\
7142	4.94488847882411e-05\\
7143	4.94010479748858e-05\\
7144	4.93532586884582e-05\\
7145	4.93055133668463e-05\\
7146	4.92578122530825e-05\\
7147	4.92101596887154e-05\\
7148	4.91625547702169e-05\\
7149	4.91149969582883e-05\\
7150	4.90674845621666e-05\\
7151	4.90200167435743e-05\\
7152	4.89725932955699e-05\\
7153	4.89252179156772e-05\\
7154	4.8877889355189e-05\\
7155	4.88306056986818e-05\\
7156	4.87833650286267e-05\\
7157	4.87361733965897e-05\\
7158	4.86890278409279e-05\\
7159	4.86419215038739e-05\\
7160	4.85948636520416e-05\\
7161	4.85478513940118e-05\\
7162	4.85008838355857e-05\\
7163	4.84539643907729e-05\\
7164	4.84070930058396e-05\\
7165	4.83602692776495e-05\\
7166	4.83134907841053e-05\\
7167	4.82667578319385e-05\\
7168	4.82200698266936e-05\\
7169	4.81734265104795e-05\\
7170	4.81268227336844e-05\\
7171	4.80802651087439e-05\\
7172	4.80337507600683e-05\\
7173	4.79872819318198e-05\\
7174	4.79408602733994e-05\\
7175	4.78944796582267e-05\\
7176	4.78481474338018e-05\\
7177	4.78018618833951e-05\\
7178	4.77556242486775e-05\\
7179	4.77094344919897e-05\\
7180	4.76632847047304e-05\\
7181	4.76171744483367e-05\\
7182	4.75711077965329e-05\\
7183	4.7525088385492e-05\\
7184	4.74791122505094e-05\\
7185	4.74331854907259e-05\\
7186	4.73873029569544e-05\\
7187	4.73414671100276e-05\\
7188	4.72956777398732e-05\\
7189	4.7249933878657e-05\\
7190	4.72042356644844e-05\\
7191	4.71585820398818e-05\\
7192	4.71129747469121e-05\\
7193	4.70674133269572e-05\\
7194	4.70218961656203e-05\\
7195	4.69764237773884e-05\\
7196	4.69309974275767e-05\\
7197	4.68856125597185e-05\\
7198	4.68402676973857e-05\\
7199	4.67949629091914e-05\\
7200	4.67496976917787e-05\\
7201	4.67044782179819e-05\\
7202	4.66593017238137e-05\\
7203	4.66141650275936e-05\\
7204	4.65690773707114e-05\\
7205	4.65240381355887e-05\\
7206	4.64790461599392e-05\\
7207	4.64340983444738e-05\\
7208	4.63891914944987e-05\\
7209	4.63443272621685e-05\\
7210	4.62995074947069e-05\\
7211	4.62547335738293e-05\\
7212	4.62100044287678e-05\\
7213	4.6165321286294e-05\\
7214	4.61206814884904e-05\\
7215	4.6076086300504e-05\\
7216	4.60315359702042e-05\\
7217	4.59870303270449e-05\\
7218	4.59425657098147e-05\\
7219	4.58981417143047e-05\\
7220	4.58537608279742e-05\\
7221	4.58094250290443e-05\\
7222	4.57651334447515e-05\\
7223	4.5720883784203e-05\\
7224	4.56766759112389e-05\\
7225	4.56325119429875e-05\\
7226	4.55883921818609e-05\\
7227	4.55443164657851e-05\\
7228	4.55002847263337e-05\\
7229	4.54562946369638e-05\\
7230	4.54123462105864e-05\\
7231	4.53684406490437e-05\\
7232	4.53245793370015e-05\\
7233	4.52807558077767e-05\\
7234	4.52369749995047e-05\\
7235	4.51932376477911e-05\\
7236	4.51495428216062e-05\\
7237	4.51058902622747e-05\\
7238	4.50622794994585e-05\\
7239	4.50187119819946e-05\\
7240	4.49751820580333e-05\\
7241	4.49316972100107e-05\\
7242	4.48882572917009e-05\\
7243	4.48448599447492e-05\\
7244	4.48015031143542e-05\\
7245	4.4758185913909e-05\\
7246	4.47149102693798e-05\\
7247	4.4671675487157e-05\\
7248	4.46284848630004e-05\\
7249	4.45853342658419e-05\\
7250	4.45422264561761e-05\\
7251	4.44991629511348e-05\\
7252	4.44561418634974e-05\\
7253	4.44131648053721e-05\\
7254	4.43702284025286e-05\\
7255	4.432733374233e-05\\
7256	4.42844803400564e-05\\
7257	4.42416705158561e-05\\
7258	4.41989029040817e-05\\
7259	4.41561743457068e-05\\
7260	4.41134872803417e-05\\
7261	4.40708420435576e-05\\
7262	4.402824100748e-05\\
7263	4.39856813240101e-05\\
7264	4.39431637376541e-05\\
7265	4.39006875390756e-05\\
7266	4.38582532636028e-05\\
7267	4.38158596249117e-05\\
7268	4.37735083699763e-05\\
7269	4.37311989235036e-05\\
7270	4.36889296704387e-05\\
7271	4.36467031883312e-05\\
7272	4.36045197040791e-05\\
7273	4.35623779537563e-05\\
7274	4.35202762313822e-05\\
7275	4.34782133106897e-05\\
7276	4.34361915848392e-05\\
7277	4.33942101862891e-05\\
7278	4.33522706570143e-05\\
7279	4.33103696348763e-05\\
7280	4.32685080486774e-05\\
7281	4.32266864837284e-05\\
7282	4.31849056986332e-05\\
7283	4.31431676345637e-05\\
7284	4.31014682455495e-05\\
7285	4.30598107062758e-05\\
7286	4.30181913013187e-05\\
7287	4.2976605302233e-05\\
7288	4.29350633717086e-05\\
7289	4.28935605610969e-05\\
7290	4.28520995984915e-05\\
7291	4.28106771014741e-05\\
7292	4.27692952765335e-05\\
7293	4.2727955738712e-05\\
7294	4.26866584116735e-05\\
7295	4.26454007136767e-05\\
7296	4.26041761582462e-05\\
7297	4.25629895487679e-05\\
7298	4.25218472895231e-05\\
7299	4.24807468603708e-05\\
7300	4.2439687752446e-05\\
7301	4.2398671918467e-05\\
7302	4.23576984518324e-05\\
7303	4.23167647372979e-05\\
7304	4.22758682382943e-05\\
7305	4.22350130146173e-05\\
7306	4.2194198086682e-05\\
7307	4.21534222712045e-05\\
7308	4.21126886621801e-05\\
7309	4.20719952969668e-05\\
7310	4.203133811096e-05\\
7311	4.19907198176321e-05\\
7312	4.19501332721505e-05\\
7313	4.19095898470725e-05\\
7314	4.18690872672147e-05\\
7315	4.18286242489452e-05\\
7316	4.17881985974697e-05\\
7317	4.17478151089689e-05\\
7318	4.17074700306737e-05\\
7319	4.16671657937645e-05\\
7320	4.16268981300958e-05\\
7321	4.15866712248227e-05\\
7322	4.15464858600663e-05\\
7323	4.15063424055235e-05\\
7324	4.14662383965361e-05\\
7325	4.14261721143457e-05\\
7326	4.13861397074331e-05\\
7327	4.13461492217141e-05\\
7328	4.13062000691871e-05\\
7329	4.12662874787807e-05\\
7330	4.12264094111033e-05\\
7331	4.11865722675138e-05\\
7332	4.11467700187434e-05\\
7333	4.11070081998519e-05\\
7334	4.10672882803695e-05\\
7335	4.10276088030197e-05\\
7336	4.09879704312202e-05\\
7337	4.0948372323533e-05\\
7338	4.09088111459719e-05\\
7339	4.0869285776942e-05\\
7340	4.08297970777038e-05\\
7341	4.07903499919827e-05\\
7342	4.07509379113703e-05\\
7343	4.07115619519753e-05\\
7344	4.06722280221226e-05\\
7345	4.06329348753566e-05\\
7346	4.05936791503123e-05\\
7347	4.05544586261065e-05\\
7348	4.0515279135928e-05\\
7349	4.04761379084799e-05\\
7350	4.04370358675959e-05\\
7351	4.03979727258315e-05\\
7352	4.03589492941504e-05\\
7353	4.03199644814134e-05\\
7354	4.02810155038e-05\\
7355	4.02420982603045e-05\\
7356	4.02032201748986e-05\\
7357	4.01643823988118e-05\\
7358	4.01255840664394e-05\\
7359	4.0086823188066e-05\\
7360	4.00480990142374e-05\\
7361	4.0009414884703e-05\\
7362	3.99707643599657e-05\\
7363	3.99321542271311e-05\\
7364	3.98935826156312e-05\\
7365	3.98550483487401e-05\\
7366	3.98165510975187e-05\\
7367	3.97780878745908e-05\\
7368	3.97396624724063e-05\\
7369	3.9701275350076e-05\\
7370	3.96629249883462e-05\\
7371	3.96246135838427e-05\\
7372	3.95863405432314e-05\\
7373	3.95481037105695e-05\\
7374	3.9509899459878e-05\\
7375	3.94717321994048e-05\\
7376	3.94336030404175e-05\\
7377	3.93955137780613e-05\\
7378	3.93574616588262e-05\\
7379	3.93194469612792e-05\\
7380	3.92814668568093e-05\\
7381	3.92435255888632e-05\\
7382	3.92056202474879e-05\\
7383	3.91677537391864e-05\\
7384	3.91299231988342e-05\\
7385	3.90921241759683e-05\\
7386	3.90543642572478e-05\\
7387	3.90166342238067e-05\\
7388	3.89789449162654e-05\\
7389	3.89412917868213e-05\\
7390	3.89036777366784e-05\\
7391	3.88661035372259e-05\\
7392	3.88285647204567e-05\\
7393	3.87910649787499e-05\\
7394	3.87536005464527e-05\\
7395	3.87161699635672e-05\\
7396	3.86787781654793e-05\\
7397	3.86414245844877e-05\\
7398	3.86041059457053e-05\\
7399	3.85668221462783e-05\\
7400	3.85295774329684e-05\\
7401	3.84923701793785e-05\\
7402	3.8455198144338e-05\\
7403	3.84180603833531e-05\\
7404	3.8380959526194e-05\\
7405	3.83438914032737e-05\\
7406	3.83068622647591e-05\\
7407	3.82698713139696e-05\\
7408	3.823291734383e-05\\
7409	3.81960000835768e-05\\
7410	3.81591197561315e-05\\
7411	3.81222736651383e-05\\
7412	3.80854614976237e-05\\
7413	3.80486844855826e-05\\
7414	3.80119447821939e-05\\
7415	3.79752395246536e-05\\
7416	3.79385718469877e-05\\
7417	3.79019401785952e-05\\
7418	3.78653435739675e-05\\
7419	3.7828782159827e-05\\
7420	3.77922577547662e-05\\
7421	3.77557674326191e-05\\
7422	3.77193132678267e-05\\
7423	3.76828947278033e-05\\
7424	3.76465126902904e-05\\
7425	3.76101634922652e-05\\
7426	3.75738515889367e-05\\
7427	3.75375735845586e-05\\
7428	3.75013316585271e-05\\
7429	3.74651264469601e-05\\
7430	3.7428955656329e-05\\
7431	3.73928198971268e-05\\
7432	3.73567190802829e-05\\
7433	3.73206546895426e-05\\
7434	3.7284623739351e-05\\
7435	3.72486275543627e-05\\
7436	3.72126664298057e-05\\
7437	3.71767416702134e-05\\
7438	3.71408528083338e-05\\
7439	3.71049988558364e-05\\
7440	3.7069177589638e-05\\
7441	3.70333893135632e-05\\
7442	3.69976370957472e-05\\
7443	3.69619203219357e-05\\
7444	3.6926232898855e-05\\
7445	3.68905824841563e-05\\
7446	3.68549664418862e-05\\
7447	3.68193874777582e-05\\
7448	3.67838422367912e-05\\
7449	3.67483278455674e-05\\
7450	3.67128485325169e-05\\
7451	3.66774049651811e-05\\
7452	3.66419976313967e-05\\
7453	3.66066206626782e-05\\
7454	3.65712719258297e-05\\
7455	3.65359610262976e-05\\
7456	3.65006819054574e-05\\
7457	3.64654385855146e-05\\
7458	3.64302313581429e-05\\
7459	3.63950565817496e-05\\
7460	3.63599155566642e-05\\
7461	3.63248118329168e-05\\
7462	3.62897424973686e-05\\
7463	3.62547093194131e-05\\
7464	3.62197086532692e-05\\
7465	3.61847375394096e-05\\
7466	3.61498035039951e-05\\
7467	3.61149061932303e-05\\
7468	3.6080042144203e-05\\
7469	3.60452092967796e-05\\
7470	3.60104123952529e-05\\
7471	3.59756466498288e-05\\
7472	3.59409078699904e-05\\
7473	3.59062017098323e-05\\
7474	3.58715280610237e-05\\
7475	3.58368908359099e-05\\
7476	3.58022911218234e-05\\
7477	3.57677281931905e-05\\
7478	3.57332016803551e-05\\
7479	3.56987087466618e-05\\
7480	3.56642509999832e-05\\
7481	3.56298235495893e-05\\
7482	3.55954254066185e-05\\
7483	3.55610631570216e-05\\
7484	3.55267343045862e-05\\
7485	3.54924392851734e-05\\
7486	3.54581801815275e-05\\
7487	3.54239563908075e-05\\
7488	3.5389765806619e-05\\
7489	3.53556096588712e-05\\
7490	3.53214878692205e-05\\
7491	3.52873987704687e-05\\
7492	3.52533434448645e-05\\
7493	3.52193220681783e-05\\
7494	3.51853329249076e-05\\
7495	3.51513779065088e-05\\
7496	3.5117455963228e-05\\
7497	3.50835674220503e-05\\
7498	3.50497125832077e-05\\
7499	3.50158906756329e-05\\
7500	3.49821013061494e-05\\
7501	3.49483449096815e-05\\
7502	3.49146206824108e-05\\
7503	3.48809293379404e-05\\
7504	3.48472716050317e-05\\
7505	3.48136461965453e-05\\
7506	3.47800504428502e-05\\
7507	3.47464872488231e-05\\
7508	3.47129563644474e-05\\
7509	3.46794597528516e-05\\
7510	3.46459963298235e-05\\
7511	3.46125636377106e-05\\
7512	3.45791610721288e-05\\
7513	3.45457926365296e-05\\
7514	3.45124580881914e-05\\
7515	3.4479153170751e-05\\
7516	3.44458821931687e-05\\
7517	3.44126444554111e-05\\
7518	3.43794392354677e-05\\
7519	3.43462674643217e-05\\
7520	3.43131265334781e-05\\
7521	3.42800165771324e-05\\
7522	3.42469383492536e-05\\
7523	3.42138903841074e-05\\
7524	3.41808747728897e-05\\
7525	3.4147888712648e-05\\
7526	3.41149354131153e-05\\
7527	3.40820074137352e-05\\
7528	3.404911531245e-05\\
7529	3.40162562837446e-05\\
7530	3.39834308041569e-05\\
7531	3.39506393533851e-05\\
7532	3.39178800068137e-05\\
7533	3.3885152095298e-05\\
7534	3.38524573543884e-05\\
7535	3.38197960523817e-05\\
7536	3.37871668846304e-05\\
7537	3.375456845748e-05\\
7538	3.37219978619142e-05\\
7539	3.36894601726454e-05\\
7540	3.36569562536104e-05\\
7541	3.36244828991076e-05\\
7542	3.35920426316424e-05\\
7543	3.35596333040952e-05\\
7544	3.35272554974191e-05\\
7545	3.34949104107794e-05\\
7546	3.34625951283262e-05\\
7547	3.34303122259848e-05\\
7548	3.339806018699e-05\\
7549	3.33658370006583e-05\\
7550	3.33336473809324e-05\\
7551	3.33014901594537e-05\\
7552	3.32693611745763e-05\\
7553	3.32372635679021e-05\\
7554	3.320519677892e-05\\
7555	3.31731582360735e-05\\
7556	3.31411478817322e-05\\
7557	3.31091717048955e-05\\
7558	3.30772286094053e-05\\
7559	3.30453180779732e-05\\
7560	3.30134399080626e-05\\
7561	3.29815937243575e-05\\
7562	3.2949775834499e-05\\
7563	3.29179895881055e-05\\
7564	3.2886230468528e-05\\
7565	3.28545027375837e-05\\
7566	3.28228037379289e-05\\
7567	3.27911312506681e-05\\
7568	3.27594925668437e-05\\
7569	3.27278869568547e-05\\
7570	3.26963134122525e-05\\
7571	3.26647718469692e-05\\
7572	3.26332617063188e-05\\
7573	3.26017836710036e-05\\
7574	3.25703337191738e-05\\
7575	3.25389145128078e-05\\
7576	3.25075262585172e-05\\
7577	3.24761681780809e-05\\
7578	3.24448377067084e-05\\
7579	3.24135394484455e-05\\
7580	3.23822735885025e-05\\
7581	3.23510354567339e-05\\
7582	3.23198244865532e-05\\
7583	3.2288644937749e-05\\
7584	3.22574968087438e-05\\
7585	3.22263804331014e-05\\
7586	3.21952953313271e-05\\
7587	3.21642386306543e-05\\
7588	3.21332136543693e-05\\
7589	3.21022186145822e-05\\
7590	3.20712534320699e-05\\
7591	3.2040317194842e-05\\
7592	3.20094128531172e-05\\
7593	3.19785396336382e-05\\
7594	3.19476971052338e-05\\
7595	3.19168794211414e-05\\
7596	3.18860941178184e-05\\
7597	3.18553389856634e-05\\
7598	3.18246130367512e-05\\
7599	3.17939108197117e-05\\
7600	3.17632345667016e-05\\
7601	3.17325843224188e-05\\
7602	3.17019650530715e-05\\
7603	3.16713780573014e-05\\
7604	3.16408238828269e-05\\
7605	3.16102973490802e-05\\
7606	3.1579796252517e-05\\
7607	3.15493294139541e-05\\
7608	3.15188957840018e-05\\
7609	3.14884923569882e-05\\
7610	3.14581203612805e-05\\
7611	3.14277795571477e-05\\
7612	3.13974686504822e-05\\
7613	3.13671866831177e-05\\
7614	3.13369342696396e-05\\
7615	3.13067093649395e-05\\
7616	3.12765144066042e-05\\
7617	3.12463507621636e-05\\
7618	3.12162169209103e-05\\
7619	3.11861110251816e-05\\
7620	3.11560317306906e-05\\
7621	3.11259815647224e-05\\
7622	3.1095958061831e-05\\
7623	3.10659637162992e-05\\
7624	3.10360005482245e-05\\
7625	3.10060680062669e-05\\
7626	3.09761646134522e-05\\
7627	3.09462889745668e-05\\
7628	3.09164440467006e-05\\
7629	3.08866296753591e-05\\
7630	3.08568453577056e-05\\
7631	3.08270899856237e-05\\
7632	3.07973647490721e-05\\
7633	3.07676664939482e-05\\
7634	3.07379956450339e-05\\
7635	3.0708353662653e-05\\
7636	3.06787412272906e-05\\
7637	3.06491579969685e-05\\
7638	3.06196012597548e-05\\
7639	3.05900720863098e-05\\
7640	3.05605720293418e-05\\
7641	3.05311002393558e-05\\
7642	3.05016594767384e-05\\
7643	3.04722474227692e-05\\
7644	3.04428654110969e-05\\
7645	3.04135120618289e-05\\
7646	3.03841865195436e-05\\
7647	3.03548879985339e-05\\
7648	3.03256183892841e-05\\
7649	3.02963790620312e-05\\
7650	3.02671680140831e-05\\
7651	3.02379816057499e-05\\
7652	3.02088231331686e-05\\
7653	3.01796958127094e-05\\
7654	3.01505976795153e-05\\
7655	3.01215293297589e-05\\
7656	3.00924887167926e-05\\
7657	3.00634769270769e-05\\
7658	3.00344937049535e-05\\
7659	3.00055386823863e-05\\
7660	2.99766092219515e-05\\
7661	2.9947706568724e-05\\
7662	2.9918832108549e-05\\
7663	2.98899850967689e-05\\
7664	2.98611663530874e-05\\
7665	2.98323765160014e-05\\
7666	2.98036143822478e-05\\
7667	2.97748795461818e-05\\
7668	2.97461730633894e-05\\
7669	2.97174943904445e-05\\
7670	2.96888439734853e-05\\
7671	2.96602191727399e-05\\
7672	2.96316233807309e-05\\
7673	2.96030545612781e-05\\
7674	2.95745152341346e-05\\
7675	2.9546002481344e-05\\
7676	2.95175172481263e-05\\
7677	2.94890611003639e-05\\
7678	2.94606336452876e-05\\
7679	2.94322346993992e-05\\
7680	2.94038627560577e-05\\
7681	2.93755194339736e-05\\
7682	2.93472017371706e-05\\
7683	2.93189099231735e-05\\
7684	2.92906445702905e-05\\
7685	2.92624061645145e-05\\
7686	2.92341969807604e-05\\
7687	2.9206015315267e-05\\
7688	2.91778607546417e-05\\
7689	2.9149734620995e-05\\
7690	2.91216368328993e-05\\
7691	2.90935664726919e-05\\
7692	2.90655232212507e-05\\
7693	2.90375029898999e-05\\
7694	2.90095025876255e-05\\
7695	2.89815284158162e-05\\
7696	2.89535835321254e-05\\
7697	2.89256655451667e-05\\
7698	2.88977731891201e-05\\
7699	2.88699083619023e-05\\
7700	2.88420743083885e-05\\
7701	2.88142673755369e-05\\
7702	2.87864898896512e-05\\
7703	2.8758739785735e-05\\
7704	2.87310169959893e-05\\
7705	2.87033196767279e-05\\
7706	2.86756513096195e-05\\
7707	2.86480102151526e-05\\
7708	2.86203972488721e-05\\
7709	2.85928117096544e-05\\
7710	2.85652515536448e-05\\
7711	2.85377191827802e-05\\
7712	2.85102103467942e-05\\
7713	2.84827294630584e-05\\
7714	2.84552768047532e-05\\
7715	2.84278505242567e-05\\
7716	2.84004487554242e-05\\
7717	2.83730712707446e-05\\
7718	2.83457214945514e-05\\
7719	2.83183988292215e-05\\
7720	2.82911005146674e-05\\
7721	2.82638307254641e-05\\
7722	2.82365880718586e-05\\
7723	2.82093724543543e-05\\
7724	2.8182184917125e-05\\
7725	2.81550239399038e-05\\
7726	2.81278895423315e-05\\
7727	2.81007814419365e-05\\
7728	2.80736989257337e-05\\
7729	2.8046644026814e-05\\
7730	2.80196145226294e-05\\
7731	2.79926119247789e-05\\
7732	2.79656352193918e-05\\
7733	2.79386839524244e-05\\
7734	2.79117592082159e-05\\
7735	2.78848605446301e-05\\
7736	2.78579893065449e-05\\
7737	2.7831143199446e-05\\
7738	2.78043222959137e-05\\
7739	2.77775285941957e-05\\
7740	2.77507609276633e-05\\
7741	2.77240188654726e-05\\
7742	2.76972994580352e-05\\
7743	2.76706013318068e-05\\
7744	2.76439315242519e-05\\
7745	2.76172893567016e-05\\
7746	2.75906748095037e-05\\
7747	2.75640857732511e-05\\
7748	2.75375236583428e-05\\
7749	2.75109880280054e-05\\
7750	2.74844770670524e-05\\
7751	2.74579905112856e-05\\
7752	2.74315314326881e-05\\
7753	2.74050969830454e-05\\
7754	2.73786846560879e-05\\
7755	2.73522975656487e-05\\
7756	2.73259376050548e-05\\
7757	2.72996053397037e-05\\
7758	2.72732987235543e-05\\
7759	2.72470148582807e-05\\
7760	2.72207537833132e-05\\
7761	2.71945147823948e-05\\
7762	2.71682985658158e-05\\
7763	2.71421120130036e-05\\
7764	2.71159531600491e-05\\
7765	2.70898214672647e-05\\
7766	2.706371200347e-05\\
7767	2.70376298179179e-05\\
7768	2.70115705914709e-05\\
7769	2.69855383612683e-05\\
7770	2.69595316206952e-05\\
7771	2.69335472670804e-05\\
7772	2.69075881869635e-05\\
7773	2.68816560070127e-05\\
7774	2.68557507712983e-05\\
7775	2.6829872734531e-05\\
7776	2.68040196779457e-05\\
7777	2.6778188841337e-05\\
7778	2.67523834322569e-05\\
7779	2.67266055532185e-05\\
7780	2.67008536540351e-05\\
7781	2.66751279597873e-05\\
7782	2.66494235979073e-05\\
7783	2.66237423966936e-05\\
7784	2.65980860987139e-05\\
7785	2.65724568942964e-05\\
7786	2.65468531223009e-05\\
7787	2.65212750700303e-05\\
7788	2.64957217332214e-05\\
7789	2.64701926859681e-05\\
7790	2.64446898084866e-05\\
7791	2.64192128963325e-05\\
7792	2.63937592166213e-05\\
7793	2.63683276737786e-05\\
7794	2.63429227027156e-05\\
7795	2.63175430046677e-05\\
7796	2.62921890563907e-05\\
7797	2.62668599944787e-05\\
7798	2.62415555925708e-05\\
7799	2.62162759178789e-05\\
7800	2.61910217049431e-05\\
7801	2.61657924519529e-05\\
7802	2.61405873991729e-05\\
7803	2.61154069041871e-05\\
7804	2.60902512064027e-05\\
7805	2.6065119442932e-05\\
7806	2.6040012561316e-05\\
7807	2.60149289984239e-05\\
7808	2.59898701425933e-05\\
7809	2.59648358955293e-05\\
7810	2.59398248734542e-05\\
7811	2.59148361499029e-05\\
7812	2.588987096329e-05\\
7813	2.58649311293575e-05\\
7814	2.58400157665428e-05\\
7815	2.58151232388649e-05\\
7816	2.57902532960661e-05\\
7817	2.5765409477967e-05\\
7818	2.5740588414982e-05\\
7819	2.57157924756142e-05\\
7820	2.56910193661976e-05\\
7821	2.56662700587253e-05\\
7822	2.56415457562918e-05\\
7823	2.56168458710458e-05\\
7824	2.55921714075448e-05\\
7825	2.55675211167949e-05\\
7826	2.55428944191897e-05\\
7827	2.55182882267125e-05\\
7828	2.54937046093986e-05\\
7829	2.54691466752666e-05\\
7830	2.54446137294798e-05\\
7831	2.54201046769299e-05\\
7832	2.53956204845947e-05\\
7833	2.53711587965285e-05\\
7834	2.53467208411337e-05\\
7835	2.53223069757874e-05\\
7836	2.52979159204229e-05\\
7837	2.52735446897386e-05\\
7838	2.5249195854923e-05\\
7839	2.52248731570782e-05\\
7840	2.52005740719884e-05\\
7841	2.51762998557798e-05\\
7842	2.51520495048889e-05\\
7843	2.51278239461313e-05\\
7844	2.51036218297787e-05\\
7845	2.50794395365615e-05\\
7846	2.50552812262953e-05\\
7847	2.50311472139708e-05\\
7848	2.50070384840525e-05\\
7849	2.498295250734e-05\\
7850	2.49588901968279e-05\\
7851	2.49348517395264e-05\\
7852	2.49108358078811e-05\\
7853	2.48868444080081e-05\\
7854	2.48628744039008e-05\\
7855	2.48389276664248e-05\\
7856	2.48150026109254e-05\\
7857	2.47911022555063e-05\\
7858	2.4767226018458e-05\\
7859	2.47433723544548e-05\\
7860	2.47195410951048e-05\\
7861	2.46957341496828e-05\\
7862	2.46719500853797e-05\\
7863	2.4648189272842e-05\\
7864	2.46244527755259e-05\\
7865	2.46007363276761e-05\\
7866	2.45770375864172e-05\\
7867	2.45533627483501e-05\\
7868	2.4529713093069e-05\\
7869	2.45060866615722e-05\\
7870	2.44824841328714e-05\\
7871	2.44589037576328e-05\\
7872	2.44353478844103e-05\\
7873	2.44118149766051e-05\\
7874	2.43883058218819e-05\\
7875	2.4364820855934e-05\\
7876	2.4341359755606e-05\\
7877	2.43179209597062e-05\\
7878	2.4294503246614e-05\\
7879	2.42711050560179e-05\\
7880	2.42477277059815e-05\\
7881	2.42243746237432e-05\\
7882	2.42010452722211e-05\\
7883	2.41777389874895e-05\\
7884	2.41544545593901e-05\\
7885	2.41311938972095e-05\\
7886	2.41079573407856e-05\\
7887	2.40847412559651e-05\\
7888	2.40615467407463e-05\\
7889	2.40383745805016e-05\\
7890	2.40152264350586e-05\\
7891	2.39921014677581e-05\\
7892	2.39689998338277e-05\\
7893	2.39459195157656e-05\\
7894	2.39228628219163e-05\\
7895	2.38998279859654e-05\\
7896	2.38768159745177e-05\\
7897	2.38538265857238e-05\\
7898	2.38308602270383e-05\\
7899	2.38079149524904e-05\\
7900	2.37849908801569e-05\\
7901	2.37620905133644e-05\\
7902	2.37392110367582e-05\\
7903	2.37163515504821e-05\\
7904	2.36935147542465e-05\\
7905	2.36706994478144e-05\\
7906	2.36479046431607e-05\\
7907	2.36251335703119e-05\\
7908	2.36023857488822e-05\\
7909	2.35796611193671e-05\\
7910	2.35569593392318e-05\\
7911	2.35342800283787e-05\\
7912	2.35116224727149e-05\\
7913	2.34889848492444e-05\\
7914	2.3466369150127e-05\\
7915	2.34437738555754e-05\\
7916	2.34212016772787e-05\\
7917	2.33986518044383e-05\\
7918	2.33761234777451e-05\\
7919	2.33536181351995e-05\\
7920	2.33311339406105e-05\\
7921	2.33086720063478e-05\\
7922	2.32862328226065e-05\\
7923	2.32638126323378e-05\\
7924	2.32414140021866e-05\\
7925	2.32190373600354e-05\\
7926	2.31966829533477e-05\\
7927	2.31743487040423e-05\\
7928	2.31520353076092e-05\\
7929	2.31297444589144e-05\\
7930	2.31074760459159e-05\\
7931	2.3085230279756e-05\\
7932	2.30630062183619e-05\\
7933	2.30408040987686e-05\\
7934	2.30186239966949e-05\\
7935	2.29964648605864e-05\\
7936	2.29743281669987e-05\\
7937	2.29522118740111e-05\\
7938	2.29301170659007e-05\\
7939	2.29080417485771e-05\\
7940	2.2885985325425e-05\\
7941	2.28639507383104e-05\\
7942	2.2841938332975e-05\\
7943	2.28199468110658e-05\\
7944	2.2797974153091e-05\\
7945	2.27760249922116e-05\\
7946	2.27540981689114e-05\\
7947	2.2732191783322e-05\\
7948	2.27103061224043e-05\\
7949	2.26884388347441e-05\\
7950	2.26665859045757e-05\\
7951	2.26447581689581e-05\\
7952	2.26229548237137e-05\\
7953	2.26011748453231e-05\\
7954	2.25794139790346e-05\\
7955	2.25576759955938e-05\\
7956	2.25359595389454e-05\\
7957	2.25142653460867e-05\\
7958	2.24925934750806e-05\\
7959	2.24709437601635e-05\\
7960	2.24493139354626e-05\\
7961	2.24277039477702e-05\\
7962	2.24061117202534e-05\\
7963	2.23845396339578e-05\\
7964	2.23629858658757e-05\\
7965	2.23414550300538e-05\\
7966	2.2319947253659e-05\\
7967	2.22984591828216e-05\\
7968	2.22769929061865e-05\\
7969	2.22555484599228e-05\\
7970	2.22341246670158e-05\\
7971	2.22127209380369e-05\\
7972	2.21913389071922e-05\\
7973	2.21699771817137e-05\\
7974	2.21486371068887e-05\\
7975	2.21273187081207e-05\\
7976	2.21060196772568e-05\\
7977	2.20847425526975e-05\\
7978	2.20634855912147e-05\\
7979	2.20422478443744e-05\\
7980	2.20210311621112e-05\\
7981	2.1999835899555e-05\\
7982	2.19786621908662e-05\\
7983	2.19575096181498e-05\\
7984	2.19363757365924e-05\\
7985	2.19152616193612e-05\\
7986	2.18941693427805e-05\\
7987	2.18730973000518e-05\\
7988	2.18520439913537e-05\\
7989	2.18310122032581e-05\\
7990	2.18100019189606e-05\\
7991	2.17890105476487e-05\\
7992	2.17680376447376e-05\\
7993	2.17470869608062e-05\\
7994	2.17261561863315e-05\\
7995	2.17052439881256e-05\\
7996	2.16843528268926e-05\\
7997	2.1663480555211e-05\\
7998	2.16426275690196e-05\\
7999	2.16217946208766e-05\\
8000	2.16009832365323e-05\\
8001	2.15801929807285e-05\\
};
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
8001	2.15801929807285e-05\\
8002	2.15594241427671e-05\\
8003	2.15386764799416e-05\\
8004	2.1517947822916e-05\\
8005	2.14972393791041e-05\\
8006	2.14765498609388e-05\\
8007	2.14558808676377e-05\\
8008	2.14352331290976e-05\\
8009	2.14146056677912e-05\\
8010	2.13939978103813e-05\\
8011	2.137340974536e-05\\
8012	2.13528419736678e-05\\
8013	2.1332291113626e-05\\
8014	2.13117588217454e-05\\
8015	2.12912482175233e-05\\
8016	2.12707584382159e-05\\
8017	2.12502887383078e-05\\
8018	2.12298363805816e-05\\
8019	2.1209401707291e-05\\
8020	2.11889890320986e-05\\
8021	2.11685974632442e-05\\
8022	2.11482221193238e-05\\
8023	2.11278673001907e-05\\
8024	2.11075344902319e-05\\
8025	2.10872216163563e-05\\
8026	2.10669292846435e-05\\
8027	2.10466567320999e-05\\
8028	2.10264040872417e-05\\
8029	2.10061720280318e-05\\
8030	2.0985959586371e-05\\
8031	2.09657673337858e-05\\
8032	2.09455943514946e-05\\
8033	2.09254413761808e-05\\
8034	2.09053084113792e-05\\
8035	2.08851942562163e-05\\
8036	2.0865096914236e-05\\
8037	2.08450179579633e-05\\
8038	2.08249580284138e-05\\
8039	2.08049178142751e-05\\
8040	2.07848986926836e-05\\
8041	2.07648976232298e-05\\
8042	2.07449164669546e-05\\
8043	2.07249523156857e-05\\
8044	2.07050089054171e-05\\
8045	2.06850848060695e-05\\
8046	2.06651807686989e-05\\
8047	2.06452967042457e-05\\
8048	2.06254318480277e-05\\
8049	2.06055851990255e-05\\
8050	2.05857574609194e-05\\
8051	2.05659501925055e-05\\
8052	2.05461630858569e-05\\
8053	2.0526395080113e-05\\
8054	2.05066467165278e-05\\
8055	2.04869164918075e-05\\
8056	2.04672062440175e-05\\
8057	2.0447515384054e-05\\
8058	2.04278409103825e-05\\
8059	2.04081846430693e-05\\
8060	2.03885449799034e-05\\
8061	2.03689221118917e-05\\
8062	2.03493197491294e-05\\
8063	2.03297371533737e-05\\
8064	2.03101755670009e-05\\
8065	2.02906328790615e-05\\
8066	2.0271110187361e-05\\
8067	2.02516072713792e-05\\
8068	2.02321241233271e-05\\
8069	2.0212657966976e-05\\
8070	2.0193211466221e-05\\
8071	2.01737850142903e-05\\
8072	2.01543771387844e-05\\
8073	2.01349882652565e-05\\
8074	2.01156166280905e-05\\
8075	2.00962648981626e-05\\
8076	2.00769313210867e-05\\
8077	2.00576165593611e-05\\
8078	2.00383208189046e-05\\
8079	2.0019044555846e-05\\
8080	1.99997848844876e-05\\
8081	1.99805444024007e-05\\
8082	1.99613225599804e-05\\
8083	1.99421183410382e-05\\
8084	1.99229328538508e-05\\
8085	1.99037670386132e-05\\
8086	1.98846206783102e-05\\
8087	1.98654935249076e-05\\
8088	1.98463818545243e-05\\
8089	1.98272877136445e-05\\
8090	1.98082106368722e-05\\
8091	1.97891508900534e-05\\
8092	1.97701086074744e-05\\
8093	1.97510859503993e-05\\
8094	1.9732083918227e-05\\
8095	1.97131009655057e-05\\
8096	1.96941355134927e-05\\
8097	1.96751894836004e-05\\
8098	1.96562630982907e-05\\
8099	1.96373555159948e-05\\
8100	1.96184649930695e-05\\
8101	1.95995937400748e-05\\
8102	1.95807393266655e-05\\
8103	1.95619035316973e-05\\
8104	1.95430856300339e-05\\
8105	1.95242869995006e-05\\
8106	1.95055058048744e-05\\
8107	1.94867431947888e-05\\
8108	1.94679978260261e-05\\
8109	1.94492703759028e-05\\
8110	1.9430560647733e-05\\
8111	1.94118686382877e-05\\
8112	1.93931954868653e-05\\
8113	1.9374541243608e-05\\
8114	1.93559054788616e-05\\
8115	1.933728573581e-05\\
8116	1.931868422236e-05\\
8117	1.93001019263882e-05\\
8118	1.92815383544784e-05\\
8119	1.92629931365585e-05\\
8120	1.92444658677441e-05\\
8121	1.92259553124314e-05\\
8122	1.92074637360961e-05\\
8123	1.91889893560629e-05\\
8124	1.91705338271829e-05\\
8125	1.91520959793165e-05\\
8126	1.9133675476735e-05\\
8127	1.91152736111808e-05\\
8128	1.90968886466008e-05\\
8129	1.90785197872364e-05\\
8130	1.90601674605339e-05\\
8131	1.90418335788302e-05\\
8132	1.90235182108481e-05\\
8133	1.90052218944084e-05\\
8134	1.89869431703122e-05\\
8135	1.89686828820394e-05\\
8136	1.89504406257064e-05\\
8137	1.89322157589899e-05\\
8138	1.89140077148867e-05\\
8139	1.88958165923879e-05\\
8140	1.887764281558e-05\\
8141	1.88594879355326e-05\\
8142	1.88413514958913e-05\\
8143	1.88232322201675e-05\\
8144	1.88051281445337e-05\\
8145	1.87870398977181e-05\\
8146	1.87689705097384e-05\\
8147	1.87509182456776e-05\\
8148	1.87328846706341e-05\\
8149	1.87148691839679e-05\\
8150	1.86968702697444e-05\\
8151	1.86788887748295e-05\\
8152	1.86609253676684e-05\\
8153	1.8642980407792e-05\\
8154	1.86250532114534e-05\\
8155	1.8607143960142e-05\\
8156	1.85892511365179e-05\\
8157	1.85713755061138e-05\\
8158	1.85535160458883e-05\\
8159	1.85356729121943e-05\\
8160	1.85178467298909e-05\\
8161	1.85000383998438e-05\\
8162	1.84822466362897e-05\\
8163	1.84644725204406e-05\\
8164	1.84467145464835e-05\\
8165	1.84289747234627e-05\\
8166	1.84112521540486e-05\\
8167	1.83935467399561e-05\\
8168	1.83758576979485e-05\\
8169	1.83581852869074e-05\\
8170	1.83405278997433e-05\\
8171	1.83228881528614e-05\\
8172	1.83052670601148e-05\\
8173	1.82876617773712e-05\\
8174	1.82700751365481e-05\\
8175	1.82525055564679e-05\\
8176	1.82349536435375e-05\\
8177	1.821741901453e-05\\
8178	1.81999021297066e-05\\
8179	1.81824010095e-05\\
8180	1.81649155363292e-05\\
8181	1.814744386612e-05\\
8182	1.81299889606214e-05\\
8183	1.81125528381023e-05\\
8184	1.80951337601769e-05\\
8185	1.80777311709797e-05\\
8186	1.8060346385766e-05\\
8187	1.80429797629974e-05\\
8188	1.80256310728383e-05\\
8189	1.80082995614778e-05\\
8190	1.79909851803173e-05\\
8191	1.79736878303249e-05\\
8192	1.79564071676848e-05\\
8193	1.79391432895846e-05\\
8194	1.79218961986107e-05\\
8195	1.79046656869453e-05\\
8196	1.78874493219129e-05\\
8197	1.78702504303856e-05\\
8198	1.78530671990516e-05\\
8199	1.78359011018682e-05\\
8200	1.78187519973382e-05\\
8201	1.78016196925036e-05\\
8202	1.77845046156359e-05\\
8203	1.7767406834025e-05\\
8204	1.77503261737646e-05\\
8205	1.77332622700883e-05\\
8206	1.7716214975435e-05\\
8207	1.7699184088609e-05\\
8208	1.76821699827505e-05\\
8209	1.76651721357247e-05\\
8210	1.76481898632194e-05\\
8211	1.76312220048821e-05\\
8212	1.76142716774289e-05\\
8213	1.75973369651579e-05\\
8214	1.75804192847272e-05\\
8215	1.75635184609738e-05\\
8216	1.75466325026417e-05\\
8217	1.75297635825924e-05\\
8218	1.75129100325899e-05\\
8219	1.7496072520805e-05\\
8220	1.74792515755084e-05\\
8221	1.746244516104e-05\\
8222	1.74456556825859e-05\\
8223	1.74288827745707e-05\\
8224	1.74121266449487e-05\\
8225	1.73953866000763e-05\\
8226	1.73786635889991e-05\\
8227	1.73619575427135e-05\\
8228	1.73452679984235e-05\\
8229	1.73285946571625e-05\\
8230	1.73119361756328e-05\\
8231	1.7295293823692e-05\\
8232	1.72786662934908e-05\\
8233	1.72620544720927e-05\\
8234	1.72454593931075e-05\\
8235	1.72288804339035e-05\\
8236	1.72123155397143e-05\\
8237	1.71957681658211e-05\\
8238	1.71792380024716e-05\\
8239	1.71627240405375e-05\\
8240	1.71462268374698e-05\\
8241	1.71297457088678e-05\\
8242	1.71132807665056e-05\\
8243	1.70968308070277e-05\\
8244	1.7080397308644e-05\\
8245	1.70639774624106e-05\\
8246	1.70475747127109e-05\\
8247	1.70311884943741e-05\\
8248	1.70148168044707e-05\\
8249	1.69984601265149e-05\\
8250	1.69821171854037e-05\\
8251	1.69657874131308e-05\\
8252	1.69494739980525e-05\\
8253	1.69331754101026e-05\\
8254	1.69168936837655e-05\\
8255	1.69006288101509e-05\\
8256	1.68843788726043e-05\\
8257	1.68681454419119e-05\\
8258	1.6851927409248e-05\\
8259	1.68357258420847e-05\\
8260	1.68195409692521e-05\\
8261	1.68033708638883e-05\\
8262	1.67872169379001e-05\\
8263	1.67710799487944e-05\\
8264	1.67549567148795e-05\\
8265	1.67388490373899e-05\\
8266	1.67227572383892e-05\\
8267	1.67066811509184e-05\\
8268	1.66906213452952e-05\\
8269	1.66745782267548e-05\\
8270	1.66585511887316e-05\\
8271	1.66425401886052e-05\\
8272	1.66265436318833e-05\\
8273	1.66105617057126e-05\\
8274	1.65945946800951e-05\\
8275	1.65786443161054e-05\\
8276	1.65627103251476e-05\\
8277	1.65467921993587e-05\\
8278	1.65308894889128e-05\\
8279	1.65150019301753e-05\\
8280	1.64991300130821e-05\\
8281	1.64832733687836e-05\\
8282	1.64674311088619e-05\\
8283	1.64516041696361e-05\\
8284	1.64357921745494e-05\\
8285	1.64199922264747e-05\\
8286	1.64042077536595e-05\\
8287	1.63884398141062e-05\\
8288	1.63726882793332e-05\\
8289	1.63569516742528e-05\\
8290	1.63412265316903e-05\\
8291	1.63255149463111e-05\\
8292	1.6309818207506e-05\\
8293	1.62941377634435e-05\\
8294	1.62784745278274e-05\\
8295	1.6262825411457e-05\\
8296	1.62471893443092e-05\\
8297	1.62315702123741e-05\\
8298	1.62159677587661e-05\\
8299	1.62003816907447e-05\\
8300	1.6184810473664e-05\\
8301	1.61692540943899e-05\\
8302	1.61537112573204e-05\\
8303	1.61381817585618e-05\\
8304	1.61226690578114e-05\\
8305	1.61071728225521e-05\\
8306	1.60916924485386e-05\\
8307	1.60762273476975e-05\\
8308	1.60607779664762e-05\\
8309	1.60453418750432e-05\\
8310	1.60299207758712e-05\\
8311	1.60145153087744e-05\\
8312	1.59991252067437e-05\\
8313	1.59837504728763e-05\\
8314	1.59683900327552e-05\\
8315	1.5953044198222e-05\\
8316	1.59377139878643e-05\\
8317	1.59223987249358e-05\\
8318	1.59070983048514e-05\\
8319	1.58918125927338e-05\\
8320	1.58765414703191e-05\\
8321	1.58612854652265e-05\\
8322	1.58460438246446e-05\\
8323	1.5830814740588e-05\\
8324	1.58156006227119e-05\\
8325	1.58004018186158e-05\\
8326	1.57852184699373e-05\\
8327	1.57700500912181e-05\\
8328	1.57548940166372e-05\\
8329	1.57397514351389e-05\\
8330	1.57246237301248e-05\\
8331	1.57095103286712e-05\\
8332	1.5694412900354e-05\\
8333	1.56793296036942e-05\\
8334	1.56642597499974e-05\\
8335	1.56492056117083e-05\\
8336	1.56341658505934e-05\\
8337	1.56191394492227e-05\\
8338	1.56041254182161e-05\\
8339	1.55891263915136e-05\\
8340	1.5574143592266e-05\\
8341	1.55591748013711e-05\\
8342	1.55442211028135e-05\\
8343	1.55292823676795e-05\\
8344	1.55143587466632e-05\\
8345	1.54994504056974e-05\\
8346	1.54845562478475e-05\\
8347	1.54696763809838e-05\\
8348	1.545481191772e-05\\
8349	1.54399608382133e-05\\
8350	1.54251240403615e-05\\
8351	1.54103018722721e-05\\
8352	1.53954949439705e-05\\
8353	1.53807010023015e-05\\
8354	1.53659210654501e-05\\
8355	1.53511558055907e-05\\
8356	1.53364053037985e-05\\
8357	1.53216693753475e-05\\
8358	1.53069467301926e-05\\
8359	1.5292238267547e-05\\
8360	1.52775433561913e-05\\
8361	1.5262862355076e-05\\
8362	1.52481936685245e-05\\
8363	1.52335391130808e-05\\
8364	1.52188978234605e-05\\
8365	1.52042714901051e-05\\
8366	1.51896607808335e-05\\
8367	1.51750644178161e-05\\
8368	1.51604833112329e-05\\
8369	1.51459155622307e-05\\
8370	1.51313623191296e-05\\
8371	1.51168239844716e-05\\
8372	1.51022996163905e-05\\
8373	1.50877886968872e-05\\
8374	1.5073292260059e-05\\
8375	1.50588097175039e-05\\
8376	1.50443409849836e-05\\
8377	1.50298842871639e-05\\
8378	1.50154413760336e-05\\
8379	1.50010127326143e-05\\
8380	1.49865988375738e-05\\
8381	1.49721979780921e-05\\
8382	1.49578116931499e-05\\
8383	1.49434403258538e-05\\
8384	1.49290823794955e-05\\
8385	1.49147391565681e-05\\
8386	1.49004094134069e-05\\
8387	1.48860938842752e-05\\
8388	1.48717914527124e-05\\
8389	1.48575031095847e-05\\
8390	1.48432276112288e-05\\
8391	1.48289662258067e-05\\
8392	1.48147197865478e-05\\
8393	1.48004874486746e-05\\
8394	1.47862679774e-05\\
8395	1.47720625809666e-05\\
8396	1.47578704332324e-05\\
8397	1.47436911143476e-05\\
8398	1.47295260097664e-05\\
8399	1.47153747397918e-05\\
8400	1.47012379590512e-05\\
8401	1.46871146533829e-05\\
8402	1.46730031667527e-05\\
8403	1.46589061717725e-05\\
8404	1.4644823239958e-05\\
8405	1.46307546633539e-05\\
8406	1.46166995693571e-05\\
8407	1.46026563412258e-05\\
8408	1.45886270739193e-05\\
8409	1.45746118360836e-05\\
8410	1.45606087427224e-05\\
8411	1.4546617442018e-05\\
8412	1.45326404094244e-05\\
8413	1.45186780349327e-05\\
8414	1.45047303448514e-05\\
8415	1.4490795193976e-05\\
8416	1.44768721920374e-05\\
8417	1.44629633062024e-05\\
8418	1.4449068982751e-05\\
8419	1.44351886478535e-05\\
8420	1.44213211855101e-05\\
8421	1.44074681030964e-05\\
8422	1.43936283047878e-05\\
8423	1.43798020965709e-05\\
8424	1.43659895634349e-05\\
8425	1.43521907185388e-05\\
8426	1.43384046141891e-05\\
8427	1.43246324554647e-05\\
8428	1.43108739396858e-05\\
8429	1.42971287284935e-05\\
8430	1.42833960982696e-05\\
8431	1.42696765907376e-05\\
8432	1.42559695517384e-05\\
8433	1.42422764661646e-05\\
8434	1.42285965567119e-05\\
8435	1.42149301716557e-05\\
8436	1.42012760465561e-05\\
8437	1.41876336676011e-05\\
8438	1.417400364861e-05\\
8439	1.41603874416922e-05\\
8440	1.414678385394e-05\\
8441	1.41331943000199e-05\\
8442	1.41196188151171e-05\\
8443	1.41060572945287e-05\\
8444	1.40925087672435e-05\\
8445	1.40789737969104e-05\\
8446	1.40654514994093e-05\\
8447	1.40519421485045e-05\\
8448	1.40384452552803e-05\\
8449	1.40249612832859e-05\\
8450	1.40114899075084e-05\\
8451	1.39980305875343e-05\\
8452	1.39845847200631e-05\\
8453	1.39711496485927e-05\\
8454	1.39577287504644e-05\\
8455	1.39443219418906e-05\\
8456	1.39309271138869e-05\\
8457	1.39175450560957e-05\\
8458	1.39041758614534e-05\\
8459	1.38908199746003e-05\\
8460	1.38774777067935e-05\\
8461	1.38641479667755e-05\\
8462	1.38508320039089e-05\\
8463	1.38375296438484e-05\\
8464	1.38242403019094e-05\\
8465	1.38109639468105e-05\\
8466	1.37976997701229e-05\\
8467	1.37844479719483e-05\\
8468	1.3771209658965e-05\\
8469	1.37579845765414e-05\\
8470	1.3744771941916e-05\\
8471	1.37315709456384e-05\\
8472	1.37183828155182e-05\\
8473	1.37052052149684e-05\\
8474	1.36920416952511e-05\\
8475	1.36788900840857e-05\\
8476	1.36657500551542e-05\\
8477	1.36526239428512e-05\\
8478	1.36395112695299e-05\\
8479	1.36264112712089e-05\\
8480	1.36133246430393e-05\\
8481	1.36002496171654e-05\\
8482	1.35871876058948e-05\\
8483	1.3574136977066e-05\\
8484	1.35610998276581e-05\\
8485	1.35480756190906e-05\\
8486	1.3535064353016e-05\\
8487	1.35220664379106e-05\\
8488	1.35090812576717e-05\\
8489	1.34961084391752e-05\\
8490	1.348314870682e-05\\
8491	1.34702011445291e-05\\
8492	1.34572658850321e-05\\
8493	1.34443425970104e-05\\
8494	1.34314322618575e-05\\
8495	1.34185333723073e-05\\
8496	1.34056461941065e-05\\
8497	1.3392771966854e-05\\
8498	1.33799104457632e-05\\
8499	1.33670601745966e-05\\
8500	1.33542212067915e-05\\
8501	1.33413960601306e-05\\
8502	1.33285828254479e-05\\
8503	1.33157808656851e-05\\
8504	1.33029914284464e-05\\
8505	1.32902148744827e-05\\
8506	1.32774507862876e-05\\
8507	1.32646999301776e-05\\
8508	1.32519620399454e-05\\
8509	1.32392363685998e-05\\
8510	1.32265207104255e-05\\
8511	1.32138179116624e-05\\
8512	1.32011283227029e-05\\
8513	1.31884506220421e-05\\
8514	1.31757857546993e-05\\
8515	1.31631325714309e-05\\
8516	1.31504911920982e-05\\
8517	1.31378612754982e-05\\
8518	1.31252442687761e-05\\
8519	1.31126404216832e-05\\
8520	1.31000487149772e-05\\
8521	1.30874682670116e-05\\
8522	1.30749005206261e-05\\
8523	1.30623450744751e-05\\
8524	1.30498011719128e-05\\
8525	1.30372691448338e-05\\
8526	1.30247500221653e-05\\
8527	1.30122419238778e-05\\
8528	1.29997443856995e-05\\
8529	1.29872600941608e-05\\
8530	1.2974788467429e-05\\
8531	1.29623295513613e-05\\
8532	1.29498818310491e-05\\
8533	1.29374465201052e-05\\
8534	1.29250232511627e-05\\
8535	1.29126108872286e-05\\
8536	1.29002106549126e-05\\
8537	1.28878229339224e-05\\
8538	1.28754478068318e-05\\
8539	1.28630851809175e-05\\
8540	1.28507348671738e-05\\
8541	1.28383957693214e-05\\
8542	1.28260681016849e-05\\
8543	1.2813750452412e-05\\
8544	1.28014447189926e-05\\
8545	1.27891520227006e-05\\
8546	1.27768713364608e-05\\
8547	1.27646032425899e-05\\
8548	1.27523474314763e-05\\
8549	1.27401040814135e-05\\
8550	1.27278729676105e-05\\
8551	1.27156534739649e-05\\
8552	1.27034451753412e-05\\
8553	1.26912489136985e-05\\
8554	1.2679064879531e-05\\
8555	1.2666892604458e-05\\
8556	1.26547318160606e-05\\
8557	1.26425825222525e-05\\
8558	1.26304446023622e-05\\
8559	1.2618318855844e-05\\
8560	1.2606204845223e-05\\
8561	1.25941027235501e-05\\
8562	1.25820126058395e-05\\
8563	1.25699333269514e-05\\
8564	1.25578658207227e-05\\
8565	1.25458099064599e-05\\
8566	1.25337633082493e-05\\
8567	1.2521728910034e-05\\
8568	1.25097066108393e-05\\
8569	1.24976966447485e-05\\
8570	1.24856986017212e-05\\
8571	1.24737114887536e-05\\
8572	1.24617366628828e-05\\
8573	1.24497730589639e-05\\
8574	1.24378208543724e-05\\
8575	1.24258794808067e-05\\
8576	1.24139490211881e-05\\
8577	1.24020311323451e-05\\
8578	1.23901251559173e-05\\
8579	1.23782307126507e-05\\
8580	1.23663474612866e-05\\
8581	1.23544733961035e-05\\
8582	1.2342610259053e-05\\
8583	1.2330759245129e-05\\
8584	1.23189208588883e-05\\
8585	1.23070944895479e-05\\
8586	1.22952801849608e-05\\
8587	1.22834766241295e-05\\
8588	1.22716845057212e-05\\
8589	1.22599044332361e-05\\
8590	1.22481359075597e-05\\
8591	1.22363785082348e-05\\
8592	1.22246312763399e-05\\
8593	1.22128937373221e-05\\
8594	1.22011683543024e-05\\
8595	1.21894550763521e-05\\
8596	1.21777535252062e-05\\
8597	1.21660626738571e-05\\
8598	1.21543823046854e-05\\
8599	1.21427141571462e-05\\
8600	1.21310579620332e-05\\
8601	1.21194135413352e-05\\
8602	1.2107780148716e-05\\
8603	1.2096157760594e-05\\
8604	1.20845458487021e-05\\
8605	1.2072945193836e-05\\
8606	1.20613549431319e-05\\
8607	1.20497763306009e-05\\
8608	1.20382088964703e-05\\
8609	1.20266533106922e-05\\
8610	1.20151081357266e-05\\
8611	1.20035745411256e-05\\
8612	1.19920526005639e-05\\
8613	1.19805420196367e-05\\
8614	1.19690431069588e-05\\
8615	1.19575549456349e-05\\
8616	1.19460768846227e-05\\
8617	1.1934610179938e-05\\
8618	1.19231549687255e-05\\
8619	1.19117095109806e-05\\
8620	1.19002741139704e-05\\
8621	1.18888506132394e-05\\
8622	1.18774388461505e-05\\
8623	1.18660382139645e-05\\
8624	1.18546482023965e-05\\
8625	1.18432689690616e-05\\
8626	1.18319012473365e-05\\
8627	1.18205449189156e-05\\
8628	1.18091982052449e-05\\
8629	1.17978626267802e-05\\
8630	1.17865379294491e-05\\
8631	1.17752244292825e-05\\
8632	1.17639224172696e-05\\
8633	1.17526312850839e-05\\
8634	1.17413513582481e-05\\
8635	1.17300822412421e-05\\
8636	1.17188236966136e-05\\
8637	1.17075753602903e-05\\
8638	1.16963373626014e-05\\
8639	1.16851108179052e-05\\
8640	1.16738958204944e-05\\
8641	1.16626909455196e-05\\
8642	1.16514966034354e-05\\
8643	1.1640313434956e-05\\
8644	1.16291415974586e-05\\
8645	1.16179809169246e-05\\
8646	1.16068300539185e-05\\
8647	1.15956889202881e-05\\
8648	1.15845592608478e-05\\
8649	1.15734399318697e-05\\
8650	1.15623319070224e-05\\
8651	1.15512347846464e-05\\
8652	1.15401468564707e-05\\
8653	1.1529069380593e-05\\
8654	1.15180030617571e-05\\
8655	1.15069481988769e-05\\
8656	1.1495903545034e-05\\
8657	1.14848688685229e-05\\
8658	1.14738450658026e-05\\
8659	1.14628310123145e-05\\
8660	1.14518262134004e-05\\
8661	1.14408330993991e-05\\
8662	1.14298498094045e-05\\
8663	1.14188774952106e-05\\
8664	1.14079160089758e-05\\
8665	1.13969650320049e-05\\
8666	1.13860254466287e-05\\
8667	1.1375096881021e-05\\
8668	1.13641794159889e-05\\
8669	1.13532731143641e-05\\
8670	1.13423768130126e-05\\
8671	1.13314899864975e-05\\
8672	1.13206132375936e-05\\
8673	1.1309746283866e-05\\
8674	1.12988906805761e-05\\
8675	1.12880464967176e-05\\
8676	1.12772131255161e-05\\
8677	1.12663891543972e-05\\
8678	1.1255575238247e-05\\
8679	1.12447726899985e-05\\
8680	1.12339800319484e-05\\
8681	1.1223196385271e-05\\
8682	1.12124241153886e-05\\
8683	1.12016627882531e-05\\
8684	1.11909119208225e-05\\
8685	1.11801703272084e-05\\
8686	1.11694382893146e-05\\
8687	1.11587167904364e-05\\
8688	1.11480042070648e-05\\
8689	1.11373024701655e-05\\
8690	1.11266120062544e-05\\
8691	1.11159323231477e-05\\
8692	1.11052639030943e-05\\
8693	1.10946063789718e-05\\
8694	1.10839593739357e-05\\
8695	1.10733228990188e-05\\
8696	1.10626967341214e-05\\
8697	1.10520802284849e-05\\
8698	1.10414745621442e-05\\
8699	1.10308781944039e-05\\
8700	1.10202911341006e-05\\
8701	1.10097153014166e-05\\
8702	1.09991499497285e-05\\
8703	1.09885946453573e-05\\
8704	1.09780494729521e-05\\
8705	1.0967514044074e-05\\
8706	1.09569895342499e-05\\
8707	1.09464755988096e-05\\
8708	1.09359708584057e-05\\
8709	1.09254769072898e-05\\
8710	1.09149935011704e-05\\
8711	1.09045186214624e-05\\
8712	1.08940524491356e-05\\
8713	1.08835971576569e-05\\
8714	1.08731526644505e-05\\
8715	1.0862718997736e-05\\
8716	1.08522954145526e-05\\
8717	1.08418812792965e-05\\
8718	1.08314776753063e-05\\
8719	1.08210833329949e-05\\
8720	1.08106978371801e-05\\
8721	1.08003218996351e-05\\
8722	1.07899570983499e-05\\
8723	1.07796022297223e-05\\
8724	1.07692570697686e-05\\
8725	1.07589226376027e-05\\
8726	1.07485987989875e-05\\
8727	1.07382847848409e-05\\
8728	1.07279811190685e-05\\
8729	1.07176873310923e-05\\
8730	1.07074038356093e-05\\
8731	1.06971305947613e-05\\
8732	1.06868665553463e-05\\
8733	1.0676612337349e-05\\
8734	1.06663684267222e-05\\
8735	1.06561341571563e-05\\
8736	1.06459097561821e-05\\
8737	1.06356954347696e-05\\
8738	1.06254909604067e-05\\
8739	1.06152964004822e-05\\
8740	1.06051114933052e-05\\
8741	1.05949351451357e-05\\
8742	1.05847674715156e-05\\
8743	1.05746107834656e-05\\
8744	1.05644641721678e-05\\
8745	1.05543259401122e-05\\
8746	1.05441981877917e-05\\
8747	1.05340807152829e-05\\
8748	1.05239735118815e-05\\
8749	1.05138766363565e-05\\
8750	1.05037877214613e-05\\
8751	1.04937086934824e-05\\
8752	1.04836388951473e-05\\
8753	1.04735793615228e-05\\
8754	1.04635291842633e-05\\
8755	1.04534882788047e-05\\
8756	1.04434577262255e-05\\
8757	1.04334360936426e-05\\
8758	1.04234240663457e-05\\
8759	1.04134213942375e-05\\
8760	1.04034295336955e-05\\
8761	1.03934473546096e-05\\
8762	1.0383475509612e-05\\
8763	1.03735132603149e-05\\
8764	1.03635607451816e-05\\
8765	1.03536179225423e-05\\
8766	1.03436830595348e-05\\
8767	1.03337566529416e-05\\
8768	1.03238404747651e-05\\
8769	1.03139346079541e-05\\
8770	1.03040383409848e-05\\
8771	1.02941521469663e-05\\
8772	1.02842747742296e-05\\
8773	1.02744074759564e-05\\
8774	1.02645502118727e-05\\
8775	1.0254703083662e-05\\
8776	1.02448658784119e-05\\
8777	1.023503828625e-05\\
8778	1.02252204746542e-05\\
8779	1.02154123637139e-05\\
8780	1.02056127444703e-05\\
8781	1.01958226851244e-05\\
8782	1.01860419509047e-05\\
8783	1.01762701141914e-05\\
8784	1.01665082174019e-05\\
8785	1.01567558855517e-05\\
8786	1.01470125744529e-05\\
8787	1.01372786041237e-05\\
8788	1.01275543290892e-05\\
8789	1.01178397915879e-05\\
8790	1.010813497613e-05\\
8791	1.0098439306858e-05\\
8792	1.00887531978146e-05\\
8793	1.00790760280197e-05\\
8794	1.0069408262374e-05\\
8795	1.0059749942463e-05\\
8796	1.00501006433707e-05\\
8797	1.00404607751941e-05\\
8798	1.00308298923523e-05\\
8799	1.00212086622538e-05\\
8800	1.00115962862383e-05\\
8801	1.00019928513789e-05\\
8802	9.99239875874299e-06\\
8803	9.9828135400706e-06\\
8804	9.97323809953877e-06\\
8805	9.96367176559498e-06\\
8806	9.95411462393441e-06\\
8807	9.94456612571792e-06\\
8808	9.93502743295367e-06\\
8809	9.92549740894672e-06\\
8810	9.91597541926637e-06\\
8811	9.90646330415898e-06\\
8812	9.89696097509793e-06\\
8813	9.88746757240629e-06\\
8814	9.8779832113089e-06\\
8815	9.86850757162387e-06\\
8816	9.85904113588131e-06\\
8817	9.84958429128335e-06\\
8818	9.84013625500674e-06\\
8819	9.83069760167413e-06\\
8820	9.82126852561094e-06\\
8821	9.81184862074896e-06\\
8822	9.8024380149103e-06\\
8823	9.79303589686727e-06\\
8824	9.7836429152822e-06\\
8825	9.77425933874489e-06\\
8826	9.76488464529086e-06\\
8827	9.75551871284997e-06\\
8828	9.74616186209489e-06\\
8829	9.73681376246689e-06\\
8830	9.72747395674334e-06\\
8831	9.7181432517413e-06\\
8832	9.70882171941039e-06\\
8833	9.69950888083516e-06\\
8834	9.69020387091096e-06\\
8835	9.68090584804867e-06\\
8836	9.67161771477337e-06\\
8837	9.66233964698616e-06\\
8838	9.6530713415647e-06\\
8839	9.64381240848404e-06\\
8840	9.63456251567654e-06\\
8841	9.62532152072159e-06\\
8842	9.61608955904706e-06\\
8843	9.6068668141618e-06\\
8844	9.59765337282845e-06\\
8845	9.58844883523224e-06\\
8846	9.57925256183898e-06\\
8847	9.57006465607512e-06\\
8848	9.56088612076311e-06\\
8849	9.55171544584612e-06\\
8850	9.54255373952897e-06\\
8851	9.53340132745447e-06\\
8852	9.52425803195148e-06\\
8853	9.51512405804051e-06\\
8854	9.50599886833464e-06\\
8855	9.4968826596221e-06\\
8856	9.48777552990413e-06\\
8857	9.47867707451042e-06\\
8858	9.46958743226525e-06\\
8859	9.46050660645775e-06\\
8860	9.45143425204534e-06\\
8861	9.44237017256209e-06\\
8862	9.43331332123508e-06\\
8863	9.42426540500205e-06\\
8864	9.41522665472118e-06\\
8865	9.4061964315619e-06\\
8866	9.3971735985665e-06\\
8867	9.38815947058045e-06\\
8868	9.3791541288874e-06\\
8869	9.370158377999e-06\\
8870	9.36117187320972e-06\\
8871	9.35219433400559e-06\\
8872	9.34322543493931e-06\\
8873	9.33426537070685e-06\\
8874	9.3253142363266e-06\\
8875	9.31637139971637e-06\\
8876	9.30743635655016e-06\\
8877	9.29850976534228e-06\\
8878	9.28959186111046e-06\\
8879	9.28068181596849e-06\\
8880	9.2717801488624e-06\\
8881	9.26288728683538e-06\\
8882	9.25400307305771e-06\\
8883	9.24512759440698e-06\\
8884	9.2362608484109e-06\\
8885	9.22740328325236e-06\\
8886	9.21855447145668e-06\\
8887	9.2097143972102e-06\\
8888	9.20088222658578e-06\\
8889	9.19205904279734e-06\\
8890	9.18324436189579e-06\\
8891	9.1744374318953e-06\\
8892	9.16563923182989e-06\\
8893	9.15684970730168e-06\\
8894	9.14806878779283e-06\\
8895	9.13929669472787e-06\\
8896	9.13053249896155e-06\\
8897	9.1217763158489e-06\\
8898	9.11302793683572e-06\\
8899	9.104288131024e-06\\
8900	9.09555726621203e-06\\
8901	9.08683526977768e-06\\
8902	9.07812121279066e-06\\
8903	9.06941467740149e-06\\
8904	9.06071720313273e-06\\
8905	9.0520285638051e-06\\
8906	9.04334875202295e-06\\
8907	9.03467751479262e-06\\
8908	9.02601496429618e-06\\
8909	9.01736093895028e-06\\
8910	9.00871539020886e-06\\
8911	9.000076746725e-06\\
8912	8.99144586593001e-06\\
8913	8.98282290585379e-06\\
8914	8.97420798361198e-06\\
8915	8.96560118495252e-06\\
8916	8.95700248674795e-06\\
8917	8.94841130584775e-06\\
8918	8.93982946449023e-06\\
8919	8.93125549605177e-06\\
8920	8.92268957780384e-06\\
8921	8.91413246959519e-06\\
8922	8.90558395708881e-06\\
8923	8.89704424954261e-06\\
8924	8.88851262708132e-06\\
8925	8.87998966879209e-06\\
8926	8.87147480490489e-06\\
8927	8.86296800963372e-06\\
8928	8.85446990538754e-06\\
8929	8.84597971016054e-06\\
8930	8.8374977094706e-06\\
8931	8.82902362927824e-06\\
8932	8.8205565878773e-06\\
8933	8.81209675463325e-06\\
8934	8.80364558536666e-06\\
8935	8.79520274779458e-06\\
8936	8.78676813135109e-06\\
8937	8.77834231438731e-06\\
8938	8.76992511179805e-06\\
8939	8.76151520628321e-06\\
8940	8.75311373174678e-06\\
8941	8.74472050623362e-06\\
8942	8.73633576791909e-06\\
8943	8.7279595158249e-06\\
8944	8.71959130415491e-06\\
8945	8.71123094784978e-06\\
8946	8.70287837070977e-06\\
8947	8.69453432495623e-06\\
8948	8.68619786646305e-06\\
8949	8.67786813241183e-06\\
8950	8.66954703853499e-06\\
8951	8.66123332247095e-06\\
8952	8.65292778482157e-06\\
8953	8.64463079764764e-06\\
8954	8.63634213159085e-06\\
8955	8.62806180487201e-06\\
8956	8.61978966250915e-06\\
8957	8.61152572021151e-06\\
8958	8.60326980602731e-06\\
8959	8.59502179531029e-06\\
8960	8.58678178523111e-06\\
8961	8.57854988713833e-06\\
8962	8.57032564622595e-06\\
8963	8.56210958039227e-06\\
8964	8.55390116855918e-06\\
8965	8.54569988204843e-06\\
8966	8.53750637964364e-06\\
8967	8.52932006463779e-06\\
8968	8.5211414514126e-06\\
8969	8.51297032491992e-06\\
8970	8.5048072932952e-06\\
8971	8.49665256400059e-06\\
8972	8.48850631673541e-06\\
8973	8.4803680493621e-06\\
8974	8.47223786105393e-06\\
8975	8.46411541895593e-06\\
8976	8.45600075328708e-06\\
8977	8.44789378114162e-06\\
8978	8.43979462312144e-06\\
8979	8.43170364466346e-06\\
8980	8.42362056934998e-06\\
8981	8.41554548174818e-06\\
8982	8.40747818160396e-06\\
8983	8.39941807081862e-06\\
8984	8.39136505355223e-06\\
8985	8.38332019136724e-06\\
8986	8.37528326297399e-06\\
8987	8.36725416945292e-06\\
8988	8.35923304450077e-06\\
8989	8.35121927094844e-06\\
8990	8.34321346235757e-06\\
8991	8.33521549297354e-06\\
8992	8.32722417209495e-06\\
8993	8.31923991719603e-06\\
8994	8.31126374515815e-06\\
8995	8.30329491981851e-06\\
8996	8.2953327666402e-06\\
8997	8.28737807299072e-06\\
8998	8.27943129865656e-06\\
8999	8.27149282544066e-06\\
9000	8.26356246733472e-06\\
9001	8.25564025534002e-06\\
9002	8.24772613512207e-06\\
9003	8.23981924978916e-06\\
9004	8.23191865176716e-06\\
9005	8.22402496469423e-06\\
9006	8.21613967373086e-06\\
9007	8.20826175134111e-06\\
9008	8.2003921137615e-06\\
9009	8.19252979835291e-06\\
9010	8.18467558822166e-06\\
9011	8.17682921509301e-06\\
9012	8.168990641944e-06\\
9013	8.16115906741945e-06\\
9014	8.15333493659528e-06\\
9015	8.14551805612902e-06\\
9016	8.1377086181142e-06\\
9017	8.12990608849714e-06\\
9018	8.12211100313333e-06\\
9019	8.11432353204772e-06\\
9020	8.1065426681595e-06\\
9021	8.09876982299566e-06\\
9022	8.09100465990528e-06\\
9023	8.08324728915432e-06\\
9024	8.07549767093824e-06\\
9025	8.06775590860249e-06\\
9026	8.06002167600353e-06\\
9027	8.05229460456659e-06\\
9028	8.04457530686822e-06\\
9029	8.03686379201026e-06\\
9030	8.0291593908521e-06\\
9031	8.02146252363872e-06\\
9032	8.01377216988628e-06\\
9033	8.00608919583299e-06\\
9034	7.99841372183704e-06\\
9035	7.99074554987057e-06\\
9036	7.98308510359517e-06\\
9037	7.97543250146715e-06\\
9038	7.96778756095141e-06\\
9039	7.96015011998795e-06\\
9040	7.95251928289842e-06\\
9041	7.94489553037752e-06\\
9042	7.93727959964775e-06\\
9043	7.92967139996664e-06\\
9044	7.92206998734014e-06\\
9045	7.9144755724032e-06\\
9046	7.90688754729598e-06\\
9047	7.89930754496754e-06\\
9048	7.89173533609291e-06\\
9049	7.88417063768876e-06\\
9050	7.87661304699336e-06\\
9051	7.86906307022934e-06\\
9052	7.86151985153307e-06\\
9053	7.85398333796812e-06\\
9054	7.84645433002826e-06\\
9055	7.83893239378333e-06\\
9056	7.83141818235836e-06\\
9057	7.82391159721524e-06\\
9058	7.8164124832866e-06\\
9059	7.80892021576008e-06\\
9060	7.80143435223493e-06\\
9061	7.79395600909647e-06\\
9062	7.78648536198372e-06\\
9063	7.779022271237e-06\\
9064	7.77156593428664e-06\\
9065	7.76411704769804e-06\\
9066	7.75667558930618e-06\\
9067	7.7492416850831e-06\\
9068	7.74181504470866e-06\\
9069	7.73439545604048e-06\\
9070	7.72698256075435e-06\\
9071	7.71957691252882e-06\\
9072	7.71217839437223e-06\\
9073	7.70478721325394e-06\\
9074	7.69740323715929e-06\\
9075	7.69002659135018e-06\\
9076	7.68265725675776e-06\\
9077	7.67529494669502e-06\\
9078	7.66793963928765e-06\\
9079	7.66059126286837e-06\\
9080	7.65324958471747e-06\\
9081	7.64591494174212e-06\\
9082	7.63858695758738e-06\\
9083	7.63126643398204e-06\\
9084	7.62395314184392e-06\\
9085	7.61664705701548e-06\\
9086	7.60934821869003e-06\\
9087	7.6020563490955e-06\\
9088	7.59477155231527e-06\\
9089	7.5874936270145e-06\\
9090	7.58022240796855e-06\\
9091	7.57295782514756e-06\\
9092	7.56569905127441e-06\\
9093	7.55844570257082e-06\\
9094	7.55120022767689e-06\\
9095	7.54396238747536e-06\\
9096	7.53673172635032e-06\\
9097	7.52950793321613e-06\\
9098	7.52229150611461e-06\\
9099	7.51508203575691e-06\\
9100	7.50787947213873e-06\\
9101	7.50068314714837e-06\\
9102	7.49349319356669e-06\\
9103	7.4863090186614e-06\\
9104	7.47913216833049e-06\\
9105	7.4719624070128e-06\\
9106	7.46479964401579e-06\\
9107	7.45764405967522e-06\\
9108	7.45049598926504e-06\\
9109	7.44335479915908e-06\\
9110	7.4362209884033e-06\\
9111	7.42909395008598e-06\\
9112	7.42197401489901e-06\\
9113	7.41486083351085e-06\\
9114	7.40775443244969e-06\\
9115	7.40065514985074e-06\\
9116	7.39356270448256e-06\\
9117	7.38647717459802e-06\\
9118	7.37939877266863e-06\\
9119	7.37232733358904e-06\\
9120	7.3652621773532e-06\\
9121	7.35820331074223e-06\\
9122	7.35115108109039e-06\\
9123	7.34410611064344e-06\\
9124	7.33706820258511e-06\\
9125	7.33003724476641e-06\\
9126	7.32301273871494e-06\\
9127	7.31599473270926e-06\\
9128	7.30898341387789e-06\\
9129	7.30197825351354e-06\\
9130	7.29497893861993e-06\\
9131	7.28798682948119e-06\\
9132	7.28100156158406e-06\\
9133	7.27402286135068e-06\\
9134	7.26705151706903e-06\\
9135	7.26008681862298e-06\\
9136	7.25312825611212e-06\\
9137	7.24617683189094e-06\\
9138	7.23923233081444e-06\\
9139	7.23229470784127e-06\\
9140	7.22536391129182e-06\\
9141	7.21843964976383e-06\\
9142	7.21152214538809e-06\\
9143	7.20461112368195e-06\\
9144	7.19770682794807e-06\\
9145	7.19080935257408e-06\\
9146	7.18391840004808e-06\\
9147	7.17703249698792e-06\\
9148	7.17015396952393e-06\\
9149	7.16328193005447e-06\\
9150	7.15641676587999e-06\\
9151	7.14955848776931e-06\\
9152	7.14270728613545e-06\\
9153	7.13586296904291e-06\\
9154	7.12902460939888e-06\\
9155	7.12219257233675e-06\\
9156	7.11536722068066e-06\\
9157	7.10854874100273e-06\\
9158	7.10173679262101e-06\\
9159	7.09493159362205e-06\\
9160	7.08813280043846e-06\\
9161	7.08134071767131e-06\\
9162	7.07455533666843e-06\\
9163	7.06777600365984e-06\\
9164	7.06100365034161e-06\\
9165	7.05423799760061e-06\\
9166	7.04747863972158e-06\\
9167	7.04072557524848e-06\\
9168	7.03397885639948e-06\\
9169	7.02723906235656e-06\\
9170	7.02050543249155e-06\\
9171	7.01377866453529e-06\\
9172	7.0070586176361e-06\\
9173	7.00034465238505e-06\\
9174	6.99363679593791e-06\\
9175	6.98693561773694e-06\\
9176	6.98024100423328e-06\\
9177	6.97355294965217e-06\\
9178	6.96687111710208e-06\\
9179	6.96019512928952e-06\\
9180	6.95352558205001e-06\\
9181	6.94686154997475e-06\\
9182	6.94020433890798e-06\\
9183	6.93355391397778e-06\\
9184	6.9269092791132e-06\\
9185	6.92027117675685e-06\\
9186	6.91363947675724e-06\\
9187	6.90701449124887e-06\\
9188	6.90039599875846e-06\\
9189	6.89378358215087e-06\\
9190	6.88717785886136e-06\\
9191	6.88057845146242e-06\\
9192	6.87398490155025e-06\\
9193	6.86739765183535e-06\\
9194	6.86081733455124e-06\\
9195	6.8542434376169e-06\\
9196	6.84767621639578e-06\\
9197	6.8411150083808e-06\\
9198	6.83455919047518e-06\\
9199	6.82801011107896e-06\\
9200	6.82146720431619e-06\\
9201	6.81493105714209e-06\\
9202	6.80840129384246e-06\\
9203	6.80187765381197e-06\\
9204	6.79535933293734e-06\\
9205	6.78884704184263e-06\\
9206	6.78234028814513e-06\\
9207	6.77583974670192e-06\\
9208	6.76934547040841e-06\\
9209	6.76285794291197e-06\\
9210	6.75637696440788e-06\\
9211	6.74990228916759e-06\\
9212	6.74343437026395e-06\\
9213	6.73697311277308e-06\\
9214	6.73051847385294e-06\\
9215	6.72406999634891e-06\\
9216	6.71762720097623e-06\\
9217	6.71119045624855e-06\\
9218	6.70476001907217e-06\\
9219	6.69833610755277e-06\\
9220	6.69191875111104e-06\\
9221	6.68550668180816e-06\\
9222	6.67910115029471e-06\\
9223	6.67270165973114e-06\\
9224	6.66630827648181e-06\\
9225	6.6599206911266e-06\\
9226	6.65353966749676e-06\\
9227	6.64716518428435e-06\\
9228	6.64079701891897e-06\\
9229	6.6344351203756e-06\\
9230	6.62807880641249e-06\\
9231	6.62172837814417e-06\\
9232	6.61538421737935e-06\\
9233	6.60904649264262e-06\\
9234	6.60271515484141e-06\\
9235	6.59638997701375e-06\\
9236	6.59007088993605e-06\\
9237	6.58375737656544e-06\\
9238	6.57745015191457e-06\\
9239	6.57114848816911e-06\\
9240	6.56485291746618e-06\\
9241	6.55856324308249e-06\\
9242	6.55227942732013e-06\\
9243	6.54600203768598e-06\\
9244	6.53973084067461e-06\\
9245	6.53346592913821e-06\\
9246	6.52720666181738e-06\\
9247	6.52095206954039e-06\\
9248	6.51470419765738e-06\\
9249	6.50846288362732e-06\\
9250	6.50222799015998e-06\\
9251	6.49599936756424e-06\\
9252	6.48977686578161e-06\\
9253	6.48355988827872e-06\\
9254	6.47734881569015e-06\\
9255	6.47114356803923e-06\\
9256	6.46494450820114e-06\\
9257	6.45875159462397e-06\\
9258	6.45256460688541e-06\\
9259	6.44638364289188e-06\\
9260	6.44020832176998e-06\\
9261	6.43403783610921e-06\\
9262	6.42787340577881e-06\\
9263	6.42171425015244e-06\\
9264	6.41556129280281e-06\\
9265	6.40941480995652e-06\\
9266	6.40327459015302e-06\\
9267	6.39713978613399e-06\\
9268	6.39101140974918e-06\\
9269	6.3848890601361e-06\\
9270	6.37877266914574e-06\\
9271	6.37266223589984e-06\\
9272	6.36655735430514e-06\\
9273	6.36045857826131e-06\\
9274	6.35436593745556e-06\\
9275	6.34827932376875e-06\\
9276	6.34219863809214e-06\\
9277	6.33612334211485e-06\\
9278	6.33005397005591e-06\\
9279	6.32399004827542e-06\\
9280	6.31793099848665e-06\\
9281	6.31187814009014e-06\\
9282	6.30583167015275e-06\\
9283	6.29979110031826e-06\\
9284	6.2937564406672e-06\\
9285	6.28772737904761e-06\\
9286	6.28170415459613e-06\\
9287	6.27568569850527e-06\\
9288	6.26967340495435e-06\\
9289	6.26366726815272e-06\\
9290	6.25766709228857e-06\\
9291	6.25167179749405e-06\\
9292	6.2456822253914e-06\\
9293	6.23969890050436e-06\\
9294	6.23372124897411e-06\\
9295	6.22774925921677e-06\\
9296	6.22178326289406e-06\\
9297	6.21582325864286e-06\\
9298	6.2098687474822e-06\\
9299	6.20392022979619e-06\\
9300	6.19797774558324e-06\\
9301	6.19204100424734e-06\\
9302	6.18611008737702e-06\\
9303	6.18018485954393e-06\\
9304	6.174265456994e-06\\
9305	6.16835146500582e-06\\
9306	6.16244337074222e-06\\
9307	6.15654121894566e-06\\
9308	6.15064449972484e-06\\
9309	6.14475356908097e-06\\
9310	6.13886818181189e-06\\
9311	6.13298865705306e-06\\
9312	6.12711484475408e-06\\
9313	6.12124667661197e-06\\
9314	6.11538414638785e-06\\
9315	6.10952736619897e-06\\
9316	6.10367591262612e-06\\
9317	6.09783030422742e-06\\
9318	6.09199027012007e-06\\
9319	6.08615516446469e-06\\
9320	6.08032581630845e-06\\
9321	6.07450238951876e-06\\
9322	6.0686845977769e-06\\
9323	6.06287256747462e-06\\
9324	6.0570660134566e-06\\
9325	6.05126494634109e-06\\
9326	6.04546968130261e-06\\
9327	6.03967987419447e-06\\
9328	6.03389508925842e-06\\
9329	6.02811595977925e-06\\
9330	6.02234217898625e-06\\
9331	6.01657423365468e-06\\
9332	6.01081097422498e-06\\
9333	6.00505302725634e-06\\
9334	5.99930104388435e-06\\
9335	5.99355441089125e-06\\
9336	5.98781326510311e-06\\
9337	5.98207761733658e-06\\
9338	5.97634751871464e-06\\
9339	5.97062343278807e-06\\
9340	5.9649050166673e-06\\
9341	5.95919238050691e-06\\
9342	5.95348525864058e-06\\
9343	5.94778375967808e-06\\
9344	5.94208761900329e-06\\
9345	5.93639714224963e-06\\
9346	5.93071185227898e-06\\
9347	5.92503219237343e-06\\
9348	5.9193575052654e-06\\
9349	5.91368863642327e-06\\
9350	5.90802540123648e-06\\
9351	5.90236759528677e-06\\
9352	5.89671541338712e-06\\
9353	5.89106882838308e-06\\
9354	5.88542709726672e-06\\
9355	5.87979076721884e-06\\
9356	5.87415994597291e-06\\
9357	5.86853407312224e-06\\
9358	5.86291287519299e-06\\
9359	5.85729746390759e-06\\
9360	5.85168775027202e-06\\
9361	5.84608329391496e-06\\
9362	5.84048459812311e-06\\
9363	5.83489136499135e-06\\
9364	5.82930366981386e-06\\
9365	5.82372112864948e-06\\
9366	5.8181434962394e-06\\
9367	5.81256995490165e-06\\
9368	5.80700111421781e-06\\
9369	5.8014375634386e-06\\
9370	5.79587992472567e-06\\
9371	5.79032799404948e-06\\
9372	5.78478195172883e-06\\
9373	5.77924134291034e-06\\
9374	5.77370616058174e-06\\
9375	5.76817600026851e-06\\
9376	5.76265082406703e-06\\
9377	5.7571300542416e-06\\
9378	5.7516146613499e-06\\
9379	5.74610519038924e-06\\
9380	5.74060147740589e-06\\
9381	5.73510330520873e-06\\
9382	5.72961019404617e-06\\
9383	5.72412277851824e-06\\
9384	5.71864065276829e-06\\
9385	5.71316327403307e-06\\
9386	5.70769104714082e-06\\
9387	5.7022244201059e-06\\
9388	5.69676331630178e-06\\
9389	5.69130753941923e-06\\
9390	5.68585720693422e-06\\
9391	5.68041219520116e-06\\
9392	5.6749726424973e-06\\
9393	5.66953789156097e-06\\
9394	5.66410853965337e-06\\
9395	5.65868447932036e-06\\
9396	5.65326584707566e-06\\
9397	5.64785249586574e-06\\
9398	5.6424438041355e-06\\
9399	5.63704064726307e-06\\
9400	5.63164255217281e-06\\
9401	5.62624980957409e-06\\
9402	5.62086188738141e-06\\
9403	5.61547914850263e-06\\
9404	5.61010148388791e-06\\
9405	5.60472889883174e-06\\
9406	5.59936176746526e-06\\
9407	5.59399988292768e-06\\
9408	5.58864322090071e-06\\
9409	5.58329122382336e-06\\
9410	5.577944366662e-06\\
9411	5.57260252910504e-06\\
9412	5.56726600033428e-06\\
9413	5.56193489774332e-06\\
9414	5.5566088321418e-06\\
9415	5.55128754252615e-06\\
9416	5.54597154391501e-06\\
9417	5.54066089240208e-06\\
9418	5.53535554509631e-06\\
9419	5.53005520085983e-06\\
9420	5.5247594657585e-06\\
9421	5.51946862809609e-06\\
9422	5.51418307436019e-06\\
9423	5.50890252477176e-06\\
9424	5.50362718536727e-06\\
9425	5.49835715962425e-06\\
9426	5.49309220812978e-06\\
9427	5.48783209327074e-06\\
9428	5.48257739849469e-06\\
9429	5.47732786477802e-06\\
9430	5.47208355693659e-06\\
9431	5.46684398489247e-06\\
9432	5.46160961029869e-06\\
9433	5.45637983869882e-06\\
9434	5.45115520846249e-06\\
9435	5.44593556302517e-06\\
9436	5.44072092078067e-06\\
9437	5.43551123353534e-06\\
9438	5.43030664224988e-06\\
9439	5.42510725726996e-06\\
9440	5.41991272094963e-06\\
9441	5.41472299359569e-06\\
9442	5.40953840836034e-06\\
9443	5.40435906337559e-06\\
9444	5.39918480001279e-06\\
9445	5.3940155270771e-06\\
9446	5.38885139491601e-06\\
9447	5.3836922393993e-06\\
9448	5.37853748795954e-06\\
9449	5.37338782013463e-06\\
9450	5.36824323441773e-06\\
9451	5.36310350014696e-06\\
9452	5.35796874338723e-06\\
9453	5.35283797857499e-06\\
9454	5.34771212906735e-06\\
9455	5.34259055232992e-06\\
9456	5.33747366661688e-06\\
9457	5.3323623059613e-06\\
9458	5.32725576060135e-06\\
9459	5.32215380431807e-06\\
9460	5.3170567736358e-06\\
9461	5.31196479989358e-06\\
9462	5.30687810577041e-06\\
9463	5.30179635087229e-06\\
9464	5.29671960529654e-06\\
9465	5.2916481656162e-06\\
9466	5.28658181402107e-06\\
9467	5.28152048429285e-06\\
9468	5.27646378178635e-06\\
9469	5.27141156297367e-06\\
9470	5.26636362203551e-06\\
9471	5.26131983626669e-06\\
9472	5.25628112136076e-06\\
9473	5.25124715294842e-06\\
9474	5.24621800068191e-06\\
9475	5.24119362982331e-06\\
9476	5.23617416721822e-06\\
9477	5.23116011243288e-06\\
9478	5.22615116475194e-06\\
9479	5.2211470409432e-06\\
9480	5.21614790975511e-06\\
9481	5.2111536588051e-06\\
9482	5.20616335208236e-06\\
9483	5.20117770979517e-06\\
9484	5.19619673954672e-06\\
9485	5.1912200346319e-06\\
9486	5.18624806761473e-06\\
9487	5.18128143880032e-06\\
9488	5.17631984823401e-06\\
9489	5.17136269428095e-06\\
9490	5.16641040628234e-06\\
9491	5.16146298679437e-06\\
9492	5.15652029614951e-06\\
9493	5.15158273165013e-06\\
9494	5.14664970273606e-06\\
9495	5.14172143659905e-06\\
9496	5.13679823332818e-06\\
9497	5.13187969268614e-06\\
9498	5.12696539916353e-06\\
9499	5.12205598175201e-06\\
9500	5.11715082003253e-06\\
9501	5.1122509151732e-06\\
9502	5.10735596269454e-06\\
9503	5.1024657411019e-06\\
9504	5.09758028116114e-06\\
9505	5.09269975612981e-06\\
9506	5.08782406501957e-06\\
9507	5.08295292397668e-06\\
9508	5.07808676658101e-06\\
9509	5.0732248441024e-06\\
9510	5.06836668512992e-06\\
9511	5.06351243163985e-06\\
9512	5.05866339971828e-06\\
9513	5.05381952445319e-06\\
9514	5.04898059554881e-06\\
9515	5.04414660849261e-06\\
9516	5.03931734885658e-06\\
9517	5.03449249304943e-06\\
9518	5.02967182712271e-06\\
9519	5.02485624337515e-06\\
9520	5.0200455724566e-06\\
9521	5.01523926700806e-06\\
9522	5.01043769152178e-06\\
9523	5.00564063759791e-06\\
9524	5.00084799277041e-06\\
9525	4.99606033169582e-06\\
9526	4.9912768459704e-06\\
9527	4.98649824623748e-06\\
9528	4.9817245226884e-06\\
9529	4.97695546045703e-06\\
9530	4.97219109175347e-06\\
9531	4.9674312748925e-06\\
9532	4.96267613565576e-06\\
9533	4.95792528953696e-06\\
9534	4.95317798031017e-06\\
9535	4.94843533918595e-06\\
9536	4.94369771258932e-06\\
9537	4.93896489977698e-06\\
9538	4.93423687950607e-06\\
9539	4.92951320427729e-06\\
9540	4.92479437398449e-06\\
9541	4.92007985965201e-06\\
9542	4.91537012068329e-06\\
9543	4.91066500151238e-06\\
9544	4.90596396328485e-06\\
9545	4.9012676947646e-06\\
9546	4.89657592717939e-06\\
9547	4.89188891222801e-06\\
9548	4.88720635746369e-06\\
9549	4.88252827563327e-06\\
9550	4.87785486281585e-06\\
9551	4.87318584403708e-06\\
9552	4.86852104157992e-06\\
9553	4.86386017159829e-06\\
9554	4.85920379382581e-06\\
9555	4.85455192653956e-06\\
9556	4.84990441676926e-06\\
9557	4.84526101373117e-06\\
9558	4.84062206013404e-06\\
9559	4.83598773922695e-06\\
9560	4.83135811253348e-06\\
9561	4.82673267105724e-06\\
9562	4.82211208323557e-06\\
9563	4.81749618745584e-06\\
9564	4.81288420187411e-06\\
9565	4.80827601390514e-06\\
9566	4.80367201552323e-06\\
9567	4.79907273702973e-06\\
9568	4.79447830386408e-06\\
9569	4.78988843960072e-06\\
9570	4.78530308407714e-06\\
9571	4.78072240088144e-06\\
9572	4.77614594401135e-06\\
9573	4.77157410327958e-06\\
9574	4.76700674712026e-06\\
9575	4.76244396162307e-06\\
9576	4.75788565059282e-06\\
9577	4.75333112069357e-06\\
9578	4.74878073757673e-06\\
9579	4.74423502404201e-06\\
9580	4.73969345971418e-06\\
9581	4.73515564903714e-06\\
9582	4.73062231817739e-06\\
9583	4.72609342204323e-06\\
9584	4.72156903865483e-06\\
9585	4.71704889331533e-06\\
9586	4.71253351833828e-06\\
9587	4.70802251604085e-06\\
9588	4.70351602390858e-06\\
9589	4.69901376639279e-06\\
9590	4.694515973569e-06\\
9591	4.69002270326811e-06\\
9592	4.68553382158563e-06\\
9593	4.6810492874839e-06\\
9594	4.67656873110611e-06\\
9595	4.67209197151216e-06\\
9596	4.66761946719446e-06\\
9597	4.6631515171134e-06\\
9598	4.65868785534159e-06\\
9599	4.65422849998293e-06\\
9600	4.64977370457475e-06\\
9601	4.64532337521791e-06\\
9602	4.64087733816396e-06\\
9603	4.63643557875257e-06\\
9604	4.6319977000412e-06\\
9605	4.62756406049671e-06\\
9606	4.62313488110281e-06\\
9607	4.61870986537164e-06\\
9608	4.61428911723025e-06\\
9609	4.60987228677512e-06\\
9610	4.60545967917271e-06\\
9611	4.60105147165424e-06\\
9612	4.5966471354256e-06\\
9613	4.5922467918398e-06\\
9614	4.58785088390278e-06\\
9615	4.58345947646342e-06\\
9616	4.57907179627839e-06\\
9617	4.57468826405894e-06\\
9618	4.57030903008246e-06\\
9619	4.56593433252699e-06\\
9620	4.56156349089433e-06\\
9621	4.55719726502979e-06\\
9622	4.55283515950828e-06\\
9623	4.54847730640032e-06\\
9624	4.5441233971754e-06\\
9625	4.53977371078415e-06\\
9626	4.53542832415129e-06\\
9627	4.53108721665137e-06\\
9628	4.52675040606296e-06\\
9629	4.52241792857653e-06\\
9630	4.51808970948249e-06\\
9631	4.51376547319545e-06\\
9632	4.50944556381444e-06\\
9633	4.50512974648865e-06\\
9634	4.50081819853472e-06\\
9635	4.49651095864153e-06\\
9636	4.4922075271379e-06\\
9637	4.48790840893616e-06\\
9638	4.4836130417534e-06\\
9639	4.47932189591141e-06\\
9640	4.47503474638116e-06\\
9641	4.4707513919921e-06\\
9642	4.46647231787954e-06\\
9643	4.46219754845119e-06\\
9644	4.457926844875e-06\\
9645	4.45366045139628e-06\\
9646	4.44939791332856e-06\\
9647	4.44513917893134e-06\\
9648	4.44088472247677e-06\\
9649	4.43663404261765e-06\\
9650	4.43238753519148e-06\\
9651	4.42814503643534e-06\\
9652	4.42390653868676e-06\\
9653	4.41967181775465e-06\\
9654	4.41544085395758e-06\\
9655	4.41121409152042e-06\\
9656	4.40699146866627e-06\\
9657	4.40277321438554e-06\\
9658	4.39855919506339e-06\\
9659	4.39434938832021e-06\\
9660	4.39014335243192e-06\\
9661	4.38594172059134e-06\\
9662	4.38174418798417e-06\\
9663	4.37755083907829e-06\\
9664	4.37336141040389e-06\\
9665	4.36917615053838e-06\\
9666	4.36499480345243e-06\\
9667	4.36081754499239e-06\\
9668	4.35664422942261e-06\\
9669	4.35247484441081e-06\\
9670	4.3483094075916e-06\\
9671	4.34414818002905e-06\\
9672	4.33999099264451e-06\\
9673	4.33583781977811e-06\\
9674	4.33168852288261e-06\\
9675	4.32754292763163e-06\\
9676	4.3234013383342e-06\\
9677	4.3192637629368e-06\\
9678	4.31513033475412e-06\\
9679	4.31100101915572e-06\\
9680	4.3068754821481e-06\\
9681	4.30275405569829e-06\\
9682	4.29863666937297e-06\\
9683	4.2945233219842e-06\\
9684	4.29041384652087e-06\\
9685	4.28630813256853e-06\\
9686	4.28220596000121e-06\\
9687	4.27810729986278e-06\\
9688	4.27401281344081e-06\\
9689	4.26992254033591e-06\\
9690	4.26583627240471e-06\\
9691	4.26175343979189e-06\\
9692	4.25767448885593e-06\\
9693	4.25359975265804e-06\\
9694	4.2495290883386e-06\\
9695	4.2454625077523e-06\\
9696	4.24139997846539e-06\\
9697	4.2373414340935e-06\\
9698	4.2332869464772e-06\\
9699	4.22923602417016e-06\\
9700	4.22518906634204e-06\\
9701	4.22114613786919e-06\\
9702	4.21710716886583e-06\\
9703	4.21307189088374e-06\\
9704	4.20904041816546e-06\\
9705	4.20501252423508e-06\\
9706	4.20098856891817e-06\\
9707	4.19696835369912e-06\\
9708	4.19295137986935e-06\\
9709	4.1889381852265e-06\\
9710	4.18492873039458e-06\\
9711	4.18092350749924e-06\\
9712	4.1769224389554e-06\\
9713	4.17292531345979e-06\\
9714	4.16893204061386e-06\\
9715	4.1649427801304e-06\\
9716	4.16095716717333e-06\\
9717	4.15697548683067e-06\\
9718	4.15299732818202e-06\\
9719	4.14902287202708e-06\\
9720	4.14505238691356e-06\\
9721	4.14108569509533e-06\\
9722	4.13712306129604e-06\\
9723	4.13316412851771e-06\\
9724	4.12920908788612e-06\\
9725	4.12525794448642e-06\\
9726	4.12131069709602e-06\\
9727	4.11736738370322e-06\\
9728	4.11342756679297e-06\\
9729	4.10949162875686e-06\\
9730	4.10555956201027e-06\\
9731	4.10163135511177e-06\\
9732	4.09770675748462e-06\\
9733	4.09378559066511e-06\\
9734	4.08986845784979e-06\\
9735	4.08595500119892e-06\\
9736	4.08204545597743e-06\\
9737	4.07813960848779e-06\\
9738	4.07423751887458e-06\\
9739	4.07033918959465e-06\\
9740	4.06644470283563e-06\\
9741	4.06255396646708e-06\\
9742	4.05866661076548e-06\\
9743	4.05478318445579e-06\\
9744	4.05090358511233e-06\\
9745	4.047027030741e-06\\
9746	4.04315445749697e-06\\
9747	4.03928584064508e-06\\
9748	4.03542087984462e-06\\
9749	4.03155946311804e-06\\
9750	4.02770112185709e-06\\
9751	4.02384624855176e-06\\
9752	4.01999553113103e-06\\
9753	4.01614872007153e-06\\
9754	4.0123053577664e-06\\
9755	4.00846548130255e-06\\
9756	4.00462948088804e-06\\
9757	4.00079686383229e-06\\
9758	3.99696817344145e-06\\
9759	3.99314328652227e-06\\
9760	3.98932226512119e-06\\
9761	3.98550508195963e-06\\
9762	3.98169160863332e-06\\
9763	3.97788186558395e-06\\
9764	3.97407583658316e-06\\
9765	3.97027311180389e-06\\
9766	3.96647398159561e-06\\
9767	3.96267840580513e-06\\
9768	3.95888622189035e-06\\
9769	3.95509776938637e-06\\
9770	3.9513133002714e-06\\
9771	3.94753250191552e-06\\
9772	3.94375546901167e-06\\
9773	3.93998214907203e-06\\
9774	3.93621237506492e-06\\
9775	3.9324454985492e-06\\
9776	3.928682362006e-06\\
9777	3.92492314412872e-06\\
9778	3.92116760305739e-06\\
9779	3.91741578442645e-06\\
9780	3.91366751997942e-06\\
9781	3.90992297262747e-06\\
9782	3.90618184043819e-06\\
9783	3.9024444786197e-06\\
9784	3.8987106991115e-06\\
9785	3.89498051337893e-06\\
9786	3.89125401449435e-06\\
9787	3.88753121719003e-06\\
9788	3.88381207235159e-06\\
9789	3.88009629192049e-06\\
9790	3.87638310456474e-06\\
9791	3.87267354896464e-06\\
9792	3.86896786263817e-06\\
9793	3.86526604624676e-06\\
9794	3.86156791701163e-06\\
9795	3.85787305693572e-06\\
9796	3.85418106902848e-06\\
9797	3.85049269117114e-06\\
9798	3.84680791811289e-06\\
9799	3.84312679021092e-06\\
9800	3.8394492328282e-06\\
9801	3.83577536244122e-06\\
9802	3.8321052319671e-06\\
9803	3.82843884784779e-06\\
9804	3.82477581870366e-06\\
9805	3.82111636469458e-06\\
9806	3.81746033398264e-06\\
9807	3.81380787744254e-06\\
9808	3.81015886828308e-06\\
9809	3.80651348322214e-06\\
9810	3.80287163346575e-06\\
9811	3.79923338373789e-06\\
9812	3.79559867492437e-06\\
9813	3.7919675339738e-06\\
9814	3.78834000879417e-06\\
9815	3.7847159090443e-06\\
9816	3.78109522037007e-06\\
9817	3.77747747034983e-06\\
9818	3.77386232212635e-06\\
9819	3.77025112393894e-06\\
9820	3.766643654894e-06\\
9821	3.76303966729641e-06\\
9822	3.75943874233667e-06\\
9823	3.75584148609192e-06\\
9824	3.7522477484753e-06\\
9825	3.7486576284264e-06\\
9826	3.74507112644705e-06\\
9827	3.74148770695726e-06\\
9828	3.73790780154688e-06\\
9829	3.73433138340406e-06\\
9830	3.73075864766998e-06\\
9831	3.72718929355086e-06\\
9832	3.72362328208102e-06\\
9833	3.72006063415737e-06\\
9834	3.71650147360591e-06\\
9835	3.71294584008865e-06\\
9836	3.70939357624185e-06\\
9837	3.70584463707932e-06\\
9838	3.70229883773955e-06\\
9839	3.69875673710242e-06\\
9840	3.69521808144659e-06\\
9841	3.69168281162888e-06\\
9842	3.68815032228409e-06\\
9843	3.68462155947825e-06\\
9844	3.68109640384233e-06\\
9845	3.67757443602853e-06\\
9846	3.67405581572576e-06\\
9847	3.67054082580981e-06\\
9848	3.66702925172962e-06\\
9849	3.6635209497853e-06\\
9850	3.66001582854649e-06\\
9851	3.65651417271949e-06\\
9852	3.65301592647483e-06\\
9853	3.64952108531026e-06\\
9854	3.64602955167074e-06\\
9855	3.64254146493945e-06\\
9856	3.63905672455613e-06\\
9857	3.63557522274915e-06\\
9858	3.63209724451094e-06\\
9859	3.62862270187149e-06\\
9860	3.62515161527673e-06\\
9861	3.62168394537335e-06\\
9862	3.61821965227868e-06\\
9863	3.6147584328542e-06\\
9864	3.61130060530744e-06\\
9865	3.60784620501592e-06\\
9866	3.60439492058715e-06\\
9867	3.60094684398621e-06\\
9868	3.5975020332801e-06\\
9869	3.59406066483837e-06\\
9870	3.59062248680593e-06\\
9871	3.58718777264075e-06\\
9872	3.58375636511592e-06\\
9873	3.58032835188542e-06\\
9874	3.57690367645292e-06\\
9875	3.57348224386794e-06\\
9876	3.57006367105017e-06\\
9877	3.56664781253141e-06\\
9878	3.56323526610748e-06\\
9879	3.55982611035565e-06\\
9880	3.55642035530492e-06\\
9881	3.55301806576105e-06\\
9882	3.54961921178257e-06\\
9883	3.54622375299259e-06\\
9884	3.54283168880318e-06\\
9885	3.53944253924423e-06\\
9886	3.53605646053297e-06\\
9887	3.53267326732731e-06\\
9888	3.52929326991211e-06\\
9889	3.52591681392783e-06\\
9890	3.52254385378189e-06\\
9891	3.51917430191744e-06\\
9892	3.51580784336028e-06\\
9893	3.51244463334458e-06\\
9894	3.50908486704075e-06\\
9895	3.50572824384511e-06\\
9896	3.50237479973832e-06\\
9897	3.49902457384889e-06\\
9898	3.49567764614251e-06\\
9899	3.49233348650315e-06\\
9900	3.48899231188832e-06\\
9901	3.48565440146323e-06\\
9902	3.48231970001904e-06\\
9903	3.47898816010048e-06\\
9904	3.47565952883829e-06\\
9905	3.47233438177661e-06\\
9906	3.46901266865771e-06\\
9907	3.46569429470787e-06\\
9908	3.46237910343485e-06\\
9909	3.45906681567033e-06\\
9910	3.45575736455972e-06\\
9911	3.45245088000614e-06\\
9912	3.4491479407219e-06\\
9913	3.44584837821825e-06\\
9914	3.44255171662401e-06\\
9915	3.43925845282498e-06\\
9916	3.43596823292129e-06\\
9917	3.43268122139235e-06\\
9918	3.42939762809983e-06\\
9919	3.42611734988352e-06\\
9920	3.4228403942496e-06\\
9921	3.41956652044039e-06\\
9922	3.41629574111297e-06\\
9923	3.41302797143545e-06\\
9924	3.40976341587655e-06\\
9925	3.40650209201946e-06\\
9926	3.40324397788041e-06\\
9927	3.39998905180262e-06\\
9928	3.39673732041607e-06\\
9929	3.39348869754851e-06\\
9930	3.39024294111315e-06\\
9931	3.38700036507602e-06\\
9932	3.38376090180013e-06\\
9933	3.38052467020015e-06\\
9934	3.37729125187811e-06\\
9935	3.37406101667775e-06\\
9936	3.37083404675556e-06\\
9937	3.36761018890838e-06\\
9938	3.36438934699873e-06\\
9939	3.3611715864982e-06\\
9940	3.35795680647551e-06\\
9941	3.35474499976136e-06\\
9942	3.35153640145463e-06\\
9943	3.34833094991548e-06\\
9944	3.34512865819806e-06\\
9945	3.34192954772963e-06\\
9946	3.33873356520102e-06\\
9947	3.33554072093462e-06\\
9948	3.33235069876821e-06\\
9949	3.32916376708419e-06\\
9950	3.32597994186563e-06\\
9951	3.32279910060293e-06\\
9952	3.31962130649989e-06\\
9953	3.31644635797506e-06\\
9954	3.31327417490086e-06\\
9955	3.31010481603454e-06\\
9956	3.3069384619931e-06\\
9957	3.30377516089884e-06\\
9958	3.30061489835077e-06\\
9959	3.29745791720647e-06\\
9960	3.29430383655672e-06\\
9961	3.291152295642e-06\\
9962	3.288003986764e-06\\
9963	3.28485884011786e-06\\
9964	3.28171696535826e-06\\
9965	3.2785782712535e-06\\
9966	3.27544245300809e-06\\
9967	3.27230927660407e-06\\
9968	3.26917912524394e-06\\
9969	3.26605209787065e-06\\
9970	3.26292800126851e-06\\
9971	3.259807013254e-06\\
9972	3.25668895356322e-06\\
9973	3.25357369407374e-06\\
9974	3.25046131741454e-06\\
9975	3.24735176138101e-06\\
9976	3.24424547013245e-06\\
9977	3.24114240321381e-06\\
9978	3.23804248267223e-06\\
9979	3.23494564171615e-06\\
9980	3.23185187555693e-06\\
9981	3.22876076527044e-06\\
9982	3.22567264100169e-06\\
9983	3.22258758600327e-06\\
9984	3.21950547398313e-06\\
9985	3.21642641064381e-06\\
9986	3.21335008960322e-06\\
9987	3.21027684221894e-06\\
9988	3.20720670087903e-06\\
9989	3.2041394932066e-06\\
9990	3.20107508625149e-06\\
9991	3.19801331429157e-06\\
9992	3.19495463324524e-06\\
9993	3.1918986492401e-06\\
9994	3.18884541074628e-06\\
9995	3.18579530533968e-06\\
9996	3.18274820840313e-06\\
9997	3.17970418968951e-06\\
9998	3.17666327128756e-06\\
9999	3.17362527626229e-06\\
10000	3.17058977349528e-06\\
};
\addlegendentry{Eco-PANDA}

\addplot [color=blue, dashdotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.488371298709859\\
2	0.488371298709859\\
3	0.48574790150804\\
4	0.482811605034807\\
5	0.479865669530262\\
6	0.476916582865106\\
7	0.473993139721675\\
8	0.471090694780569\\
9	0.468205897213529\\
10	0.465340489058951\\
11	0.462492442805259\\
12	0.459669138966193\\
13	0.456860540393244\\
14	0.45407507450097\\
15	0.451308421598321\\
16	0.448558884220909\\
17	0.445835685865945\\
18	0.443126709227029\\
19	0.440436889967352\\
20	0.43776965352215\\
21	0.435118701275564\\
22	0.432486857361897\\
23	0.42987674301604\\
24	0.427284466143629\\
25	0.424707425887748\\
26	0.422150551815141\\
27	0.419609034332241\\
28	0.417085509352948\\
29	0.414576719076703\\
30	0.412088041995777\\
31	0.409615128310308\\
32	0.407155477782965\\
33	0.404715707388559\\
34	0.402299514524485\\
35	0.399896080258397\\
36	0.397507205426698\\
37	0.395139222749679\\
38	0.392786204875565\\
39	0.39045185800966\\
40	0.38812920282832\\
41	0.385821210378271\\
42	0.383529956825134\\
43	0.381254334426461\\
44	0.378998167060947\\
45	0.37675711658044\\
46	0.374529164302452\\
47	0.37231791874706\\
48	0.370121617631546\\
49	0.36794254729155\\
50	0.365774380563663\\
51	0.363627084611981\\
52	0.361489806406793\\
53	0.359366092696992\\
54	0.357253529140689\\
55	0.355152385848263\\
56	0.353073321988486\\
57	0.351007370682643\\
58	0.348958901198904\\
59	0.346925151847747\\
60	0.344902655086824\\
61	0.342894413379513\\
62	0.340902026984698\\
63	0.33891806630312\\
64	0.33695198430308\\
65	0.335002826722388\\
66	0.333063793039159\\
67	0.331137494511007\\
68	0.329223541095785\\
69	0.32732451440394\\
70	0.325437279306076\\
71	0.323563533338131\\
72	0.321703487622318\\
73	0.319853190127039\\
74	0.318016526435543\\
75	0.316193696048484\\
76	0.314384266828163\\
77	0.312584312950359\\
78	0.310794151282102\\
79	0.309017228891947\\
80	0.307251571573022\\
81	0.305500057932757\\
82	0.303758552219179\\
83	0.302030914732146\\
84	0.300316298775888\\
85	0.298610210636494\\
86	0.296917447963497\\
87	0.295234563129452\\
88	0.293563255614879\\
89	0.291905895875359\\
90	0.290258256010432\\
91	0.288622933532784\\
92	0.286996315963399\\
93	0.285378157839846\\
94	0.283771085488893\\
95	0.282179291459977\\
96	0.280596338506812\\
97	0.279023163451651\\
98	0.277464860501178\\
99	0.275913476482464\\
100	0.274374142036903\\
101	0.272842097273449\\
102	0.271323822824923\\
103	0.269814197139374\\
104	0.268314236965809\\
105	0.266821133336115\\
106	0.265340836025081\\
107	0.263867045784023\\
108	0.262401398105908\\
109	0.26095130152568\\
110	0.259509532677422\\
111	0.258075365515546\\
112	0.25665214673583\\
113	0.255239497814273\\
114	0.253833198916627\\
115	0.252435297853044\\
116	0.251047933668902\\
117	0.24967106483121\\
118	0.248304462998667\\
119	0.246944846063162\\
120	0.245593155645149\\
121	0.244251012093462\\
122	0.242919613842008\\
123	0.241595902804938\\
124	0.240278927386507\\
125	0.238972295538318\\
126	0.237673657146774\\
127	0.236385316338463\\
128	0.235104006900498\\
129	0.233832038382013\\
130	0.232567316366789\\
131	0.231312347804495\\
132	0.230065123907076\\
133	0.228825161646063\\
134	0.227592767073825\\
135	0.226369024180619\\
136	0.225152911464907\\
137	0.22394452134731\\
138	0.222742910258173\\
139	0.221548702496573\\
140	0.220361351250453\\
141	0.219178621200089\\
142	0.218009335090487\\
143	0.216845279307261\\
144	0.215689886913584\\
145	0.214541861798855\\
146	0.213402435869701\\
147	0.212271133320262\\
148	0.211145183935749\\
149	0.210027595767225\\
150	0.208918651086154\\
151	0.207815526323049\\
152	0.20671955496258\\
153	0.205631218595136\\
154	0.204549302862248\\
155	0.203473274575261\\
156	0.202402651775172\\
157	0.201340990711087\\
158	0.200284643842915\\
159	0.199233860525809\\
160	0.198192601902556\\
161	0.19715712736139\\
162	0.196126585115541\\
163	0.19510329453348\\
164	0.194088685226568\\
165	0.193080130190943\\
166	0.19207687228275\\
167	0.191078583693942\\
168	0.190087609102277\\
169	0.189102906513694\\
170	0.188123671338534\\
171	0.187150631786021\\
172	0.186184649291941\\
173	0.185226070603997\\
174	0.184272729576632\\
175	0.183324889616792\\
176	0.182383217059187\\
177	0.18144670440158\\
178	0.180514939344589\\
179	0.179590899199538\\
180	0.178671760754085\\
181	0.177758482901701\\
182	0.176850754768297\\
183	0.17594918209522\\
184	0.175051947211025\\
185	0.17415902554512\\
186	0.173274266763841\\
187	0.172395084171656\\
188	0.171521085065001\\
189	0.170651714291015\\
190	0.169787367628517\\
191	0.168928673765243\\
192	0.168074975508629\\
193	0.167225938303213\\
194	0.166382154379922\\
195	0.165543372955391\\
196	0.164710777268714\\
197	0.163881551510132\\
198	0.163059164704801\\
199	0.16224105148786\\
200	0.161427964656124\\
201	0.160620088716177\\
202	0.159818067469148\\
203	0.159020591133398\\
204	0.158228825129133\\
205	0.157441768221249\\
206	0.1566591755014\\
207	0.155881514855131\\
208	0.15510805455555\\
209	0.154337968908518\\
210	0.153573948698906\\
211	0.152814335509784\\
212	0.152059158552741\\
213	0.151308323595817\\
214	0.150562371104244\\
215	0.149820305515568\\
216	0.149082566683096\\
217	0.148349858310325\\
218	0.147621402258996\\
219	0.146898094745828\\
220	0.146178268441775\\
221	0.145463336470321\\
222	0.144752017591553\\
223	0.144045363649707\\
224	0.143343627217435\\
225	0.142644451944573\\
226	0.141948603825682\\
227	0.141257632820944\\
228	0.140570721171668\\
229	0.139887563763462\\
230	0.139210273346833\\
231	0.138536314461511\\
232	0.137865763946155\\
233	0.137199890249407\\
234	0.136536937009639\\
235	0.135877589198355\\
236	0.135223630167755\\
237	0.134573671090566\\
238	0.133926617139599\\
239	0.133284067855687\\
240	0.13264560793614\\
241	0.132010145245671\\
242	0.131376994687328\\
243	0.130749542141819\\
244	0.130125678919815\\
245	0.129504830175288\\
246	0.128887605129951\\
247	0.128273227136293\\
248	0.127663183362466\\
249	0.127055708280027\\
250	0.12645214068543\\
251	0.125852385597572\\
252	0.125255716805283\\
253	0.124663769057198\\
254	0.124074870001463\\
255	0.123489818597148\\
256	0.122907571098046\\
257	0.122327274592976\\
258	0.121752066078778\\
259	0.121179589336669\\
260	0.120610403421045\\
261	0.120045086285521\\
262	0.119482896440177\\
263	0.118923580850771\\
264	0.118366266415848\\
265	0.117813297952664\\
266	0.117263106740673\\
267	0.116716575757784\\
268	0.11617200570217\\
269	0.115631639210346\\
270	0.115093988854759\\
271	0.114559285828753\\
272	0.114028398992257\\
273	0.113499735245744\\
274	0.112974223028683\\
275	0.112451412439586\\
276	0.111932081273765\\
277	0.111414513465127\\
278	0.110900094392706\\
279	0.11038892663826\\
280	0.109880716679811\\
281	0.109376165843131\\
282	0.108874343210955\\
283	0.108375579705786\\
284	0.107879047923628\\
285	0.107384916836581\\
286	0.106894072881254\\
287	0.10640614139081\\
288	0.105920640513288\\
289	0.105437287369786\\
290	0.104956032066571\\
291	0.104478323152692\\
292	0.104003127293354\\
293	0.103530419280126\\
294	0.103060704733337\\
295	0.102593811363876\\
296	0.102128825492103\\
297	0.101666567902118\\
298	0.101207318434324\\
299	0.100751178131865\\
300	0.100296787225612\\
301	0.0998444822748691\\
302	0.099394693961731\\
303	0.0989468422948241\\
304	0.0985020802474194\\
305	0.0980603178319375\\
306	0.097620814252326\\
307	0.0971836442362666\\
308	0.0967487125815531\\
309	0.0963161903277701\\
310	0.0958856829280972\\
311	0.0954579054994108\\
312	0.0950319990406693\\
313	0.0946092171342837\\
314	0.0941884400637763\\
315	0.093770361816948\\
316	0.093354443702317\\
317	0.0929404703359778\\
318	0.0925288169416094\\
319	0.0921197322067337\\
320	0.0917124866739623\\
321	0.0913069358612211\\
322	0.0909039255861866\\
323	0.0905028498657749\\
324	0.0901039424318703\\
325	0.089707892468479\\
326	0.0893130124815551\\
327	0.0889209924184045\\
328	0.0885304490456056\\
329	0.0881420207360577\\
330	0.0877552600307375\\
331	0.0873710660706852\\
332	0.0869887259243948\\
333	0.0866087625938589\\
334	0.0862309505605925\\
335	0.0858549440686087\\
336	0.0854805381112709\\
337	0.0851084821689382\\
338	0.0847384306503633\\
339	0.0843699338833153\\
340	0.0840038638712279\\
341	0.0836398035601785\\
342	0.0832776814902352\\
343	0.0829175459608161\\
344	0.0825592795675339\\
345	0.0822027330936802\\
346	0.0818480489871742\\
347	0.0814951635588224\\
348	0.0811440155747264\\
349	0.080794841224541\\
350	0.0804472344382068\\
351	0.080101307724689\\
352	0.0797577882918129\\
353	0.0794155404845843\\
354	0.0790753374154182\\
355	0.0787362279098938\\
356	0.0783989959460624\\
357	0.0780638246062982\\
358	0.0777307867352454\\
359	0.0773993341234797\\
360	0.0770697698626343\\
361	0.0767418576484754\\
362	0.076415659278304\\
363	0.0760909383393501\\
364	0.0757681589939066\\
365	0.0754467150101838\\
366	0.0751269736518677\\
367	0.0748089604288816\\
368	0.0744924966838635\\
369	0.0741778280834322\\
370	0.0738644991311803\\
371	0.0735528990586687\\
372	0.0732431289560511\\
373	0.0729349874447015\\
374	0.0726280877538271\\
375	0.0723229217008801\\
376	0.0720187044101468\\
377	0.0717160697182017\\
378	0.0714154097947911\\
379	0.0711162640452996\\
380	0.0708185782556455\\
381	0.0705223630514881\\
382	0.0702276885211811\\
383	0.0699344526455336\\
384	0.0696422416768727\\
385	0.0693518655944362\\
386	0.0690631737276056\\
387	0.0687757858352148\\
388	0.0684897213329446\\
389	0.0682051019520267\\
390	0.0679216429439121\\
391	0.0676401209281193\\
392	0.067360084727395\\
393	0.067081402807089\\
394	0.066804325915245\\
395	0.0665286141402115\\
396	0.0662537864444913\\
397	0.0659802464063531\\
398	0.0657086474669514\\
399	0.0654384455718597\\
400	0.0651694095825363\\
401	0.064901815907356\\
402	0.0646352453960185\\
403	0.0643697910003688\\
404	0.0641058347305614\\
405	0.0638433059249984\\
406	0.063582229339447\\
407	0.0633221954589989\\
408	0.0630634368874957\\
409	0.0628060847390792\\
410	0.0625499996961793\\
411	0.0622953188881411\\
412	0.0620418897811352\\
413	0.0617895813122366\\
414	0.0615380911046124\\
415	0.0612883302950665\\
416	0.0610396462628283\\
417	0.060792153099521\\
418	0.0605457665964571\\
419	0.0603007256458743\\
420	0.0600568743034747\\
421	0.0598143639335127\\
422	0.0595728656259183\\
423	0.0593324999058679\\
424	0.0590932026071461\\
425	0.0588553506015788\\
426	0.058618637954112\\
427	0.0583828869082543\\
428	0.0581482523036134\\
429	0.0579146762916239\\
430	0.0576825128900101\\
431	0.0574511881119688\\
432	0.0572212988073711\\
433	0.0569922038353644\\
434	0.0567643594587086\\
435	0.0565374956139517\\
436	0.0563118325530043\\
437	0.0560872597637037\\
438	0.0558641703171685\\
439	0.0556416316269671\\
440	0.055420361996363\\
441	0.0552004238683143\\
442	0.0549813471454683\\
443	0.0547631795984833\\
444	0.054546083060348\\
445	0.0543299934442316\\
446	0.0541151462954737\\
447	0.0539012986432817\\
448	0.0536882158004248\\
449	0.053476104787027\\
450	0.0532653975003672\\
451	0.0530555539159174\\
452	0.0528465293985761\\
453	0.0526387921698608\\
454	0.0524321122968783\\
455	0.0522260808313841\\
456	0.0520211216983283\\
457	0.05181704404601\\
458	0.0516139664512547\\
459	0.0514117467354242\\
460	0.0512105461689287\\
461	0.0510103238010863\\
462	0.0508110760353722\\
463	0.0506128676773057\\
464	0.0504154692563322\\
465	0.0502188421081425\\
466	0.0500230330802805\\
467	0.0498284234083261\\
468	0.0496347136877103\\
469	0.0494419021089084\\
470	0.0492501917192052\\
471	0.0490590787947565\\
472	0.0488689819402599\\
473	0.0486796282695344\\
474	0.0484914847402914\\
475	0.0483040829667817\\
476	0.0481175385339079\\
477	0.0479316591295365\\
478	0.0477467817514414\\
479	0.0475628790539792\\
480	0.0473798410890241\\
481	0.0471975866939176\\
482	0.0470161523152758\\
483	0.0468355687762824\\
484	0.0466557899974945\\
485	0.0464768914252778\\
486	0.0462988531627165\\
487	0.0461218331641093\\
488	0.0459455528783361\\
489	0.0457698865075032\\
490	0.0455952037966645\\
491	0.0454213650290962\\
492	0.0452484091714407\\
493	0.0450760981008134\\
494	0.0449045144272352\\
495	0.0447335071150693\\
496	0.0445633693370691\\
497	0.0443939554842669\\
498	0.0442253471474637\\
499	0.0440576345723382\\
500	0.043890656013599\\
501	0.043724720861627\\
502	0.0435597206688827\\
503	0.0433954928076001\\
504	0.0432319816853755\\
505	0.0430691722568548\\
506	0.0429070687798901\\
507	0.0427458273035581\\
508	0.042585329698708\\
509	0.0424253027770989\\
510	0.0422661490251884\\
511	0.0421080706931421\\
512	0.0419504797359897\\
513	0.0417935290730848\\
514	0.0416373197461775\\
515	0.0414820384586004\\
516	0.0413276221560347\\
517	0.0411739896296962\\
518	0.0410210806995178\\
519	0.0408688910448502\\
520	0.0407173059960715\\
521	0.040566576727252\\
522	0.0404164193397579\\
523	0.0402669345765104\\
524	0.0401185001680635\\
525	0.0399706593339843\\
526	0.0398237488172827\\
527	0.0396775562814613\\
528	0.0395321806569129\\
529	0.0393874083817398\\
530	0.0392434208409959\\
531	0.0391002350432993\\
532	0.0389576385031325\\
533	0.0388159133413432\\
534	0.0386748387189941\\
535	0.0385344823222482\\
536	0.0383949016966428\\
537	0.038256308458013\\
538	0.0381184979982117\\
539	0.0379814937398848\\
540	0.0378452654746657\\
541	0.0377098703789347\\
542	0.037575089231027\\
543	0.0374411138885069\\
544	0.0373079939458433\\
545	0.0371756784010612\\
546	0.0370442234604795\\
547	0.0369136578319061\\
548	0.036784011680584\\
549	0.0366551845537675\\
550	0.0365271441782525\\
551	0.0363999412087049\\
552	0.036273637460315\\
553	0.0361482128124395\\
554	0.0360235816622674\\
555	0.0358998648975305\\
556	0.0357771643910019\\
557	0.0356552610413502\\
558	0.0355341971133335\\
559	0.0354140424263642\\
560	0.0352947831423677\\
561	0.0351762778671175\\
562	0.0350587173653553\\
563	0.0349421138034975\\
564	0.0348262778238959\\
565	0.034711259898993\\
566	0.034596980875972\\
567	0.0344838312798994\\
568	0.0343715440273359\\
569	0.0342599629130399\\
570	0.0341491769821565\\
571	0.034039162666761\\
572	0.0339298800778827\\
573	0.0338213735329801\\
574	0.033713693144687\\
575	0.0336066289369218\\
576	0.0335003289794663\\
577	0.0333946728258071\\
578	0.0332896823766624\\
579	0.0331853161986252\\
580	0.0330816016977956\\
581	0.0329784708916506\\
582	0.0328759283682685\\
583	0.032774027240873\\
584	0.032672756732909\\
585	0.0325719668048617\\
586	0.0324716798229761\\
587	0.0323719341163033\\
588	0.0322727546293644\\
589	0.0321740522680912\\
590	0.0320758223244462\\
591	0.0319780775501782\\
592	0.0318808381992607\\
593	0.0317840154493428\\
594	0.0316877160272559\\
595	0.0315918884472925\\
596	0.0314964735973018\\
597	0.0314014812489519\\
598	0.0313069225406766\\
599	0.0312127605867682\\
600	0.0311190572661251\\
601	0.0310257468340344\\
602	0.0309327971698112\\
603	0.0308402110702586\\
604	0.0307480706819172\\
605	0.0306563103958086\\
606	0.0305649336521717\\
607	0.0304739601214255\\
608	0.030383341695847\\
609	0.030293190046159\\
610	0.0302033374489844\\
611	0.0301138528334681\\
612	0.0300246827767762\\
613	0.0299358871899686\\
614	0.0298474897383321\\
615	0.0297594196096403\\
616	0.0296716251626863\\
617	0.0295842362353097\\
618	0.0294971462570123\\
619	0.0294104029868855\\
620	0.0293239847285768\\
621	0.0292378443776667\\
622	0.0291520744089768\\
623	0.0290666573006869\\
624	0.0289815219816396\\
625	0.0288967128452144\\
626	0.0288122511187118\\
627	0.0287281078679199\\
628	0.0286442681138958\\
629	0.0285607165593888\\
630	0.0284774734565617\\
631	0.0283945132483228\\
632	0.0283118434363831\\
633	0.0282294930489214\\
634	0.0281474918289894\\
635	0.0280658384226709\\
636	0.02798441204966\\
637	0.0279032676514753\\
638	0.0278222433566686\\
639	0.0277416340781529\\
640	0.0276613507363424\\
641	0.0275813266966399\\
642	0.027501644471264\\
643	0.0274221873596552\\
644	0.0273430470662357\\
645	0.0272641929540862\\
646	0.0271855769958827\\
647	0.027107293074353\\
648	0.0270292564247849\\
649	0.0269515129985353\\
650	0.0268740728318859\\
651	0.0267968090984561\\
652	0.026719864172745\\
653	0.0266431343512814\\
654	0.0265667033774369\\
655	0.0264904542165538\\
656	0.026414535771749\\
657	0.0263388227975633\\
658	0.0262634427682522\\
659	0.0261883342413357\\
660	0.0261134446144996\\
661	0.0260387679730769\\
662	0.0259643837407561\\
663	0.0258902620448967\\
664	0.0258164054530806\\
665	0.0257428000960289\\
666	0.0256694675416066\\
667	0.0255963330662742\\
668	0.0255234674670461\\
669	0.0254508114427147\\
670	0.0253784455714716\\
671	0.0253062828734991\\
672	0.0252344649713226\\
673	0.025162872412461\\
674	0.0250914930292803\\
675	0.0250203114486368\\
676	0.0249494451794348\\
677	0.024878704016736\\
678	0.0248083025071694\\
679	0.0247380630592768\\
680	0.024668060320769\\
681	0.0245983329149934\\
682	0.0245288338734136\\
683	0.0244595625720654\\
684	0.0243904987338212\\
685	0.0243217253336523\\
686	0.0242531698067084\\
687	0.0241848657356529\\
688	0.0241167526661605\\
689	0.0240488617219151\\
690	0.0239812407634307\\
691	0.0239138165378729\\
692	0.0238466142107416\\
693	0.0237796650389579\\
694	0.0237128493327692\\
695	0.0236463104936502\\
696	0.0235799152365598\\
697	0.0235137734597115\\
698	0.0234477998495764\\
699	0.0233821154730335\\
700	0.0233166451898875\\
701	0.0232513636918136\\
702	0.0231863621933485\\
703	0.0231215451315592\\
704	0.0230569156387967\\
705	0.0229925526171805\\
706	0.0229283553628656\\
707	0.0228643156745153\\
708	0.0228005445629961\\
709	0.0227370326139952\\
710	0.0226736655700635\\
711	0.0226105415140519\\
712	0.0225476033407905\\
713	0.0224848298129638\\
714	0.0224222562924066\\
715	0.0223598928747671\\
716	0.0222977809665827\\
717	0.0222357785970478\\
718	0.0221740432288319\\
719	0.0221125352716617\\
720	0.0220512061349263\\
721	0.0219900648919033\\
722	0.0219291684633599\\
723	0.0218684416628301\\
724	0.0218079263721425\\
725	0.0217476084847324\\
726	0.0216875266554541\\
727	0.021627612219218\\
728	0.0215678698585965\\
729	0.0215082839653149\\
730	0.0214489208364868\\
731	0.0213897379457596\\
732	0.0213307828345786\\
733	0.0212720171770636\\
734	0.0212134279668467\\
735	0.0211550507447877\\
736	0.0210968558622147\\
737	0.0210388071133979\\
738	0.0209809461951229\\
739	0.020923287833105\\
740	0.0208657621200056\\
741	0.0208084288267508\\
742	0.0207513644529229\\
743	0.0206944704331384\\
744	0.0206377516786764\\
745	0.020581193806585\\
746	0.0205247935031261\\
747	0.0204685987626705\\
748	0.0204125737720601\\
749	0.0203567327899874\\
750	0.0203010340684185\\
751	0.0202455655533489\\
752	0.0201901801760444\\
753	0.0201350293288809\\
754	0.0200800536423909\\
755	0.0200252570262909\\
756	0.0199706001563377\\
757	0.01991611249304\\
758	0.0198617761153513\\
759	0.0198076776394432\\
760	0.0197537238620337\\
761	0.0196999498101049\\
762	0.0196463711452631\\
763	0.0195929585369551\\
764	0.0195397256699009\\
765	0.0194866030526904\\
766	0.0194336181168592\\
767	0.0193808827447487\\
768	0.0193283196419934\\
769	0.0192758971191172\\
770	0.0192236324791811\\
771	0.0191715005308486\\
772	0.0191195715115573\\
773	0.0190678025577248\\
774	0.0190161622445411\\
775	0.0189647254695764\\
776	0.0189134472908256\\
777	0.0188622942009127\\
778	0.0188113127251307\\
779	0.018760541905963\\
780	0.0187098600458364\\
781	0.0186593329237634\\
782	0.0186089771216829\\
783	0.0185588238153125\\
784	0.0185088049713794\\
785	0.0184589263603749\\
786	0.0184091427824066\\
787	0.0183595848809701\\
788	0.0183101810663768\\
789	0.0182609250177432\\
790	0.0182118521679345\\
791	0.0181629122558202\\
792	0.0181141246916109\\
793	0.0180654081115032\\
794	0.0180168780339889\\
795	0.0179685525711367\\
796	0.0179203185402383\\
797	0.0178722335371259\\
798	0.0178243164641089\\
799	0.0177765592475515\\
800	0.0177288989845131\\
801	0.0176814322029912\\
802	0.0176340988671724\\
803	0.0175869532150733\\
804	0.0175399179063941\\
805	0.0174930202246057\\
806	0.0174463015498801\\
807	0.0173997054400413\\
808	0.0173532632348346\\
809	0.0173069712549383\\
810	0.017260853180343\\
811	0.0172148734753159\\
812	0.0171690339164338\\
813	0.0171232987268117\\
814	0.0170776836358548\\
815	0.0170322069710316\\
816	0.0169869225118623\\
817	0.0169417535973615\\
818	0.016896720246437\\
819	0.0168518267072171\\
820	0.0168070449060457\\
821	0.0167623905854897\\
822	0.0167178526543338\\
823	0.0166734601206603\\
824	0.0166292268916376\\
825	0.0165851453466285\\
826	0.0165411926589917\\
827	0.0164973589714073\\
828	0.016453669892997\\
829	0.0164100997743565\\
830	0.0163666606145168\\
831	0.016323402745354\\
832	0.0162802927204388\\
833	0.0162372952956746\\
834	0.0161944053625765\\
835	0.0161516593920228\\
836	0.0161089865437824\\
837	0.0160664607575758\\
838	0.0160240390614652\\
839	0.015981741106303\\
840	0.0159395927961611\\
841	0.0158975953881978\\
842	0.0158557324817179\\
843	0.0158139982344765\\
844	0.0157724364713081\\
845	0.0157309543790544\\
846	0.015689609234075\\
847	0.0156483754023181\\
848	0.0156072823993077\\
849	0.0155662997522064\\
850	0.0155253905556599\\
851	0.0154846573430307\\
852	0.0154440376398162\\
853	0.0154035346497271\\
854	0.0153631810514653\\
855	0.0153229388035616\\
856	0.0152827878347933\\
857	0.0152427804022744\\
858	0.0152028466502562\\
859	0.015163064250558\\
860	0.0151234192787043\\
861	0.0150838664505603\\
862	0.0150444293900736\\
863	0.015005146502138\\
864	0.0149659670146743\\
865	0.0149269514827061\\
866	0.0148880339342305\\
867	0.0148491955569146\\
868	0.0148104508989811\\
869	0.0147718129796697\\
870	0.0147332663258547\\
871	0.0146948424609914\\
872	0.014656600779824\\
873	0.014618422313402\\
874	0.01458038552015\\
875	0.0145424384868229\\
876	0.0145046355359781\\
877	0.0144669588528256\\
878	0.0144293665518864\\
879	0.0143918890542501\\
880	0.0143544814260959\\
881	0.0143171800603836\\
882	0.0142800140765199\\
883	0.0142429603322157\\
884	0.0142059812257974\\
885	0.0141691946582876\\
886	0.0141324856839264\\
887	0.014095891872368\\
888	0.0140593687183015\\
889	0.0140229959581676\\
890	0.0139867206517412\\
891	0.0139505655264516\\
892	0.0139145258946728\\
893	0.0138785743686111\\
894	0.013842708934994\\
895	0.0138069634041038\\
896	0.0137713243327798\\
897	0.0137357988449631\\
898	0.0137003782715074\\
899	0.0136650510697429\\
900	0.0136298315603737\\
901	0.0135946913051869\\
902	0.013559677242058\\
903	0.0135247567686311\\
904	0.0134899618593386\\
905	0.0134552386590201\\
906	0.0134206035919592\\
907	0.0133860939540413\\
908	0.0133516972804476\\
909	0.0133174172739061\\
910	0.0132832286856173\\
911	0.0132491389048045\\
912	0.0132151634629465\\
913	0.0131812771156349\\
914	0.0131474461233015\\
915	0.0131137035727607\\
916	0.0130801249272502\\
917	0.0130466318269035\\
918	0.0130132087735632\\
919	0.0129799299794071\\
920	0.0129467221800503\\
921	0.0129135772603306\\
922	0.0128805363605583\\
923	0.0128475931314143\\
924	0.0128147391837283\\
925	0.0127820006187819\\
926	0.0127493648506427\\
927	0.012716802371959\\
928	0.0126843572041114\\
929	0.0126519844585781\\
930	0.0126196937027383\\
931	0.0125875017640923\\
932	0.0125554283295363\\
933	0.0125234308489735\\
934	0.0124915083184569\\
935	0.0124596919713447\\
936	0.012427982823891\\
937	0.0123963790515042\\
938	0.0123648432071301\\
939	0.0123333910997737\\
940	0.0123019932943463\\
941	0.0122707154009554\\
942	0.0122395511485238\\
943	0.0122084589500582\\
944	0.0121774906824515\\
945	0.0121465971165734\\
946	0.0121157668345251\\
947	0.0120850371830467\\
948	0.0120544077083409\\
949	0.0120238531625049\\
950	0.0119933559679743\\
951	0.0119629435111952\\
952	0.011932662847495\\
953	0.0119024680286512\\
954	0.0118723645250073\\
955	0.0118423534577238\\
956	0.0118124086936062\\
957	0.0117825649199269\\
958	0.0117527826378945\\
959	0.0117230736966208\\
960	0.0116934268015543\\
961	0.011663896702948\\
962	0.0116344592227342\\
963	0.0116051199345191\\
964	0.0115758301062591\\
965	0.011546652098472\\
966	0.0115175424455538\\
967	0.0114885229599733\\
968	0.0114596289335183\\
969	0.011430810302119\\
970	0.0114020520642701\\
971	0.0113733416854011\\
972	0.0113447652352601\\
973	0.0113162489690416\\
974	0.0112878219864655\\
975	0.0112594820739285\\
976	0.0112311904622814\\
977	0.011202966379478\\
978	0.0111748594583661\\
979	0.011146818332222\\
980	0.0111188656140016\\
981	0.0110909966826622\\
982	0.0110631877429665\\
983	0.0110354551639298\\
984	0.0110078060650201\\
985	0.0109802566020516\\
986	0.0109527827560309\\
987	0.0109253942471369\\
988	0.0108980364540449\\
989	0.0108707686870006\\
990	0.0108435632187954\\
991	0.0108164406613585\\
992	0.0107894076219818\\
993	0.0107624529160488\\
994	0.0107355730552374\\
995	0.0107087988150043\\
996	0.0106820976448443\\
997	0.010655442398862\\
998	0.010628889836865\\
999	0.0106023859890171\\
1000	0.0105759420532073\\
1001	0.0105495721496007\\
1002	0.0105232877881632\\
1003	0.0104970816859852\\
1004	0.0104709446063769\\
1005	0.0104449183856141\\
1006	0.0104189607994313\\
1007	0.010393065588679\\
1008	0.01036720916024\\
1009	0.010341436979547\\
1010	0.010315738434289\\
1011	0.0102901277581415\\
1012	0.0102645929196331\\
1013	0.0102391430275696\\
1014	0.0102137542230872\\
1015	0.0101884427085514\\
1016	0.0101631794309037\\
1017	0.010137993615362\\
1018	0.0101128597459581\\
1019	0.0100878072860305\\
1020	0.0100628317066094\\
1021	0.0100379452336385\\
1022	0.0100131016113291\\
1023	0.00998833863937439\\
1024	0.00996362770410513\\
1025	0.00993899401079012\\
1026	0.00991444693237957\\
1027	0.0098899668727138\\
1028	0.00986554603582575\\
1029	0.00984119125625311\\
1030	0.00981692840276311\\
1031	0.00979271354585659\\
1032	0.009768560034809\\
1033	0.00974448237704969\\
1034	0.00972046195896009\\
1035	0.00969650865073315\\
1036	0.0096726112426172\\
1037	0.00964878894432522\\
1038	0.00962501154800393\\
1039	0.00960133051798736\\
1040	0.00957769766324904\\
1041	0.0095541197170511\\
1042	0.00953061232919397\\
1043	0.00950719116762339\\
1044	0.00948381050493985\\
1045	0.00946049076491107\\
1046	0.00943726180959015\\
1047	0.00941407026057484\\
1048	0.00939095044126694\\
1049	0.00936791669910555\\
1050	0.00934490632199082\\
1051	0.00932197617807759\\
1052	0.00929910963934863\\
1053	0.00927628145016941\\
1054	0.00925356057223895\\
1055	0.00923088734286232\\
1056	0.00920829620396301\\
1057	0.00918576478181678\\
1058	0.00916329015796303\\
1059	0.00914089169662996\\
1060	0.00911853778213216\\
1061	0.0090962390887757\\
1062	0.00907399885775283\\
1063	0.00905179382998318\\
1064	0.00902966924545357\\
1065	0.00900760330162238\\
1066	0.00898561371632243\\
1067	0.0089636789812118\\
1068	0.00894180626567585\\
1069	0.0089199735605957\\
1070	0.00889821820084572\\
1071	0.00887652462862183\\
1072	0.00885487845844146\\
1073	0.00883328781088032\\
1074	0.00881176474052661\\
1075	0.0087903118938271\\
1076	0.00876889810387505\\
1077	0.00874755383101797\\
1078	0.00872625449009633\\
1079	0.00870500269227245\\
1080	0.00868381610313921\\
1081	0.00866268677504658\\
1082	0.00864162927114363\\
1083	0.0086206051385616\\
1084	0.00859966712088059\\
1085	0.00857878677224007\\
1086	0.00855796780082204\\
1087	0.00853719868727848\\
1088	0.00851647976674035\\
1089	0.00849581400910761\\
1090	0.00847522562932625\\
1091	0.00845467425473522\\
1092	0.00843419167574066\\
1093	0.00841376234433783\\
1094	0.00839337130158107\\
1095	0.00837305654972483\\
1096	0.00835276286541034\\
1097	0.00833255793628878\\
1098	0.00831240191862368\\
1099	0.00829230723058468\\
1100	0.00827226812607627\\
1101	0.00825226555524478\\
1102	0.00823232072297622\\
1103	0.00821244623555294\\
1104	0.00819260831393537\\
1105	0.00817283938415346\\
1106	0.00815310473776852\\
1107	0.00813342378349874\\
1108	0.00811380516130051\\
1109	0.0080942450192707\\
1110	0.00807473327595835\\
1111	0.0080552773238057\\
1112	0.00803586217192758\\
1113	0.00801649403637311\\
1114	0.00799718747160475\\
1115	0.00797791392365589\\
1116	0.00795869969248154\\
1117	0.00793955038314554\\
1118	0.00792044576297542\\
1119	0.00790139846181831\\
1120	0.0078823785625394\\
1121	0.00786345224071082\\
1122	0.00784455967508987\\
1123	0.00782571526937915\\
1124	0.00780688879307286\\
1125	0.00778813170736128\\
1126	0.00776941824261057\\
1127	0.00775076878227971\\
1128	0.00773216709639792\\
1129	0.00771362353830881\\
1130	0.00769512414719615\\
1131	0.00767666143066882\\
1132	0.00765825105226285\\
1133	0.00763988880534442\\
1134	0.00762158454393626\\
1135	0.00760333622732536\\
1136	0.00758513380625195\\
1137	0.00756697135335486\\
1138	0.00754886836330691\\
1139	0.00753079370034541\\
1140	0.00751276791474006\\
1141	0.00749478954468273\\
1142	0.00747685947790894\\
1143	0.00745900195419492\\
1144	0.00744118398376438\\
1145	0.00742342129757499\\
1146	0.0074056985026138\\
1147	0.0073880070823805\\
1148	0.00737034159734322\\
1149	0.00735274360984442\\
1150	0.0073352027032356\\
1151	0.00731769932738173\\
1152	0.00730025638931784\\
1153	0.00728283099303051\\
1154	0.00726548267877478\\
1155	0.00724819104642652\\
1156	0.00723093876136427\\
1157	0.00721370778228439\\
1158	0.00719651946307645\\
1159	0.00717939238131874\\
1160	0.00716232179018527\\
1161	0.00714530113537339\\
1162	0.00712831938960113\\
1163	0.0071113704819793\\
1164	0.00709447143570106\\
1165	0.0070776042715248\\
1166	0.0070607917755376\\
1167	0.00704404000835913\\
1168	0.00702731910737004\\
1169	0.00701063062764414\\
1170	0.00699397644604907\\
1171	0.00697736798624493\\
1172	0.00696081820823081\\
1173	0.00694428774790534\\
1174	0.00692782648040912\\
1175	0.00691140692779465\\
1176	0.0068950322445828\\
1177	0.00687870379514124\\
1178	0.00686241761549634\\
1179	0.00684617623735278\\
1180	0.00682997586903026\\
1181	0.00681380753438638\\
1182	0.00679769863489247\\
1183	0.006781632233126\\
1184	0.00676560425404178\\
1185	0.00674960609070624\\
1186	0.00673365173026494\\
1187	0.00671774824104\\
1188	0.00670188951023254\\
1189	0.00668606594110037\\
1190	0.00667028810891257\\
1191	0.00665454610716553\\
1192	0.00663882946607429\\
1193	0.00662314669192065\\
1194	0.00660752794477466\\
1195	0.00659194257717938\\
1196	0.00657640950484795\\
1197	0.00656089593850874\\
1198	0.00654543041764436\\
1199	0.00653001336828832\\
1200	0.00651464380374753\\
1201	0.00649930922437835\\
1202	0.0064840190035955\\
1203	0.00646875617937786\\
1204	0.0064535401461938\\
1205	0.00643836690237688\\
1206	0.00642324047617915\\
1207	0.00640815458751756\\
1208	0.00639309577154307\\
1209	0.00637807225034748\\
1210	0.0063630810797683\\
1211	0.00634814379643384\\
1212	0.00633324726290493\\
1213	0.00631838716473206\\
1214	0.00630357245869195\\
1215	0.00628878852634564\\
1216	0.00627403599022163\\
1217	0.00625932367062355\\
1218	0.00624465672117214\\
1219	0.00623001756541006\\
1220	0.0062154148251999\\
1221	0.00620084305003764\\
1222	0.00618632631981248\\
1223	0.00617183112409921\\
1224	0.00615737193249419\\
1225	0.00614297432796607\\
1226	0.00612860425790218\\
1227	0.00611427468510956\\
1228	0.00609998131149048\\
1229	0.00608573071542253\\
1230	0.00607151667050356\\
1231	0.00605732217864546\\
1232	0.00604317769332844\\
1233	0.00602907129568072\\
1234	0.00601500619892089\\
1235	0.00600097482493552\\
1236	0.00598697957803205\\
1237	0.0059730288717985\\
1238	0.00595909806650078\\
1239	0.00594520104757182\\
1240	0.00593131336743296\\
1241	0.00591745734334381\\
1242	0.00590366461270621\\
1243	0.00588990294899024\\
1244	0.00587619641612261\\
1245	0.0058625265024558\\
1246	0.00584887313920667\\
1247	0.00583526150426938\\
1248	0.0058216802367502\\
1249	0.00580813916229768\\
1250	0.00579463307148454\\
1251	0.00578116690896739\\
1252	0.00576771137310688\\
1253	0.00575430627164806\\
1254	0.00574093250300597\\
1255	0.00572759651548591\\
1256	0.00571429716823383\\
1257	0.0057010331013024\\
1258	0.00568779803464183\\
1259	0.00567459784328234\\
1260	0.00566143344296634\\
1261	0.00564830601131078\\
1262	0.00563520441796275\\
1263	0.00562215077291748\\
1264	0.00560912017994529\\
1265	0.00559612287948351\\
1266	0.00558316291004222\\
1267	0.00557022189188685\\
1268	0.00555732619215679\\
1269	0.00554445390972224\\
1270	0.00553162233332178\\
1271	0.00551882958719922\\
1272	0.00550605371496812\\
1273	0.00549331239439523\\
1274	0.00548060511057525\\
1275	0.0054679302561906\\
1276	0.00545529023998447\\
1277	0.00544268381618702\\
1278	0.00543010279788633\\
1279	0.00541756378303589\\
1280	0.00540504106838398\\
1281	0.0053925379091063\\
1282	0.00538008059838429\\
1283	0.00536764107983576\\
1284	0.00535526068413521\\
1285	0.00534291196770687\\
1286	0.00533058653977264\\
1287	0.00531829435452274\\
1288	0.00530602643013548\\
1289	0.00529379560341216\\
1290	0.00528160144710396\\
1291	0.0052694204562517\\
1292	0.00525727297025299\\
1293	0.00524515751411391\\
1294	0.00523308222945458\\
1295	0.00522103744528683\\
1296	0.00520902857462142\\
1297	0.00519705098767368\\
1298	0.00518509130643792\\
1299	0.00517315542181851\\
1300	0.00516127113402605\\
1301	0.00514941104795281\\
1302	0.0051375749375939\\
1303	0.00512577962075554\\
1304	0.00511400580870968\\
1305	0.00510226475934961\\
1306	0.0050905470886627\\
1307	0.0050788592514414\\
1308	0.00506718676940571\\
1309	0.00505556005342855\\
1310	0.00504396203587377\\
1311	0.00503239363237444\\
1312	0.00502084529522655\\
1313	0.00500932813579282\\
1314	0.00499785338333945\\
1315	0.00498640600014459\\
1316	0.0049749794016709\\
1317	0.00496358676361335\\
1318	0.00495221245010862\\
1319	0.00494086772489609\\
1320	0.00492954684769608\\
1321	0.00491827204772924\\
1322	0.00490702146919257\\
1323	0.00489579960570004\\
1324	0.00488460985713717\\
1325	0.00487344555260532\\
1326	0.0048623016521258\\
1327	0.00485118441173284\\
1328	0.00484010641180928\\
1329	0.00482905286511101\\
1330	0.00481802606953102\\
1331	0.00480703231185562\\
1332	0.00479606298329394\\
1333	0.0047851211950777\\
1334	0.00477420289961895\\
1335	0.00476332057018726\\
1336	0.00475245468523834\\
1337	0.00474162090368612\\
1338	0.00473081054797266\\
1339	0.00472002647119408\\
1340	0.00470927356624644\\
1341	0.00469854395779858\\
1342	0.00468783583123874\\
1343	0.00467716445610996\\
1344	0.00466651547843791\\
1345	0.00465589622641454\\
1346	0.00464529894430096\\
1347	0.00463472688280193\\
1348	0.00462418403483772\\
1349	0.00461366558639931\\
1350	0.00460317501336564\\
1351	0.00459271243555166\\
1352	0.00458226593480483\\
1353	0.00457185729956657\\
1354	0.00456147087275248\\
1355	0.00455110883786092\\
1356	0.00454076966957199\\
1357	0.0045304595465066\\
1358	0.00452018007939871\\
1359	0.00450992395800324\\
1360	0.00449969295996346\\
1361	0.00448949035749931\\
1362	0.00447931094844276\\
1363	0.00446915752828325\\
1364	0.00445902892371977\\
1365	0.00444892157832181\\
1366	0.00443884948567542\\
1367	0.00442879760457004\\
1368	0.0044187675038838\\
1369	0.00440875772098738\\
1370	0.00439877210921892\\
1371	0.00438881521867417\\
1372	0.00437888161088641\\
1373	0.00436897249768952\\
1374	0.00435909251606649\\
1375	0.00434922366359658\\
1376	0.00433937757616942\\
1377	0.00432957165168487\\
1378	0.00431978033500702\\
1379	0.00431000765728199\\
1380	0.00430026752646293\\
1381	0.00429055347661305\\
1382	0.00428086153156266\\
1383	0.00427119199310474\\
1384	0.0042615415261728\\
1385	0.00425190760363182\\
1386	0.00424230543068759\\
1387	0.00423273442565632\\
1388	0.00422317948939975\\
1389	0.00421364296911674\\
1390	0.00420412673695517\\
1391	0.00419463854319346\\
1392	0.00418518378241605\\
1393	0.00417574992745821\\
1394	0.00416634350721272\\
1395	0.00415695681344285\\
1396	0.00414759258654041\\
1397	0.0041382507843165\\
1398	0.00412892912152597\\
1399	0.0041196352923881\\
1400	0.00411036677824692\\
1401	0.00410112047584871\\
1402	0.00409189393446484\\
1403	0.00408268582182564\\
1404	0.00407349909934073\\
1405	0.00406434402642468\\
1406	0.00405520445821199\\
1407	0.00404609158927498\\
1408	0.00403699396514104\\
1409	0.00402792298613336\\
1410	0.00401887847406154\\
1411	0.00400985026443645\\
1412	0.00400083959814118\\
1413	0.00399184780463376\\
1414	0.00398288853680596\\
1415	0.0039739504800692\\
1416	0.00396502930776227\\
1417	0.00395612253370741\\
1418	0.00394723636561798\\
1419	0.00393838871062046\\
1420	0.00392956095098911\\
1421	0.00392075514163711\\
1422	0.0039119680868029\\
1423	0.00390320451551051\\
1424	0.00389446102073895\\
1425	0.00388573567856496\\
1426	0.0038770346600945\\
1427	0.00386836271901297\\
1428	0.00385970504458208\\
1429	0.00385106794390486\\
1430	0.00384244329318142\\
1431	0.00383384806862988\\
1432	0.0038252705675286\\
1433	0.00381670687736076\\
1434	0.00380817295479039\\
1435	0.00379966154798169\\
1436	0.00379117386902073\\
1437	0.0037827055455841\\
1438	0.00377425088442541\\
1439	0.00376581446337745\\
1440	0.00375740160903965\\
1441	0.00374901429047748\\
1442	0.00374064403883241\\
1443	0.00373229405158065\\
1444	0.00372397005018089\\
1445	0.00371566391631676\\
1446	0.00370736639221682\\
1447	0.00369909389665045\\
1448	0.00369084466212077\\
1449	0.00368261607291205\\
1450	0.00367440770100251\\
1451	0.00366622457855829\\
1452	0.00365805780738268\\
1453	0.00364990507078358\\
1454	0.00364177339186534\\
1455	0.00363365969378631\\
1456	0.00362557369985203\\
1457	0.00361750568329878\\
1458	0.00360945467296872\\
1459	0.00360142299071491\\
1460	0.00359340315524945\\
1461	0.00358540964249306\\
1462	0.00357743903271784\\
1463	0.00356948699028596\\
1464	0.00356155187749696\\
1465	0.00355363120669532\\
1466	0.0035457194588266\\
1467	0.00353783074856556\\
1468	0.003529974054368\\
1469	0.00352213557476985\\
1470	0.00351431321000092\\
1471	0.00350650727413203\\
1472	0.00349871837970413\\
1473	0.00349094751453174\\
1474	0.0034831873720874\\
1475	0.00347545865782682\\
1476	0.00346775138017702\\
1477	0.00346005884729467\\
1478	0.00345238563097547\\
1479	0.00344473515978927\\
1480	0.00343709319700241\\
1481	0.00342947570822477\\
1482	0.0034218708575495\\
1483	0.00341429052918899\\
1484	0.00340672767508692\\
1485	0.00339917732129767\\
1486	0.00339164890201788\\
1487	0.00338413728890447\\
1488	0.00337664670017671\\
1489	0.00336917353109286\\
1490	0.0033617218081294\\
1491	0.00335428337817218\\
1492	0.003346860625002\\
1493	0.00333946028951464\\
1494	0.00333207343038274\\
1495	0.0033247028337406\\
1496	0.00331735873348696\\
1497	0.00331002760357743\\
1498	0.00330271762637078\\
1499	0.00329542023072541\\
1500	0.00328814242469587\\
1501	0.00328087264368673\\
1502	0.00327362721187526\\
1503	0.0032663993365502\\
1504	0.00325918293969395\\
1505	0.00325198374253301\\
1506	0.00324481191117609\\
1507	0.0032376541352912\\
1508	0.00323051034532054\\
1509	0.00322338271936172\\
1510	0.00321627755807999\\
1511	0.00320918455761263\\
1512	0.00320210559193502\\
1513	0.00319504110012633\\
1514	0.00318800501532627\\
1515	0.00318097980074858\\
1516	0.00317397404859755\\
1517	0.00316699121372723\\
1518	0.00316001877816618\\
1519	0.00315306305136626\\
1520	0.00314612532436273\\
1521	0.00313920467562008\\
1522	0.00313229325397621\\
1523	0.00312539412193399\\
1524	0.00311852183278605\\
1525	0.00311166224586056\\
1526	0.00310482157571179\\
1527	0.00309799241802312\\
1528	0.00309117932170006\\
1529	0.0030843879172416\\
1530	0.00307761172291466\\
1531	0.00307085179649673\\
1532	0.00306410830201636\\
1533	0.00305737620505235\\
1534	0.00305066348462617\\
1535	0.00304396284307457\\
1536	0.00303727914624162\\
1537	0.00303060534964245\\
1538	0.00302395192968588\\
1539	0.00301732062311372\\
1540	0.00301069915894473\\
1541	0.00300409636120189\\
1542	0.00299751026070983\\
1543	0.00299094058298367\\
1544	0.00298438738922747\\
1545	0.00297784924698872\\
1546	0.00297132448967759\\
1547	0.00296480923904074\\
1548	0.0029583084446239\\
1549	0.00295182454706356\\
1550	0.00294536432461845\\
1551	0.00293890835556596\\
1552	0.00293245946216361\\
1553	0.00292603076137249\\
1554	0.00291962969188793\\
1555	0.00291324566627904\\
1556	0.0029068690924561\\
1557	0.00290050682544755\\
1558	0.00289415740447615\\
1559	0.00288781912172507\\
1560	0.00288149761084368\\
1561	0.0028751987546982\\
1562	0.00286891658177953\\
1563	0.00286264431562924\\
1564	0.00285638725693123\\
1565	0.00285014819817804\\
1566	0.00284392035559553\\
1567	0.00283771177257901\\
1568	0.00283151791304925\\
1569	0.00282533482256002\\
1570	0.00281915989922934\\
1571	0.00281300932071707\\
1572	0.00280687234018556\\
1573	0.0028007504056358\\
1574	0.00279464321547722\\
1575	0.00278855002126482\\
1576	0.00278246646730483\\
1577	0.00277639675584309\\
1578	0.00277034169890939\\
1579	0.00276430476984475\\
1580	0.00275827968314946\\
1581	0.00275226732825424\\
1582	0.00274626888380442\\
1583	0.00274028578731586\\
1584	0.00273431528699735\\
1585	0.00272836160581247\\
1586	0.00272241387284361\\
1587	0.00271648969770227\\
1588	0.00271057630463638\\
1589	0.0027046697192764\\
1590	0.00269878190166556\\
1591	0.00269290583162336\\
1592	0.00268704492495766\\
1593	0.00268120385020649\\
1594	0.00267537266746534\\
1595	0.00266956195168612\\
1596	0.00266375722291768\\
1597	0.00265796677285719\\
1598	0.00265219471720256\\
1599	0.00264642979372028\\
1600	0.00264068429996602\\
1601	0.00263494874279882\\
1602	0.0026292285993259\\
1603	0.0026235197513203\\
1604	0.00261782452626545\\
1605	0.00261213709537353\\
1606	0.00260646838142395\\
1607	0.00260080790118386\\
1608	0.00259515904726842\\
1609	0.00258952924379926\\
1610	0.00258391269140655\\
1611	0.00257831001513313\\
1612	0.00257271750647812\\
1613	0.00256714105736897\\
1614	0.0025615760438768\\
1615	0.00255602315889302\\
1616	0.00255048079621405\\
1617	0.0025449552743652\\
1618	0.00253944097452474\\
1619	0.00253393305446024\\
1620	0.00252843305356341\\
1621	0.00252294812731969\\
1622	0.00251747588235907\\
1623	0.0025120180152172\\
1624	0.0025065744448161\\
1625	0.00250114774450742\\
1626	0.00249573078261844\\
1627	0.00249032810234782\\
1628	0.00248493883926815\\
1629	0.00247956108043732\\
1630	0.00247419677190721\\
1631	0.0024688421172525\\
1632	0.0024635035684451\\
1633	0.00245818023959352\\
1634	0.0024528696487259\\
1635	0.00244757175737634\\
1636	0.00244228430411132\\
1637	0.00243700589809885\\
1638	0.00243174022281681\\
1639	0.00242648615392823\\
1640	0.0024212436667839\\
1641	0.00241601326139229\\
1642	0.00241079708606383\\
1643	0.0024055951701552\\
1644	0.00240040241186269\\
1645	0.00239522027636598\\
1646	0.00239004699624772\\
1647	0.0023848891612704\\
1648	0.00237974173713536\\
1649	0.00237460584622406\\
1650	0.00236948831169368\\
1651	0.00236438318072953\\
1652	0.00235928452722367\\
1653	0.00235420213676813\\
1654	0.00234912730861837\\
1655	0.00234406293198059\\
1656	0.00233901132792062\\
1657	0.00233396769438091\\
1658	0.00232894318969275\\
1659	0.00232393194609122\\
1660	0.00231892755321052\\
1661	0.00231393230357212\\
1662	0.00230894971790549\\
1663	0.00230397168366774\\
1664	0.00229901117627659\\
1665	0.00229405790846732\\
1666	0.002289118192446\\
1667	0.00228419540993725\\
1668	0.00227928205193695\\
1669	0.00227438143169068\\
1670	0.00226949275367082\\
1671	0.0022646144497772\\
1672	0.00225975042068419\\
1673	0.00225489587387289\\
1674	0.00225005262998617\\
1675	0.00224521751827971\\
1676	0.00224039100118166\\
1677	0.00223556858770616\\
1678	0.00223076763784434\\
1679	0.00222597889806055\\
1680	0.00222120247953279\\
1681	0.00221643647313063\\
1682	0.00221167989149258\\
1683	0.00220693145364992\\
1684	0.00220219781792911\\
1685	0.00219747578940766\\
1686	0.00219276198213601\\
1687	0.00218806043679053\\
1688	0.00218336858192803\\
1689	0.0021786838747829\\
1690	0.00217401263941524\\
1691	0.0021693533707502\\
1692	0.00216469916684366\\
1693	0.00216006234308463\\
1694	0.00215543189230465\\
1695	0.00215081135682887\\
1696	0.00214620577900799\\
1697	0.00214160404220856\\
1698	0.00213700531793734\\
1699	0.00213242461877167\\
1700	0.00212786104670047\\
1701	0.00212330618240807\\
1702	0.00211875773563658\\
1703	0.00211421592798605\\
1704	0.00210969260764121\\
1705	0.002105180154498\\
1706	0.00210067897858638\\
1707	0.0020961857391286\\
1708	0.0020917010650668\\
1709	0.00208723227520645\\
1710	0.00208276498951449\\
1711	0.00207831440194685\\
1712	0.00207386719293381\\
1713	0.00206942176458662\\
1714	0.002064999628738\\
1715	0.0020605893724154\\
1716	0.00205618867164384\\
1717	0.00205179657131706\\
1718	0.00204741537346565\\
1719	0.00204304263927197\\
1720	0.00203868097794641\\
1721	0.00203433027963209\\
1722	0.00202999082069368\\
1723	0.0020256609855634\\
1724	0.00202133861699443\\
1725	0.0020170267007526\\
1726	0.00201272484315521\\
1727	0.00200843136009237\\
1728	0.00200414839026036\\
1729	0.00199987597550132\\
1730	0.00199561320143249\\
1731	0.00199135542987434\\
1732	0.00198710684526737\\
1733	0.00198286210425866\\
1734	0.00197862945409802\\
1735	0.00197441507194041\\
1736	0.00197020960779467\\
1737	0.00196601539781551\\
1738	0.00196182812527317\\
1739	0.00195764914299311\\
1740	0.0019534842094028\\
1741	0.00194932715289275\\
1742	0.00194518089856334\\
1743	0.00194104233032026\\
1744	0.00193691070712816\\
1745	0.00193278943926038\\
1746	0.00192867673918212\\
1747	0.00192457153610984\\
1748	0.00192047877259276\\
1749	0.00191639551924375\\
1750	0.00191232399403092\\
1751	0.00190826011802727\\
1752	0.00190420017640009\\
1753	0.00190014983788138\\
1754	0.00189610784921431\\
1755	0.001892074119733\\
1756	0.001888050402527\\
1757	0.0018840405461268\\
1758	0.0018800405589294\\
1759	0.00187604912778163\\
1760	0.00187206243237093\\
1761	0.00186808625870498\\
1762	0.00186411693858674\\
1763	0.00186016162627869\\
1764	0.00185621405142217\\
1765	0.00185227243686985\\
1766	0.00184834342818439\\
1767	0.00184442134845095\\
1768	0.00184051021717893\\
1769	0.00183660608254666\\
1770	0.00183270675262938\\
1771	0.00182881884016644\\
1772	0.00182493886755105\\
1773	0.00182106829540601\\
1774	0.00181720861519426\\
1775	0.00181335739601748\\
1776	0.0018095150148767\\
1777	0.00180568081791229\\
1778	0.00180185613276341\\
1779	0.00179804005276265\\
1780	0.00179423147235724\\
1781	0.00179042930746168\\
1782	0.00178663474575271\\
1783	0.0017828498531837\\
1784	0.00177907559308057\\
1785	0.00177530957855486\\
1786	0.00177155237172862\\
1787	0.00176780459805493\\
1788	0.00176406531131817\\
1789	0.00176033254006713\\
1790	0.001756608260497\\
1791	0.00175289061364209\\
1792	0.00174918131123418\\
1793	0.00174547374386569\\
1794	0.00174178240616025\\
1795	0.00173809978072729\\
1796	0.00173442398777166\\
1797	0.00173075100680623\\
1798	0.00172708588673199\\
1799	0.00172342751687504\\
1800	0.00171978515943097\\
1801	0.00171615248967987\\
1802	0.00171252778647937\\
1803	0.0017089063544478\\
1804	0.00170529590474766\\
1805	0.00170169213671914\\
1806	0.00169809829849607\\
1807	0.0016945137497958\\
1808	0.00169093575608504\\
1809	0.00168736664717363\\
1810	0.00168380581422388\\
1811	0.00168025244200741\\
1812	0.00167670618079651\\
1813	0.00167316693196685\\
1814	0.00166963744625596\\
1815	0.0016661142654079\\
1816	0.00166260154615096\\
1817	0.00165909404579469\\
1818	0.00165559619212683\\
1819	0.00165210391111015\\
1820	0.00164861796643027\\
1821	0.00164514198406475\\
1822	0.00164167554854979\\
1823	0.00163821364360736\\
1824	0.00163476326277268\\
1825	0.00163131860097827\\
1826	0.00162787961373062\\
1827	0.00162445096597201\\
1828	0.00162102836973293\\
1829	0.00161761061253483\\
1830	0.00161419630694501\\
1831	0.00161079624523036\\
1832	0.00160740717803642\\
1833	0.00160402596397495\\
1834	0.00160065200549922\\
1835	0.00159728553699028\\
1836	0.00159392118772364\\
1837	0.00159056724517367\\
1838	0.00158722239225609\\
1839	0.00158388391557825\\
1840	0.00158054767540105\\
1841	0.00157722194672637\\
1842	0.00157390592701803\\
1843	0.00157059259421399\\
1844	0.00156729052424758\\
1845	0.00156399410080547\\
1846	0.00156070808651975\\
1847	0.00155742765437508\\
1848	0.00155415279521455\\
1849	0.00155088418053435\\
1850	0.00154762263125402\\
1851	0.00154436853523118\\
1852	0.00154112483103068\\
1853	0.00153788845426432\\
1854	0.00153465908288388\\
1855	0.00153143805187302\\
1856	0.00152822407605527\\
1857	0.0015250138740408\\
1858	0.00152181242894088\\
1859	0.00151861974562936\\
1860	0.00151543368434695\\
1861	0.0015122530125741\\
1862	0.00150908070700328\\
1863	0.00150591563508804\\
1864	0.00150275835222699\\
1865	0.00149960649138695\\
1866	0.00149645917060508\\
1867	0.00149332067885308\\
1868	0.00149019056261011\\
1869	0.00148706663064246\\
1870	0.00148395076805017\\
1871	0.00148084287630318\\
1872	0.00147774179086276\\
1873	0.0014746472090253\\
1874	0.00147155479632575\\
1875	0.00146847047042953\\
1876	0.00146539438158802\\
1877	0.00146232546202316\\
1878	0.00145926284937325\\
1879	0.00145620729979903\\
1880	0.00145315512333853\\
1881	0.001450109199738\\
1882	0.00144707478085075\\
1883	0.00144404746888548\\
1884	0.00144102552413256\\
1885	0.00143801215539458\\
1886	0.00143500315856425\\
1887	0.00143200153014393\\
1888	0.00142900687145587\\
1889	0.00142601871515007\\
1890	0.00142303799004861\\
1891	0.00142006289053608\\
1892	0.0014170950031558\\
1893	0.00141413208496039\\
1894	0.00141117712899793\\
1895	0.00140822735934153\\
1896	0.00140528369115319\\
1897	0.00140234702709706\\
1898	0.00139941582754227\\
1899	0.00139649002672683\\
1900	0.00139357319083066\\
1901	0.00139066185986332\\
1902	0.00138775723099977\\
1903	0.00138486043282353\\
1904	0.00138197051436953\\
1905	0.00137908087629813\\
1906	0.00137620399730631\\
1907	0.00137333187304422\\
1908	0.00137046392399802\\
1909	0.00136760487478917\\
1910	0.00136475250458111\\
1911	0.00136190600339256\\
1912	0.00135906521356035\\
1913	0.00135622986624429\\
1914	0.00135340268952683\\
1915	0.00135057933222514\\
1916	0.00134776216747794\\
1917	0.00134495139374186\\
1918	0.00134214584039511\\
1919	0.00133934666494265\\
1920	0.001336551717415\\
1921	0.00133376735336455\\
1922	0.0013309897567178\\
1923	0.00132821549051683\\
1924	0.00132544841084008\\
1925	0.00132268704478512\\
1926	0.00131993238996392\\
1927	0.00131718448796378\\
1928	0.00131444037278526\\
1929	0.00131170309462435\\
1930	0.00130896976911416\\
1931	0.00130624368511276\\
1932	0.00130352060129596\\
1933	0.00130080347589028\\
1934	0.00129809458625657\\
1935	0.00129539438943445\\
1936	0.00129269925407319\\
1937	0.00129001011637899\\
1938	0.00128732679942201\\
1939	0.00128464781391004\\
1940	0.0012819748460591\\
1941	0.00127930879675243\\
1942	0.00127664820151354\\
1943	0.00127399251312082\\
1944	0.00127134097045659\\
1945	0.00126869247428671\\
1946	0.00126605475084245\\
1947	0.00126342099236976\\
1948	0.00126079500063879\\
1949	0.00125817599242801\\
1950	0.00125556167913142\\
1951	0.00125295295427629\\
1952	0.00125034968989767\\
1953	0.00124775358239108\\
1954	0.00124515895739364\\
1955	0.00124257291379087\\
1956	0.0012399932951247\\
1957	0.00123741659062826\\
1958	0.0012348479893321\\
1959	0.00123228479362206\\
1960	0.00122972672394777\\
1961	0.00122717279172095\\
1962	0.00122462627045519\\
1963	0.0012220842081764\\
1964	0.00121954682829132\\
1965	0.0012170166308052\\
1966	0.00121449225986961\\
1967	0.00121197297205718\\
1968	0.00120945818518047\\
1969	0.00120694814925947\\
1970	0.00120444580431136\\
1971	0.00120194815620518\\
1972	0.00119945415850459\\
1973	0.0011969674182787\\
1974	0.00119448519992034\\
1975	0.00119200931943562\\
1976	0.00118953906919015\\
1977	0.00118707509840776\\
1978	0.0011846146849652\\
1979	0.00118215806662871\\
1980	0.00117970710496679\\
1981	0.00117726261672207\\
1982	0.00117482425800496\\
1983	0.00117239139952239\\
1984	0.00116996087729017\\
1985	0.00116753925106085\\
1986	0.00116512297531742\\
1987	0.00116270947603737\\
1988	0.00116030145142196\\
1989	0.00115789794920724\\
1990	0.00115550201871763\\
1991	0.00115310881968314\\
1992	0.00115071940597261\\
1993	0.00114833709108118\\
1994	0.00114596169448191\\
1995	0.00114359045860043\\
1996	0.00114122463049606\\
1997	0.00113886459909894\\
1998	0.00113650951242325\\
1999	0.00113415937814131\\
2000	0.00113181321001618\\
2001	0.0011294709760621\\
2002	0.00112713318436824\\
2003	0.00112480021622537\\
2004	0.00112247568371793\\
2005	0.00112015496225434\\
2006	0.00111784105782529\\
2007	0.00111552944294829\\
2008	0.00111322524223207\\
2009	0.00111092585126271\\
2010	0.00110863144505488\\
2011	0.0011063422003971\\
2012	0.00110405824822015\\
2013	0.00110177561047417\\
2014	0.00109950118429246\\
2015	0.00109723150936059\\
2016	0.00109496691751365\\
2017	0.00109270682997763\\
2018	0.00109045191435378\\
2019	0.00108820105120416\\
2020	0.00108595506712729\\
2021	0.00108371464565226\\
2022	0.00108147805105752\\
2023	0.00107924683043143\\
2024	0.0010770190391104\\
2025	0.00107479614408618\\
2026	0.00107257934782288\\
2027	0.00107036486095663\\
2028	0.00106815620610466\\
2029	0.00106595270216131\\
2030	0.00106375310656422\\
2031	0.00106155820981683\\
2032	0.00105936713658347\\
2033	0.00105718252880658\\
2034	0.0010550027153942\\
2035	0.00105282776039635\\
2036	0.00105065771080405\\
2037	0.001048491881865\\
2038	0.00104633216918419\\
2039	0.00104417336599059\\
2040	0.00104202285708298\\
2041	0.00103987545243546\\
2042	0.00103773292588782\\
2043	0.00103559616055747\\
2044	0.00103346367472022\\
2045	0.00103133576921095\\
2046	0.0010292120968668\\
2047	0.00102709021159878\\
2048	0.00102497361824759\\
2049	0.00102286372807445\\
2050	0.001020757504078\\
2051	0.00101865743691379\\
2052	0.0010165610678449\\
2053	0.00101446849287896\\
2054	0.00101237983472435\\
2055	0.00101029640698703\\
2056	0.00100821524217865\\
2057	0.0010061372654629\\
2058	0.00100406216975337\\
2059	0.00100199337782717\\
2060	0.000999933357736987\\
2061	0.000997877737238161\\
2062	0.000995826008149755\\
2063	0.000993779430819857\\
2064	0.000991737455252598\\
2065	0.000989699630724591\\
2066	0.000987664075084634\\
2067	0.000985634148920824\\
2068	0.000983608120408542\\
2069	0.000981587337292459\\
2070	0.000979570760206519\\
2071	0.000977559435668979\\
2072	0.000975552292103381\\
2073	0.000973548931545384\\
2074	0.000971548260732166\\
2075	0.000969553614525914\\
2076	0.000967561900687997\\
2077	0.000965576222576091\\
2078	0.000963593537093817\\
2079	0.000961615936019269\\
2080	0.000959642805480076\\
2081	0.000957672755033549\\
2082	0.000955707570156859\\
2083	0.000953747077879098\\
2084	0.000951790555879818\\
2085	0.000949837644205211\\
2086	0.000947887728975945\\
2087	0.000945944120424792\\
2088	0.000944004448873262\\
2089	0.000942068010912243\\
2090	0.000940135875976186\\
2091	0.000938206182649399\\
2092	0.000936282827000696\\
2093	0.000934363340604002\\
2094	0.000932445757591185\\
2095	0.000930532367063687\\
2096	0.00092862470109275\\
2097	0.000926721725569109\\
2098	0.000924822048555931\\
2099	0.000922926511435572\\
2100	0.00092103400891991\\
2101	0.000919147427951324\\
2102	0.000917264360950833\\
2103	0.000915384253321455\\
2104	0.000913509902148845\\
2105	0.000911639016064555\\
2106	0.000909771981250613\\
2107	0.000907908583294769\\
2108	0.00090604681284152\\
2109	0.000904191881299971\\
2110	0.000902340341064709\\
2111	0.000900493215769056\\
2112	0.000898650466096611\\
2113	0.000896811094508969\\
2114	0.000894974892162261\\
2115	0.000893141422076248\\
2116	0.000891311742289405\\
2117	0.000889487897411375\\
2118	0.000887665626024123\\
2119	0.00088584443886514\\
2120	0.000884032485042438\\
2121	0.000882224603781832\\
2122	0.000880420069232587\\
2123	0.000878619458753061\\
2124	0.000876822564858187\\
2125	0.000875029742025395\\
2126	0.000873239937239903\\
2127	0.000871452562872247\\
2128	0.000869669904697026\\
2129	0.000867891393962359\\
2130	0.000866116590338283\\
2131	0.00086434479051506\\
2132	0.000862578361239943\\
2133	0.000860816054318706\\
2134	0.000859057847318708\\
2135	0.000857303047563862\\
2136	0.000855551994546748\\
2137	0.000853803014724991\\
2138	0.000852058731722473\\
2139	0.000850317506864788\\
2140	0.000848581235641187\\
2141	0.000846847489440981\\
2142	0.000845118232532296\\
2143	0.000843392467808058\\
2144	0.000841669740662575\\
2145	0.000839950822299944\\
2146	0.000838234233227239\\
2147	0.000836522897539966\\
2148	0.000834815427723431\\
2149	0.00083311215538216\\
2150	0.000831412001750096\\
2151	0.000829715249013875\\
2152	0.000828022676791304\\
2153	0.000826333117086548\\
2154	0.000824647899534867\\
2155	0.000822965771958151\\
2156	0.00082128562681276\\
2157	0.000819609343393413\\
2158	0.000817938049278108\\
2159	0.000816269120315851\\
2160	0.00081460403238925\\
2161	0.000812942613691757\\
2162	0.000811285621516606\\
2163	0.000809631373070113\\
2164	0.000807979361158779\\
2165	0.000806329589285423\\
2166	0.000804686695833692\\
2167	0.000803046788961163\\
2168	0.000801410170990125\\
2169	0.000799777264047622\\
2170	0.000798146876809803\\
2171	0.000796520524956695\\
2172	0.000794898330730599\\
2173	0.000793278454008515\\
2174	0.000791661195742404\\
2175	0.000790047043476772\\
2176	0.000788437005615067\\
2177	0.000786829673899219\\
2178	0.000785227080655338\\
2179	0.000783628552219705\\
2180	0.000782033237918311\\
2181	0.000780440703460178\\
2182	0.000778850459329144\\
2183	0.000777264115466225\\
2184	0.00077568170884703\\
2185	0.000774103211690607\\
2186	0.000772527246380896\\
2187	0.000770953274563114\\
2188	0.000769385291309326\\
2189	0.000767820162820889\\
2190	0.000766257924619279\\
2191	0.000764698853621803\\
2192	0.000763143506115483\\
2193	0.000761590909041671\\
2194	0.000760042489276511\\
2195	0.000758496604080722\\
2196	0.000756951524126736\\
2197	0.000755409602997134\\
2198	0.000753872063735723\\
2199	0.000752339315096828\\
2200	0.000750809211943994\\
2201	0.000749283548847783\\
2202	0.000747760006158299\\
2203	0.000746238566136495\\
2204	0.000744716990571216\\
2205	0.000743204131484247\\
2206	0.000741694098941952\\
2207	0.000740187325856624\\
2208	0.000738683382736384\\
2209	0.000737182565793732\\
2210	0.00073568380865124\\
2211	0.0007341897421046\\
2212	0.000732697365676264\\
2213	0.000731206677565867\\
2214	0.000729721181821339\\
2215	0.000728238046223264\\
2216	0.000726759366335998\\
2217	0.000725283088711115\\
2218	0.000723811363387811\\
2219	0.000722342658815316\\
2220	0.000720876346896179\\
2221	0.000719412261263199\\
2222	0.000717951106570811\\
2223	0.000716494849507375\\
2224	0.000715041058134839\\
2225	0.000713590137776506\\
2226	0.000712142297515783\\
2227	0.000710697509353635\\
2228	0.00070925628910398\\
2229	0.000707817388835283\\
2230	0.000706380391069723\\
2231	0.000704945774769712\\
2232	0.000703512825683841\\
2233	0.000702085848547482\\
2234	0.000700662559758939\\
2235	0.000699242207551936\\
2236	0.000697824815341323\\
2237	0.00069641027243974\\
2238	0.000694998350701768\\
2239	0.000693589843762134\\
2240	0.00069218401739302\\
2241	0.000690781322488155\\
2242	0.000689381284711509\\
2243	0.000687983656097968\\
2244	0.000686588191127598\\
2245	0.000685196819956527\\
2246	0.00068380642825744\\
2247	0.00068241916620795\\
2248	0.000681035290076773\\
2249	0.000679655939352152\\
2250	0.000678279702716294\\
2251	0.000676905980771157\\
2252	0.000675534743747112\\
2253	0.000674166273255613\\
2254	0.000672801270200844\\
2255	0.000671439065362582\\
2256	0.000670079169682331\\
2257	0.000668722338295352\\
2258	0.000667366738994394\\
2259	0.000666013426087017\\
2260	0.000664665135842432\\
2261	0.000663319236877074\\
2262	0.000661976934195928\\
2263	0.000660636284230738\\
2264	0.000659298026500805\\
2265	0.000657961864125959\\
2266	0.000656629466924329\\
2267	0.000655300988209921\\
2268	0.00065397555205712\\
2269	0.000652652778597288\\
2270	0.000651332225072785\\
2271	0.000650013472934545\\
2272	0.000648697147781094\\
2273	0.000647384780008191\\
2274	0.000646074455895761\\
2275	0.000644767819745308\\
2276	0.000643464648279738\\
2277	0.000642163331590611\\
2278	0.000640863354588325\\
2279	0.000639565793852524\\
2280	0.000638273211233164\\
2281	0.000636982662243611\\
2282	0.000635695392209124\\
2283	0.000634409798982646\\
2284	0.000633128386316516\\
2285	0.00063184807349301\\
2286	0.000630571775452425\\
2287	0.000629295672941496\\
2288	0.000628024399863983\\
2289	0.000626754541640881\\
2290	0.000625486386409623\\
2291	0.000624221751796588\\
2292	0.000622959326201292\\
2293	0.000621701126329564\\
2294	0.00062044623190292\\
2295	0.000619192503074899\\
2296	0.000617942265094934\\
2297	0.000616693517080387\\
2298	0.000615447349899927\\
2299	0.000614203822275709\\
2300	0.000612964154172388\\
2301	0.000611726131534145\\
2302	0.000610490561503579\\
2303	0.000609257985679056\\
2304	0.000608029005328357\\
2305	0.000606802513964684\\
2306	0.000605577656846322\\
2307	0.000604356158138959\\
2308	0.000603137133643157\\
2309	0.000601920803579857\\
2310	0.000600706022454775\\
2311	0.000599494216466479\\
2312	0.000598284950836749\\
2313	0.000597078318032526\\
2314	0.00059587397138481\\
2315	0.000594672303320443\\
2316	0.000593473415534513\\
2317	0.000592276675688792\\
2318	0.000591082099672035\\
2319	0.000589888890584179\\
2320	0.000588698934015271\\
2321	0.000587511508297357\\
2322	0.000586327296373032\\
2323	0.000585145006909317\\
2324	0.000583964687702411\\
2325	0.000582788141338767\\
2326	0.000581613059576495\\
2327	0.000580440211118139\\
2328	0.000579268569536169\\
2329	0.000578101667739686\\
2330	0.000576937164239736\\
2331	0.000575773941311851\\
2332	0.000574614308977093\\
2333	0.000573455464250591\\
2334	0.000572300454643273\\
2335	0.000571147257085428\\
2336	0.000569997137691639\\
2337	0.000568849214370108\\
2338	0.000567702358492543\\
2339	0.000566559085001085\\
2340	0.000565418081137977\\
2341	0.000564278659511134\\
2342	0.000563141583390566\\
2343	0.00056200823576348\\
2344	0.000560876922103728\\
2345	0.000559748449392153\\
2346	0.000558622047575394\\
2347	0.00055749824563722\\
2348	0.000556375569718175\\
2349	0.000555256180209777\\
2350	0.000554138430801372\\
2351	0.000553022992272654\\
2352	0.00055191041303996\\
2353	0.000550799426784989\\
2354	0.000549691017640354\\
2355	0.000548584212090344\\
2356	0.00054748016786436\\
2357	0.000546378624916686\\
2358	0.000545278939798887\\
2359	0.00054418166687546\\
2360	0.000543087597545866\\
2361	0.000541995729736305\\
2362	0.000540906188559182\\
2363	0.000539818603906389\\
2364	0.000538733626441462\\
2365	0.000537649693117798\\
2366	0.000536567526826771\\
2367	0.00053548849013161\\
2368	0.000534411120910059\\
2369	0.000533335156730832\\
2370	0.000532263537240433\\
2371	0.00053119435134161\\
2372	0.000530126188079923\\
2373	0.000529060454683009\\
2374	0.000527996861986982\\
2375	0.000526934824642553\\
2376	0.00052587536595429\\
2377	0.000524819344437949\\
2378	0.000523765365944876\\
2379	0.000522712583836715\\
2380	0.0005216620861951\\
2381	0.000520613764488686\\
2382	0.000519568021309761\\
2383	0.000518524476168253\\
2384	0.000517481906204568\\
2385	0.000516442101010605\\
2386	0.000515403310296527\\
2387	0.000514368601955878\\
2388	0.000513336025775033\\
2389	0.000512305058953617\\
2390	0.000511276995228443\\
2391	0.000510250939358829\\
2392	0.00050922686981323\\
2393	0.000508205030566742\\
2394	0.000507184794731111\\
2395	0.000506166535382956\\
2396	0.000505150504470452\\
2397	0.000504136488538746\\
2398	0.000503124196653852\\
2399	0.000502115256966514\\
2400	0.000501108491702359\\
2401	0.000500102161642104\\
2402	0.00049909874200811\\
2403	0.000498097792485883\\
2404	0.000497099360022073\\
2405	0.000496101193662874\\
2406	0.000495106748786277\\
2407	0.000494112427452951\\
2408	0.000493119730193977\\
2409	0.000492128067680301\\
2410	0.000491141699085289\\
2411	0.00049015715910863\\
2412	0.000489173738899957\\
2413	0.000488193194509895\\
2414	0.00048721460931484\\
2415	0.000486238421652295\\
2416	0.000485264293316074\\
2417	0.0004842918284901\\
2418	0.000483321099030537\\
2419	0.000482352431647239\\
2420	0.000481386005443295\\
2421	0.000480421656910967\\
2422	0.000479459178545349\\
2423	0.00047849807332232\\
2424	0.000477538940830274\\
2425	0.000476582633913743\\
2426	0.000475627715023565\\
2427	0.000474674900380363\\
2428	0.000473724564444879\\
2429	0.000472775661831357\\
2430	0.000471829108230695\\
2431	0.000470884408795343\\
2432	0.00046994077654241\\
2433	0.000468999581796055\\
2434	0.000468060772407808\\
2435	0.000467123815044268\\
2436	0.000466188360645925\\
2437	0.000465255257425944\\
2438	0.000464323991855557\\
2439	0.000463394601124031\\
2440	0.000462467353904311\\
2441	0.000461541960418595\\
2442	0.000460618596730599\\
2443	0.000459695978155368\\
2444	0.000458776274269264\\
2445	0.000457858222523269\\
2446	0.00045694210446572\\
2447	0.00045602750891165\\
2448	0.000455113715842989\\
2449	0.000454202458425216\\
2450	0.000453294175326618\\
2451	0.00045238751643397\\
2452	0.000451482823580881\\
2453	0.000450579522162188\\
2454	0.000449678485105182\\
2455	0.000448778120537423\\
2456	0.00044788043302037\\
2457	0.000446984574897052\\
2458	0.000446090828471076\\
2459	0.000445198276896975\\
2460	0.00044430734773594\\
2461	0.000443418882582994\\
2462	0.00044253211961407\\
2463	0.000441647450177778\\
2464	0.000440764357282713\\
2465	0.000439883661736238\\
2466	0.000439004797088221\\
2467	0.000438127493638369\\
2468	0.000437252076222542\\
2469	0.00043637789791623\\
2470	0.000435505826140442\\
2471	0.000434635597950595\\
2472	0.000433766896472057\\
2473	0.000432900672696013\\
2474	0.000432035877243651\\
2475	0.000431172945823105\\
2476	0.000430310788121354\\
2477	0.000429450371754846\\
2478	0.000428592640306421\\
2479	0.000427736420318883\\
2480	0.000426882378333966\\
2481	0.000426029741716391\\
2482	0.000425178361539361\\
2483	0.000424328187454507\\
2484	0.000423481069773575\\
2485	0.000422635881611698\\
2486	0.000421792039348188\\
2487	0.000420950203886715\\
2488	0.000420110032941912\\
2489	0.000419271349657166\\
2490	0.000418434282721637\\
2491	0.000417597942960641\\
2492	0.000416764721820711\\
2493	0.00041593306678775\\
2494	0.000415103121389252\\
2495	0.000414275030390941\\
2496	0.000413448623528612\\
2497	0.000412622743739913\\
2498	0.000411799635133161\\
2499	0.000410977317687545\\
2500	0.000410156440315475\\
2501	0.000409338261284068\\
2502	0.000408521914658982\\
2503	0.000407706682023733\\
2504	0.000406893634410343\\
2505	0.000406081609349074\\
2506	0.000405271498525521\\
2507	0.000404463545463757\\
2508	0.000403656377139592\\
2509	0.000402850635447063\\
2510	0.000402046813283666\\
2511	0.000401244374457744\\
2512	0.000400444706887111\\
2513	0.000399646525396655\\
2514	0.000398850062889957\\
2515	0.0003980541860632\\
2516	0.000397259982369216\\
2517	0.000396468527147705\\
2518	0.000395677988497457\\
2519	0.000394889687459914\\
2520	0.000394102251913639\\
2521	0.000393315390422196\\
2522	0.000392531534052176\\
2523	0.000391749208967077\\
2524	0.0003909685402543\\
2525	0.000390189613932352\\
2526	0.000389412278032948\\
2527	0.000388636668895742\\
2528	0.000387862705421528\\
2529	0.000387090074055148\\
2530	0.000386318854444355\\
2531	0.000385549291513311\\
2532	0.000384781182472377\\
2533	0.000384014517002589\\
2534	0.00038324915680711\\
2535	0.000382485909272983\\
2536	0.000381723801660906\\
2537	0.000380963601560506\\
2538	0.000380205067738403\\
2539	0.000379447908838928\\
2540	0.000378691611807927\\
2541	0.000377937165173162\\
2542	0.00037718469295951\\
2543	0.000376433959933245\\
2544	0.000375683441736223\\
2545	0.000374935087443047\\
2546	0.000374188629720074\\
2547	0.000373443273441565\\
2548	0.000372699666059041\\
2549	0.000371958193586283\\
2550	0.000371216874081073\\
2551	0.000370477763678007\\
2552	0.000369740641651385\\
2553	0.000369004606073772\\
2554	0.000368269784811447\\
2555	0.00036753727969612\\
2556	0.000366806382984684\\
2557	0.000366076871221783\\
2558	0.000365349032888535\\
2559	0.000364622301765794\\
2560	0.000363897393936559\\
2561	0.000363173387087997\\
2562	0.000362451256568094\\
2563	0.000361730301093924\\
2564	0.000361010809837352\\
2565	0.000360293191439395\\
2566	0.000359576996400829\\
2567	0.000358862165039577\\
2568	0.000358148479442376\\
2569	0.00035743627847163\\
2570	0.00035672585464642\\
2571	0.000356016565766231\\
2572	0.000355307989351724\\
2573	0.000354601845882453\\
2574	0.000353896801623342\\
2575	0.000353193462445007\\
2576	0.00035249123611154\\
2577	0.00035178963828994\\
2578	0.000351090632315743\\
2579	0.000350392467132411\\
2580	0.000349695698810314\\
2581	0.000349000677088462\\
2582	0.000348306600940415\\
2583	0.000347614270292102\\
2584	0.000346923123449988\\
2585	0.000346234156083773\\
2586	0.000345546526597278\\
2587	0.000344860183173439\\
2588	0.000344175208741362\\
2589	0.000343491801081819\\
2590	0.000342808911664731\\
2591	0.000342128211780165\\
2592	0.00034144860309828\\
2593	0.000340770755179415\\
2594	0.000340094025278961\\
2595	0.000339418323359232\\
2596	0.000338743295722606\\
2597	0.000338070282487518\\
2598	0.000337398487578021\\
2599	0.000336728733944762\\
2600	0.000336060535487302\\
2601	0.000335393589902074\\
2602	0.000334727845128591\\
2603	0.000334063269438115\\
2604	0.000333399815246252\\
2605	0.000332738324787666\\
2606	0.000332078006019518\\
2607	0.000331418936473998\\
2608	0.000330761435795415\\
2609	0.000330104826427886\\
2610	0.000329449722445226\\
2611	0.000328796085068449\\
2612	0.000328143252156603\\
2613	0.00032749215103487\\
2614	0.00032684205513268\\
2615	0.000326192305689576\\
2616	0.000325544739536468\\
2617	0.000324899140392995\\
2618	0.000324254218046991\\
2619	0.000323610454264746\\
2620	0.000322968833626154\\
2621	0.000322328433597739\\
2622	0.000321688875415116\\
2623	0.000321051165077264\\
2624	0.00032041448426507\\
2625	0.000319779038299459\\
2626	0.000319144325097162\\
2627	0.000318510841275178\\
2628	0.000317879468254117\\
2629	0.000317249473407918\\
2630	0.000316620065769374\\
2631	0.000315992703529701\\
2632	0.000315366307403876\\
2633	0.000314740532484386\\
2634	0.00031411688002832\\
2635	0.000313494229644352\\
2636	0.000312872737668344\\
2637	0.000312252881037933\\
2638	0.000311633760989202\\
2639	0.000311015807214315\\
2640	0.000310398505005099\\
2641	0.000309783526998479\\
2642	0.000309169497759266\\
2643	0.000308557026686666\\
2644	0.000307945517504525\\
2645	0.00030733561054199\\
2646	0.000306726178342625\\
2647	0.000306118337900767\\
2648	0.000305512248046847\\
2649	0.000304907262911964\\
2650	0.000304303611431524\\
2651	0.000303700860880292\\
2652	0.000303099071915764\\
2653	0.000302498589160378\\
2654	0.000301899505882258\\
2655	0.000301301533515758\\
2656	0.000300705132985029\\
2657	0.000300109824587831\\
2658	0.000299515553647663\\
2659	0.000298921718083149\\
2660	0.000298329461618083\\
2661	0.000297738916480098\\
2662	0.000297149591857153\\
2663	0.000296561060924273\\
2664	0.000295973743452597\\
2665	0.000295387800622791\\
2666	0.000294802774028189\\
2667	0.000294219450118791\\
2668	0.000293637008194047\\
2669	0.000293055652684017\\
2670	0.000292475275727085\\
2671	0.000291895421512116\\
2672	0.000291316894461752\\
2673	0.000290740515622537\\
2674	0.000290165237519274\\
2675	0.000289591169122718\\
2676	0.000289018175625471\\
2677	0.000288446544013041\\
2678	0.00028787610846928\\
2679	0.000287306611200685\\
2680	0.000286738262517504\\
2681	0.000286171009718358\\
2682	0.000285605147433478\\
2683	0.000285040422873659\\
2684	0.00028447656684788\\
2685	0.000283913818722303\\
2686	0.00028335230889327\\
2687	0.000282792064238522\\
2688	0.000282232849303862\\
2689	0.000281674444278529\\
2690	0.000281117086391605\\
2691	0.000280560983716465\\
2692	0.000280005663912539\\
2693	0.000279452116349587\\
2694	0.000278899416562282\\
2695	0.000278348251329722\\
2696	0.000277798228941106\\
2697	0.00027724919204124\\
2698	0.000276700984299619\\
2699	0.000276153990134232\\
2700	0.000275608326564777\\
2701	0.000275063363724965\\
2702	0.000274519850295148\\
2703	0.000273977197681967\\
2704	0.000273435298454477\\
2705	0.000272894007273419\\
2706	0.000272354169776282\\
2707	0.000271815639137124\\
2708	0.00027127838970814\\
2709	0.000270742501661851\\
2710	0.000270207406368026\\
2711	0.000269673316556095\\
2712	0.00026914071557218\\
2713	0.000268608850387183\\
2714	0.000268078230697872\\
2715	0.000267548751536764\\
2716	0.00026701988471408\\
2717	0.000266492452440539\\
2718	0.000265965811436128\\
2719	0.0002654395829677\\
2720	0.000264913964800019\\
2721	0.000264390833499698\\
2722	0.00026386886204834\\
2723	0.000263347262913034\\
2724	0.000262827413055268\\
2725	0.000262308307013189\\
2726	0.000261790592845617\\
2727	0.000261273834381385\\
2728	0.000260757419701862\\
2729	0.000260242600578405\\
2730	0.000259728333611585\\
2731	0.000259215483109504\\
2732	0.000258703502818619\\
2733	0.000258192945132306\\
2734	0.000257683184183556\\
2735	0.000257174408808143\\
2736	0.00025666696833074\\
2737	0.000256160359533896\\
2738	0.000255655028193941\\
2739	0.000255149718954403\\
2740	0.000254645446160817\\
2741	0.000254142305076902\\
2742	0.000253640966244355\\
2743	0.000253139748679801\\
2744	0.00025263994300055\\
2745	0.00025214107521376\\
2746	0.000251643708233056\\
2747	0.000251146781171101\\
2748	0.000250650510870079\\
2749	0.000250155805745571\\
2750	0.000249662393774733\\
2751	0.00024916953022285\\
2752	0.000248677948861773\\
2753	0.000248187060802508\\
2754	0.000247696862025155\\
2755	0.000247208275711621\\
2756	0.000246720693949761\\
2757	0.000246233685102001\\
2758	0.000245747949357087\\
2759	0.000245263385748989\\
2760	0.000244779635174978\\
2761	0.000244296263042883\\
2762	0.000243814327744656\\
2763	0.000243333647755987\\
2764	0.000242854129923842\\
2765	0.000242375185333922\\
2766	0.000241897016746787\\
2767	0.000241420280936647\\
2768	0.000240944462247146\\
2769	0.000240469643194626\\
2770	0.000239995077704106\\
2771	0.000239521994170137\\
2772	0.000239049750424075\\
2773	0.00023857867651247\\
2774	0.000238108643861036\\
2775	0.000237639552581075\\
2776	0.000237171329361285\\
2777	0.000236703642296412\\
2778	0.000236236894641111\\
2779	0.000235771428032496\\
2780	0.00023530697436934\\
2781	0.000234843208017441\\
2782	0.000234380671254017\\
2783	0.000233918774281555\\
2784	0.000233457725903355\\
2785	0.000232997660724239\\
2786	0.00023253871458695\\
2787	0.000232080490928629\\
2788	0.000231622985515735\\
2789	0.00023116679056814\\
2790	0.000230711490765463\\
2791	0.000230257143510756\\
2792	0.000229803463801774\\
2793	0.000229350463994827\\
2794	0.000228898802508825\\
2795	0.000228448050485817\\
2796	0.00022799836978602\\
2797	0.000227549329611209\\
2798	0.00022710086790073\\
2799	0.000226653750223231\\
2800	0.000226207659834448\\
2801	0.000225762456367719\\
2802	0.000225317842370508\\
2803	0.000224873969543425\\
2804	0.000224431399480939\\
2805	0.000223989511868824\\
2806	0.000223548382305686\\
2807	0.000223108201741047\\
2808	0.000222669042232378\\
2809	0.00022223089623109\\
2810	0.000221793506858778\\
2811	0.000221357006471446\\
2812	0.000220921413467878\\
2813	0.00022048669278561\\
2814	0.000220052683733627\\
2815	0.000219619747854807\\
2816	0.000219187515808906\\
2817	0.000218756320246373\\
2818	0.000218325455902856\\
2819	0.000217896001183604\\
2820	0.000217467128881064\\
2821	0.000217039034495929\\
2822	0.000216612135969151\\
2823	0.000216185590473503\\
2824	0.000215759677690414\\
2825	0.000215335241837025\\
2826	0.000214911723321313\\
2827	0.000214488888655484\\
2828	0.000214066932428271\\
2829	0.000213645285082238\\
2830	0.000213225199562604\\
2831	0.000212805571936781\\
2832	0.000212387118369275\\
2833	0.000211969535943774\\
2834	0.000211552837598716\\
2835	0.000211136896352856\\
2836	0.000210721609352296\\
2837	0.000210306509168684\\
2838	0.000209891888754113\\
2839	0.000209478646589895\\
2840	0.000209066838324679\\
2841	0.000208655621814024\\
2842	0.000208245490842402\\
2843	0.000207836190419991\\
2844	0.000207427803779683\\
2845	0.000207020164450231\\
2846	0.000206613375536645\\
2847	0.000206207362006008\\
2848	0.00020580157419516\\
2849	0.000205396626299346\\
2850	0.000204992121911753\\
2851	0.000204589039509449\\
2852	0.000204186820674808\\
2853	0.000203785529494315\\
2854	0.000203385203404346\\
2855	0.000202985700252379\\
2856	0.000202587008437961\\
2857	0.000202189091453204\\
2858	0.000201791706374069\\
2859	0.000201395346313158\\
2860	0.000200999763385421\\
2861	0.000200604943756584\\
2862	0.000200210900085722\\
2863	0.000199817345438188\\
2864	0.000199424762791048\\
2865	0.000199033013630849\\
2866	0.000198641859425571\\
2867	0.00019825185948167\\
2868	0.000197862352733784\\
2869	0.00019747381723826\\
2870	0.000197085988613814\\
2871	0.000196699011713722\\
2872	0.00019631236790898\\
2873	0.000195926960970241\\
2874	0.000195542300493967\\
2875	0.000195158011563198\\
2876	0.000194774878687803\\
2877	0.00019439259653849\\
2878	0.000194010902070125\\
2879	0.000193630097199914\\
2880	0.000193250065537711\\
2881	0.00019287074787616\\
2882	0.000192492144136289\\
2883	0.000192114372095295\\
2884	0.000191737245678394\\
2885	0.000191360596560681\\
2886	0.000190985030839774\\
2887	0.000190610299393141\\
2888	0.000190236297269151\\
2889	0.00018986302054256\\
2890	0.000189490383504784\\
2891	0.000189118546335544\\
2892	0.000188747159433974\\
2893	0.000188376808842866\\
2894	0.000188007281617297\\
2895	0.000187638471065123\\
2896	0.000187270368407446\\
2897	0.000186902974452967\\
2898	0.000186536320615422\\
2899	0.000186170272438744\\
2900	0.000185804186266565\\
2901	0.000185439042485682\\
2902	0.000185075379382547\\
2903	0.000184712083147634\\
2904	0.000184349790704338\\
2905	0.000183988036585952\\
2906	0.000183626847140311\\
2907	0.00018326659828429\\
2908	0.00018290718443881\\
2909	0.000182548440145964\\
2910	0.000182190114685166\\
2911	0.000181832927932794\\
2912	0.000181476410499156\\
2913	0.000181120517758299\\
2914	0.000180765400253768\\
2915	0.000180410476156574\\
2916	0.000180056643812872\\
2917	0.00017970363824053\\
2918	0.000179351283797074\\
2919	0.000178999632142245\\
2920	0.000178648578071135\\
2921	0.000178298403538544\\
2922	0.000177948879729305\\
2923	0.000177600103874597\\
2924	0.000177251781808713\\
2925	0.000176903977832063\\
2926	0.000176557201490231\\
2927	0.00017621118526192\\
2928	0.000175865739556012\\
2929	0.00017552081965596\\
2930	0.000175176215298409\\
2931	0.000174831992849656\\
2932	0.000174489372009338\\
2933	0.000174147266640786\\
2934	0.000173806022049979\\
2935	0.00017346541784147\\
2936	0.000173125493816948\\
2937	0.000172786237059149\\
2938	0.000172447472760677\\
2939	0.000172109696460052\\
2940	0.000171772441496009\\
2941	0.00017143568269042\\
2942	0.000171099736979156\\
2943	0.000170764164885637\\
2944	0.000170429414255886\\
2945	0.000170095551976009\\
2946	0.000169762325404692\\
2947	0.000169429773596306\\
2948	0.000169097528154848\\
2949	0.000168765843686468\\
2950	0.000168434596792783\\
2951	0.00016810475510385\\
2952	0.000167775465979142\\
2953	0.000167446957885448\\
2954	0.000167119072552155\\
2955	0.000166791899214628\\
2956	0.000166465103562223\\
2957	0.000166139143172859\\
2958	0.000165813813777287\\
2959	0.000165489028122117\\
2960	0.000165165022930603\\
2961	0.000164841430125062\\
2962	0.00016451860409218\\
2963	0.000164196499465751\\
2964	0.000163875054372268\\
2965	0.000163554013696048\\
2966	0.000163233724515847\\
2967	0.000162913903247418\\
2968	0.000162594410207903\\
2969	0.000162275826642387\\
2970	0.000161957711010129\\
2971	0.000161640554526399\\
2972	0.000161324107010633\\
2973	0.000161008311278278\\
2974	0.000160693047366367\\
2975	0.000160378372043098\\
2976	0.000160064056934375\\
2977	0.000159750590858752\\
2978	0.000159437933035493\\
2979	0.000159125349627966\\
2980	0.000158814045076246\\
2981	0.00015850313445906\\
2982	0.000158192914797479\\
2983	0.000157883489442954\\
2984	0.000157574271930153\\
2985	0.000157265742065309\\
2986	0.000156957922891167\\
2987	0.000156650927894297\\
2988	0.00015634434992353\\
2989	0.000156038297006916\\
2990	0.000155733108028284\\
2991	0.00015542819824917\\
2992	0.000155124204054814\\
2993	0.000154820816642331\\
2994	0.000154517850996663\\
2995	0.000154215359093289\\
2996	0.000153913112923263\\
2997	0.000153612077526017\\
2998	0.000153311549490135\\
2999	0.000153011754780925\\
3000	0.00015271255792061\\
3001	0.000152413733388598\\
3002	0.000152115643005402\\
3003	0.000151818162706222\\
3004	0.000151521263176795\\
3005	0.000151225026944844\\
3006	0.000150929276066724\\
3007	0.000150634212750184\\
3008	0.000150339616796456\\
3009	0.000150045645672361\\
3010	0.000149752058712413\\
3011	0.000149459104229532\\
3012	0.000149166800346267\\
3013	0.000148875079070103\\
3014	0.000148584038160563\\
3015	0.000148293615620466\\
3016	0.000148003750885761\\
3017	0.000147714509291874\\
3018	0.000147425813097819\\
3019	0.000147137427677624\\
3020	0.000146849630086198\\
3021	0.000146562493342931\\
3022	0.000146275971151407\\
3023	0.000145989775722086\\
3024	0.000145704326349225\\
3025	0.000145419489320968\\
3026	0.000145135359205083\\
3027	0.000144851727783499\\
3028	0.000144568497489426\\
3029	0.000144285768637213\\
3030	0.000144003776473608\\
3031	0.000143722446340961\\
3032	0.000143441667058965\\
3033	0.000143161018349554\\
3034	0.000142881238876592\\
3035	0.000142602192056835\\
3036	0.000142323540557875\\
3037	0.000142045487025153\\
3038	0.000141768017194046\\
3039	0.000141490859750637\\
3040	0.000141214358530898\\
3041	0.000140938500377989\\
3042	0.000140663126377725\\
3043	0.000140388317553944\\
3044	0.000140114061587339\\
3045	0.000139840099844526\\
3046	0.000139567008431021\\
3047	0.000139294171244679\\
3048	0.000139021914330168\\
3049	0.000138749892335026\\
3050	0.000138478539360003\\
3051	0.000138208089413379\\
3052	0.00013793827870329\\
3053	0.000137668642626575\\
3054	0.000137399744828418\\
3055	0.000137131157225347\\
3056	0.000136863148162707\\
3057	0.000136595460243668\\
3058	0.00013632866564592\\
3059	0.000136062432564362\\
3060	0.000135796573543759\\
3061	0.000135531411984158\\
3062	0.000135266684514776\\
3063	0.000135002599662846\\
3064	0.000134739047640525\\
3065	0.000134475859802842\\
3066	0.00013421322795591\\
3067	0.000133951250828792\\
3068	0.000133689838222786\\
3069	0.000133428749772483\\
3070	0.000133167989708896\\
3071	0.000132908049615691\\
3072	0.000132648535533787\\
3073	0.000132389631550346\\
3074	0.000132131341833436\\
3075	0.000131873454414388\\
3076	0.000131615841763358\\
3077	0.000131359033228403\\
3078	0.000131102433803882\\
3079	0.000130846603188416\\
3080	0.000130591317080337\\
3081	0.000130336424472748\\
3082	0.000130082189999533\\
3083	0.00012982844496647\\
3084	0.00012957498421177\\
3085	0.000129322184018025\\
3086	0.000129069852882921\\
3087	0.000128817946901401\\
3088	0.000128566451048842\\
3089	0.000128315667544976\\
3090	0.000128065360804871\\
3091	0.000127815520938445\\
3092	0.000127565947266784\\
3093	0.000127317078943522\\
3094	0.000127068669132734\\
3095	0.000126820614667934\\
3096	0.000126573309269431\\
3097	0.000126326334554204\\
3098	0.000126079774734738\\
3099	0.000125833797672027\\
3100	0.000125588315190817\\
3101	0.000125343252446991\\
3102	0.000125098665048716\\
3103	0.000124854434291491\\
3104	0.000124610326477375\\
3105	0.00012436736188997\\
3106	0.000124124724829638\\
3107	0.000123882531009876\\
3108	0.000123640780184611\\
3109	0.000123399812000428\\
3110	0.000123159271058185\\
3111	0.000122919192685934\\
3112	0.000122679581815979\\
3113	0.000122440399269078\\
3114	0.000122201748075207\\
3115	0.000121963479756585\\
3116	0.000121725701108867\\
3117	0.000121488469413784\\
3118	0.00012125164982961\\
3119	0.000121015327214589\\
3120	0.000120779468027224\\
3121	0.000120543831638889\\
3122	0.000120308861455565\\
3123	0.000120074370699417\\
3124	0.00011984037760232\\
3125	0.000119606658031159\\
3126	0.000119373265123857\\
3127	0.000119140371709416\\
3128	0.000118908124978555\\
3129	0.000118676459339589\\
3130	0.000118445238174298\\
3131	0.000118214443186542\\
3132	0.000117983773813169\\
3133	0.000117753878900704\\
3134	0.00011752441001901\\
3135	0.000117295257139032\\
3136	0.000117066602757689\\
3137	0.000116838521882874\\
3138	0.000116610811887211\\
3139	0.00011638337229149\\
3140	0.000116156574523304\\
3141	0.000115930323307634\\
3142	0.000115704455477285\\
3143	0.000115479043871549\\
3144	0.000115254147450387\\
3145	0.000115029536940965\\
3146	0.000114805510476774\\
3147	0.000114581923394208\\
3148	0.00011435877243615\\
3149	0.000114135861759834\\
3150	0.000113913535254428\\
3151	0.000113691637578424\\
3152	0.000113470260691928\\
3153	0.000113249025394507\\
3154	0.000113028469161368\\
3155	0.000112808279404334\\
3156	0.000112588459875253\\
3157	0.000112369154147616\\
3158	0.000112150399080608\\
3159	0.00011193186719217\\
3160	0.00011171394086033\\
3161	0.000111496246262402\\
3162	0.000111279153074078\\
3163	0.000111062524944757\\
3164	0.000110846120907805\\
3165	0.000110630162409427\\
3166	0.000110414734763762\\
3167	0.000110199672201088\\
3168	0.000109984915726441\\
3169	0.000109770691677132\\
3170	0.000109556962194379\\
3171	0.000109343431256609\\
3172	0.000109130479928085\\
3173	0.000108918039886953\\
3174	0.000108705897253822\\
3175	0.000108494012944971\\
3176	0.000108282435582621\\
3177	0.000108071703393545\\
3178	0.000107861377668942\\
3179	0.000107651306022843\\
3180	0.000107441716007538\\
3181	0.000107232571605451\\
3182	0.000107023822442175\\
3183	0.000106815460368988\\
3184	0.000106607630277618\\
3185	0.000106399819685125\\
3186	0.000106192444981258\\
3187	0.000105985299395627\\
3188	0.000105778649938456\\
3189	0.000105572739844184\\
3190	0.00010536727723237\\
3191	0.000105162079207529\\
3192	0.000104957420045087\\
3193	0.000104753072603524\\
3194	0.000104549186739303\\
3195	0.000104345620296303\\
3196	0.000104142519149143\\
3197	0.00010393967368991\\
3198	0.000103737113006859\\
3199	0.000103535239325189\\
3200	0.000103333639854739\\
3201	0.000103132409148661\\
3202	0.000102931807189594\\
3203	0.000102731553618687\\
3204	0.000102531767695639\\
3205	0.000102332274746667\\
3206	0.000102133232614807\\
3207	0.00010193438884095\\
3208	0.000101736133497946\\
3209	0.000101538000735568\\
3210	0.000101340439363538\\
3211	0.000101143236677811\\
3212	0.00010094655352473\\
3213	0.00010075012400831\\
3214	0.000100554177917773\\
3215	0.000100358665217963\\
3216	0.00010016340149046\\
3217	9.99683021163349e-05\\
3218	9.97738762810951e-05\\
3219	9.9579889652197e-05\\
3220	9.93863023606729e-05\\
3221	9.91929185658173e-05\\
3222	9.89998500623069e-05\\
3223	9.88074020366117e-05\\
3224	9.86152578859613e-05\\
3225	9.84235651356549e-05\\
3226	9.82322459493921e-05\\
3227	9.80413184940641e-05\\
3228	9.7850748381904e-05\\
3229	9.76604823660356e-05\\
3230	9.74705845829371e-05\\
3231	9.72808898205689e-05\\
3232	9.70915616288695e-05\\
3233	9.69024676743212e-05\\
3234	9.67140098735764e-05\\
3235	9.65257359941035e-05\\
3236	9.6338068659995e-05\\
3237	9.61507126103624e-05\\
3238	9.59638429530863e-05\\
3239	9.57773774097663e-05\\
3240	9.55911484557324e-05\\
3241	9.54052870739334e-05\\
3242	9.52199004439669e-05\\
3243	9.50348212828258e-05\\
3244	9.48501207849774e-05\\
3245	9.46658089905958e-05\\
3246	9.44817699299211e-05\\
3247	9.42979462216403e-05\\
3248	9.41146845322512e-05\\
3249	9.39317864033736e-05\\
3250	9.37492130471166e-05\\
3251	9.35670089625138e-05\\
3252	9.33851047494381e-05\\
3253	9.32035711661873e-05\\
3254	9.30224600924715e-05\\
3255	9.28417218292541e-05\\
3256	9.26613666194142e-05\\
3257	9.24813194402195e-05\\
3258	9.23016681998647e-05\\
3259	9.21222437678945e-05\\
3260	9.19432131114689e-05\\
3261	9.17645560398594e-05\\
3262	9.15862630735773e-05\\
3263	9.14083205567894e-05\\
3264	9.12307955106979e-05\\
3265	9.10536203981136e-05\\
3266	9.08767873447451e-05\\
3267	9.07002517433525e-05\\
3268	9.05240895910737e-05\\
3269	9.03482952830216e-05\\
3270	9.01728478313566e-05\\
3271	8.99976925795283e-05\\
3272	8.98227882451358e-05\\
3273	8.9648343361059e-05\\
3274	8.94742379911176e-05\\
3275	8.93004880674926e-05\\
3276	8.91269838907023e-05\\
3277	8.89538838593583e-05\\
3278	8.87810400750818e-05\\
3279	8.86085518025184e-05\\
3280	8.84364928010595e-05\\
3281	8.82643956365144e-05\\
3282	8.80927168340604e-05\\
3283	8.7921656429602e-05\\
3284	8.77509170757506e-05\\
3285	8.75805033823235e-05\\
3286	8.74103605007622e-05\\
3287	8.72404391474871e-05\\
3288	8.7070810613469e-05\\
3289	8.69015965283643e-05\\
3290	8.67326133915097e-05\\
3291	8.65639239436909e-05\\
3292	8.63958440197198e-05\\
3293	8.62281276275868e-05\\
3294	8.60606002067825e-05\\
3295	8.58933951899746e-05\\
3296	8.57266785247851e-05\\
3297	8.55601124705634e-05\\
3298	8.53940162699766e-05\\
3299	8.5228152467263e-05\\
3300	8.50626851883564e-05\\
3301	8.48975755000138e-05\\
3302	8.4732677020423e-05\\
3303	8.45682171740666e-05\\
3304	8.44040500190045e-05\\
3305	8.42402317144055e-05\\
3306	8.40767619608133e-05\\
3307	8.39135485970308e-05\\
3308	8.3750711561831e-05\\
3309	8.3588169144377e-05\\
3310	8.3425906666967e-05\\
3311	8.32639406729683e-05\\
3312	8.31022640909474e-05\\
3313	8.29410195064237e-05\\
3314	8.27801296315538e-05\\
3315	8.26194699154015e-05\\
3316	8.24591601913611e-05\\
3317	8.22989634675381e-05\\
3318	8.21391722517223e-05\\
3319	8.19798102800824e-05\\
3320	8.18207818114541e-05\\
3321	8.16617680242963e-05\\
3322	8.15031248357451e-05\\
3323	8.13449636441914e-05\\
3324	8.11870648427277e-05\\
3325	8.10295924545564e-05\\
3326	8.0872361973702e-05\\
3327	8.07153703632714e-05\\
3328	8.05587446009087e-05\\
3329	8.04024890767469e-05\\
3330	8.02465384038726e-05\\
3331	8.00909015916202e-05\\
3332	7.99355274081302e-05\\
3333	7.97804955200547e-05\\
3334	7.9625577915535e-05\\
3335	7.94711095036912e-05\\
3336	7.93169613676692e-05\\
3337	7.91631585441157e-05\\
3338	7.90095801594167e-05\\
3339	7.88562679615239e-05\\
3340	7.87031296650558e-05\\
3341	7.85504692289723e-05\\
3342	7.83980906627836e-05\\
3343	7.82460204659854e-05\\
3344	7.80942551031419e-05\\
3345	7.79427938512829e-05\\
3346	7.77916479335319e-05\\
3347	7.76407896668845e-05\\
3348	7.74902354894748e-05\\
3349	7.7339765263648e-05\\
3350	7.71897948193738e-05\\
3351	7.70401379966967e-05\\
3352	7.68906663140312e-05\\
3353	7.6741484779636e-05\\
3354	7.65926257382205e-05\\
3355	7.64441218190642e-05\\
3356	7.62958223741522e-05\\
3357	7.61478582658846e-05\\
3358	7.60001729655202e-05\\
3359	7.58528111011157e-05\\
3360	7.57056330131945e-05\\
3361	7.55588864599676e-05\\
3362	7.54123777345516e-05\\
3363	7.52660220021695e-05\\
3364	7.51201237574458e-05\\
3365	7.49745338432467e-05\\
3366	7.4829012967324e-05\\
3367	7.46839816578745e-05\\
3368	7.45392285710875e-05\\
3369	7.43947523924405e-05\\
3370	7.42504913916699e-05\\
3371	7.41064866156575e-05\\
3372	7.39626542885602e-05\\
3373	7.38192805137488e-05\\
3374	7.36762223652008e-05\\
3375	7.35334125957177e-05\\
3376	7.33908968181859e-05\\
3377	7.32486525632499e-05\\
3378	7.31065942009734e-05\\
3379	7.29647545616554e-05\\
3380	7.28231244861617e-05\\
3381	7.26818965335643e-05\\
3382	7.25410111193718e-05\\
3383	7.2400450759016e-05\\
3384	7.22600975500219e-05\\
3385	7.21199925608653e-05\\
3386	7.19802662743023e-05\\
3387	7.18407622927594e-05\\
3388	7.17014819868341e-05\\
3389	7.15625145406987e-05\\
3390	7.14238519592195e-05\\
3391	7.12853613870317e-05\\
3392	7.11471858057596e-05\\
3393	7.10093183907115e-05\\
3394	7.08716755495788e-05\\
3395	7.07342219235366e-05\\
3396	7.05971322404163e-05\\
3397	7.04603113509436e-05\\
3398	7.03236668378199e-05\\
3399	7.01873965733718e-05\\
3400	7.00512853729264e-05\\
3401	6.99154479931299e-05\\
3402	6.97799130566556e-05\\
3403	6.96445828382034e-05\\
3404	6.95096792440266e-05\\
3405	6.93748480095808e-05\\
3406	6.92404724255822e-05\\
3407	6.91063758653674e-05\\
3408	6.89724554263851e-05\\
3409	6.88387603928229e-05\\
3410	6.87054261954776e-05\\
3411	6.85723857488072e-05\\
3412	6.84396148929229e-05\\
3413	6.83070342025779e-05\\
3414	6.81746143942164e-05\\
3415	6.80426023669943e-05\\
3416	6.79108348622552e-05\\
3417	6.77791461374463e-05\\
3418	6.76478943530801e-05\\
3419	6.75168076742223e-05\\
3420	6.7385980484444e-05\\
3421	6.72553891528666e-05\\
3422	6.71249944728209e-05\\
3423	6.69950193632276e-05\\
3424	6.68652390314782e-05\\
3425	6.67357463763213e-05\\
3426	6.66065135604778e-05\\
3427	6.64774364857837e-05\\
3428	6.63486799604016e-05\\
3429	6.62202081298379e-05\\
3430	6.60918791288422e-05\\
3431	6.59637353358784e-05\\
3432	6.58359769597113e-05\\
3433	6.57085161549443e-05\\
3434	6.55813073075155e-05\\
3435	6.54543096693856e-05\\
3436	6.53276139908205e-05\\
3437	6.52011189916751e-05\\
3438	6.50747285538036e-05\\
3439	6.49485906142348e-05\\
3440	6.48228330595739e-05\\
3441	6.46971801158565e-05\\
3442	6.45718748453749e-05\\
3443	6.44468326167848e-05\\
3444	6.43220907176264e-05\\
3445	6.41975716854699e-05\\
3446	6.40733210320319e-05\\
3447	6.3949274238813e-05\\
3448	6.38253660011093e-05\\
3449	6.37018058865165e-05\\
3450	6.35785393192914e-05\\
3451	6.34553665420702e-05\\
3452	6.33325937144889e-05\\
3453	6.32100347159773e-05\\
3454	6.30877390999331e-05\\
3455	6.29654860447974e-05\\
3456	6.28434816138049e-05\\
3457	6.27218799923391e-05\\
3458	6.26004378570743e-05\\
3459	6.24792965920662e-05\\
3460	6.23584181189252e-05\\
3461	6.22377685960979e-05\\
3462	6.21173573099646e-05\\
3463	6.19971726460191e-05\\
3464	6.18772235906479e-05\\
3465	6.1757437744471e-05\\
3466	6.16379319964223e-05\\
3467	6.15186303988005e-05\\
3468	6.13995325027181e-05\\
3469	6.12807584464466e-05\\
3470	6.1162180983797e-05\\
3471	6.10438296573571e-05\\
3472	6.09257336278501e-05\\
3473	6.08078783006677e-05\\
3474	6.06902473303919e-05\\
3475	6.05728571582757e-05\\
3476	6.04556794527405e-05\\
3477	6.03387360583178e-05\\
3478	6.02219817885711e-05\\
3479	6.01053695595373e-05\\
3480	5.99891049922232e-05\\
3481	5.98730609302956e-05\\
3482	5.97571595630228e-05\\
3483	5.96414095771033e-05\\
3484	5.95260066115278e-05\\
3485	5.94108874338322e-05\\
3486	5.92959628487263e-05\\
3487	5.91812468501717e-05\\
3488	5.90667417818355e-05\\
3489	5.89523383906738e-05\\
3490	5.88383174834522e-05\\
3491	5.87245565394438e-05\\
3492	5.86109320844098e-05\\
3493	5.8497465626863e-05\\
3494	5.83842321800093e-05\\
3495	5.82713457805967e-05\\
3496	5.81586709270877e-05\\
3497	5.80462003203432e-05\\
3498	5.79338118817454e-05\\
3499	5.78217273705629e-05\\
3500	5.77099316803371e-05\\
3501	5.75983096566577e-05\\
3502	5.7486892681805e-05\\
3503	5.73757255831116e-05\\
3504	5.72646399642254e-05\\
3505	5.71538490651205e-05\\
3506	5.70432231879797e-05\\
3507	5.69328808652181e-05\\
3508	5.68227916625957e-05\\
3509	5.67129535708618e-05\\
3510	5.66033098606341e-05\\
3511	5.64938440943112e-05\\
3512	5.63846323929217e-05\\
3513	5.62755293584044e-05\\
3514	5.61667109076558e-05\\
3515	5.60580806751596e-05\\
3516	5.59497132081067e-05\\
3517	5.58415751518769e-05\\
3518	5.57336501842343e-05\\
3519	5.56257501892805e-05\\
3520	5.55181889705107e-05\\
3521	5.5410813165126e-05\\
3522	5.53037140224226e-05\\
3523	5.51967253768043e-05\\
3524	5.50899490178137e-05\\
3525	5.49834115172922e-05\\
3526	5.48770632219432e-05\\
3527	5.47709328148627e-05\\
3528	5.4665054607065e-05\\
3529	5.45594212617542e-05\\
3530	5.44539849508868e-05\\
3531	5.4348697437049e-05\\
3532	5.42436374645188e-05\\
3533	5.41388085759163e-05\\
3534	5.40340727935284e-05\\
3535	5.39296620416097e-05\\
3536	5.38253162282616e-05\\
3537	5.37210599503784e-05\\
3538	5.36171685809376e-05\\
3539	5.3513313795391e-05\\
3540	5.34097767656291e-05\\
3541	5.33063790628744e-05\\
3542	5.32033591257599e-05\\
3543	5.31004048651184e-05\\
3544	5.29977163463965e-05\\
3545	5.28952430081943e-05\\
3546	5.27930334184079e-05\\
3547	5.26910316417999e-05\\
3548	5.25892371844702e-05\\
3549	5.24876473565548e-05\\
3550	5.23861641671626e-05\\
3551	5.22849606496609e-05\\
3552	5.21838275263979e-05\\
3553	5.20830061454571e-05\\
3554	5.19823812883792e-05\\
3555	5.18818606367916e-05\\
3556	5.17816132004624e-05\\
3557	5.16814300047118e-05\\
3558	5.15815940029597e-05\\
3559	5.14819260699061e-05\\
3560	5.13824405603946e-05\\
3561	5.12831297367526e-05\\
3562	5.11840544211793e-05\\
3563	5.10851466023766e-05\\
3564	5.0986437501304e-05\\
3565	5.08878422120553e-05\\
3566	5.078955829128e-05\\
3567	5.06914042257974e-05\\
3568	5.0593458314021e-05\\
3569	5.04957576427012e-05\\
3570	5.03981776239834e-05\\
3571	5.03007228961868e-05\\
3572	5.0203554914123e-05\\
3573	5.01065300372935e-05\\
3574	5.00096071452928e-05\\
3575	4.9912985225518e-05\\
3576	4.98165934421945e-05\\
3577	4.97203512108194e-05\\
3578	4.96243284417703e-05\\
3579	4.95285025018351e-05\\
3580	4.94328660233988e-05\\
3581	4.93374057930741e-05\\
3582	4.92421451252602e-05\\
3583	4.91470468103417e-05\\
3584	4.90521522946903e-05\\
3585	4.89574460021112e-05\\
3586	4.88629165081084e-05\\
3587	4.87685190722454e-05\\
3588	4.86742057410876e-05\\
3589	4.85800234958459e-05\\
3590	4.84860856563671e-05\\
3591	4.83924228461552e-05\\
3592	4.82989099350937e-05\\
3593	4.8205514524587e-05\\
3594	4.81124560438125e-05\\
3595	4.80195703585237e-05\\
3596	4.79268624796155e-05\\
3597	4.7834221245042e-05\\
3598	4.77417270309741e-05\\
3599	4.76494676417638e-05\\
3600	4.75574639925648e-05\\
3601	4.74656480079494e-05\\
3602	4.73739510197257e-05\\
3603	4.72824685969259e-05\\
3604	4.71910048183686e-05\\
3605	4.70998992626359e-05\\
3606	4.70088687732956e-05\\
3607	4.69181314413521e-05\\
3608	4.68274690961388e-05\\
3609	4.67368922963704e-05\\
3610	4.66466475330299e-05\\
3611	4.65564866354311e-05\\
3612	4.64665293803986e-05\\
3613	4.63766826174521e-05\\
3614	4.62871796246614e-05\\
3615	4.61978123239681e-05\\
3616	4.61085564252977e-05\\
3617	4.60194788390144e-05\\
3618	4.59306621973768e-05\\
3619	4.58418558729477e-05\\
3620	4.57533506644699e-05\\
3621	4.5664983160815e-05\\
3622	4.55767341777334e-05\\
3623	4.54887022388921e-05\\
3624	4.54008824580742e-05\\
3625	4.53131950143037e-05\\
3626	4.52256746350234e-05\\
3627	4.5138272769219e-05\\
3628	4.5051186827669e-05\\
3629	4.49642697047999e-05\\
3630	4.48774239698766e-05\\
3631	4.47907321123681e-05\\
3632	4.4704223071839e-05\\
3633	4.46179597543144e-05\\
3634	4.45318599666406e-05\\
3635	4.444594808668e-05\\
3636	4.43601103252816e-05\\
3637	4.42745307621883e-05\\
3638	4.41891201574032e-05\\
3639	4.41037529252282e-05\\
3640	4.40186083338759e-05\\
3641	4.39336131279904e-05\\
3642	4.38488616536027e-05\\
3643	4.37642389496701e-05\\
3644	4.36798218465108e-05\\
3645	4.35955400135331e-05\\
3646	4.35113394780884e-05\\
3647	4.34271840529475e-05\\
3648	4.33433892688391e-05\\
3649	4.32597356790523e-05\\
3650	4.31762935082107e-05\\
3651	4.30929466663005e-05\\
3652	4.30096076663489e-05\\
3653	4.2926390512779e-05\\
3654	4.28435525007503e-05\\
3655	4.27608458819386e-05\\
3656	4.26783742282225e-05\\
3657	4.25960390124496e-05\\
3658	4.25137821873095e-05\\
3659	4.24317332754038e-05\\
3660	4.23498685810339e-05\\
3661	4.22681197086127e-05\\
3662	4.21864598079098e-05\\
3663	4.21051020239221e-05\\
3664	4.20238537824648e-05\\
3665	4.19427066953408e-05\\
3666	4.1861730923762e-05\\
3667	4.17809880758654e-05\\
3668	4.17003914299468e-05\\
3669	4.16198642742409e-05\\
3670	4.15394417707569e-05\\
3671	4.14592875187506e-05\\
3672	4.13792756011295e-05\\
3673	4.1299428136642e-05\\
3674	4.12197743295087e-05\\
3675	4.11402697449993e-05\\
3676	4.10608439403994e-05\\
3677	4.09816404040265e-05\\
3678	4.09025597237262e-05\\
3679	4.08236169910161e-05\\
3680	4.0744823685125e-05\\
3681	4.06662727148304e-05\\
3682	4.05878365688918e-05\\
3683	4.05095786894141e-05\\
3684	4.04314728009615e-05\\
3685	4.03534980903893e-05\\
3686	4.02756697874174e-05\\
3687	4.01979884127781e-05\\
3688	4.01204046006804e-05\\
3689	4.0043001337059e-05\\
3690	3.99657979338842e-05\\
3691	3.98886895087811e-05\\
3692	3.98116549377808e-05\\
3693	3.97349061529532e-05\\
3694	3.96582469364395e-05\\
3695	3.95817282343884e-05\\
3696	3.95054265898738e-05\\
3697	3.9429233315553e-05\\
3698	3.93532196457828e-05\\
3699	3.92772811414208e-05\\
3700	3.92015456684822e-05\\
3701	3.91259497309492e-05\\
3702	3.90505411058296e-05\\
3703	3.89752759900512e-05\\
3704	3.89001472888526e-05\\
3705	3.88251524887064e-05\\
3706	3.87503039058943e-05\\
3707	3.8675585571547e-05\\
3708	3.86010138448019e-05\\
3709	3.85265521650948e-05\\
3710	3.84522330715044e-05\\
3711	3.83779629011505e-05\\
3712	3.83038981496944e-05\\
3713	3.82300789550239e-05\\
3714	3.81563888029233e-05\\
3715	3.80826832391996e-05\\
3716	3.80092477058945e-05\\
3717	3.79358950761852e-05\\
3718	3.78626548181092e-05\\
3719	3.77896779383458e-05\\
3720	3.77168608544317e-05\\
3721	3.76441161983036e-05\\
3722	3.75715288071523e-05\\
3723	3.74991342965993e-05\\
3724	3.74267787199183e-05\\
3725	3.73546187217881e-05\\
3726	3.72826056837047e-05\\
3727	3.72107247156506e-05\\
3728	3.71389744679983e-05\\
3729	3.70674195965151e-05\\
3730	3.69959900954745e-05\\
3731	3.69246659217453e-05\\
3732	3.68534174475723e-05\\
3733	3.67823952579019e-05\\
3734	3.67115001397003e-05\\
3735	3.66406998247925e-05\\
3736	3.65701083204561e-05\\
3737	3.64996413084362e-05\\
3738	3.6429316516331e-05\\
3739	3.63591268850031e-05\\
3740	3.6289074405692e-05\\
3741	3.6219045840048e-05\\
3742	3.61492343372768e-05\\
3743	3.60795512232969e-05\\
3744	3.60100320666211e-05\\
3745	3.59406190690244e-05\\
3746	3.58713698278916e-05\\
3747	3.58022229661407e-05\\
3748	3.57331893368901e-05\\
3749	3.56643618266362e-05\\
3750	3.55956701262089e-05\\
3751	3.552708553546e-05\\
3752	3.54586378827713e-05\\
3753	3.53903390965374e-05\\
3754	3.53221638817318e-05\\
3755	3.52541326336523e-05\\
3756	3.51862236341704e-05\\
3757	3.51183751204139e-05\\
3758	3.50506856737405e-05\\
3759	3.49830933908495e-05\\
3760	3.49157060022237e-05\\
3761	3.48484396305513e-05\\
3762	3.47813097823806e-05\\
3763	3.47142612413671e-05\\
3764	3.46473991965148e-05\\
3765	3.45806417121418e-05\\
3766	3.45140410666441e-05\\
3767	3.44475430528583e-05\\
3768	3.43811972265702e-05\\
3769	3.43149810424581e-05\\
3770	3.42488817471607e-05\\
3771	3.41829238342538e-05\\
3772	3.41170390222249e-05\\
3773	3.40512818919435e-05\\
3774	3.39856578181462e-05\\
3775	3.39201821594092e-05\\
3776	3.38548248342098e-05\\
3777	3.37896344380839e-05\\
3778	3.37245218931609e-05\\
3779	3.36595610250251e-05\\
3780	3.35947035060978e-05\\
3781	3.35300146742606e-05\\
3782	3.34653761190659e-05\\
3783	3.3400876667204e-05\\
3784	3.33365423965238e-05\\
3785	3.32723465033187e-05\\
3786	3.32082722718779e-05\\
3787	3.31443369190843e-05\\
3788	3.30805102458135e-05\\
3789	3.30167990922025e-05\\
3790	3.29532054403505e-05\\
3791	3.28897545556232e-05\\
3792	3.28264176746988e-05\\
3793	3.27631903580587e-05\\
3794	3.27001147415299e-05\\
3795	3.26371212731263e-05\\
3796	3.25742485303639e-05\\
3797	3.25115323284806e-05\\
3798	3.24489492181141e-05\\
3799	3.23864793019238e-05\\
3800	3.23240854414841e-05\\
3801	3.22618577022246e-05\\
3802	3.21997059224739e-05\\
3803	3.21376736835691e-05\\
3804	3.20758127158189e-05\\
3805	3.20140095691106e-05\\
3806	3.19522721999032e-05\\
3807	3.18907541027966e-05\\
3808	3.18293778144922e-05\\
3809	3.17680800824055e-05\\
3810	3.17069092026388e-05\\
3811	3.16458631582303e-05\\
3812	3.15849277875161e-05\\
3813	3.15241406157991e-05\\
3814	3.14634383834983e-05\\
3815	3.14028248646584e-05\\
3816	3.13423795970219e-05\\
3817	3.1282057425394e-05\\
3818	3.12218399133524e-05\\
3819	3.11617509622604e-05\\
3820	3.11016653080238e-05\\
3821	3.10418093620904e-05\\
3822	3.09820631168818e-05\\
3823	3.09224376021653e-05\\
3824	3.08629302083952e-05\\
3825	3.08035343803605e-05\\
3826	3.07441657289533e-05\\
3827	3.06849887295368e-05\\
3828	3.06259394553108e-05\\
3829	3.05669772268669e-05\\
3830	3.05081334355049e-05\\
3831	3.04493025880274e-05\\
3832	3.03906308436816e-05\\
3833	3.03321325886964e-05\\
3834	3.02737514205949e-05\\
3835	3.02154477980593e-05\\
3836	3.01572930555941e-05\\
3837	3.00992476779229e-05\\
3838	3.00413019131249e-05\\
3839	2.99834929277266e-05\\
3840	2.99258005860443e-05\\
3841	2.98682067403801e-05\\
3842	2.98107205610114e-05\\
3843	2.97533493561978e-05\\
3844	2.96959934280135e-05\\
3845	2.96388500753547e-05\\
3846	2.95818186709258e-05\\
3847	2.95248503295182e-05\\
3848	2.94680034305051e-05\\
3849	2.94113063144231e-05\\
3850	2.93546874436288e-05\\
3851	2.92982079340235e-05\\
3852	2.92417575482792e-05\\
3853	2.91854917651011e-05\\
3854	2.91293440889564e-05\\
3855	2.90733042117303e-05\\
3856	2.90173481893878e-05\\
3857	2.89615159666154e-05\\
3858	2.8905687393643e-05\\
3859	2.88500476341881e-05\\
3860	2.87945373768915e-05\\
3861	2.87391465926208e-05\\
3862	2.86838446636282e-05\\
3863	2.8628648179756e-05\\
3864	2.85735767186991e-05\\
3865	2.85185636295828e-05\\
3866	2.84636924501347e-05\\
3867	2.84089355599768e-05\\
3868	2.83542817669125e-05\\
3869	2.82997317808033e-05\\
3870	2.82452813528263e-05\\
3871	2.81909413991952e-05\\
3872	2.81367274878231e-05\\
3873	2.80826034598784e-05\\
3874	2.802856460391e-05\\
3875	2.7974660355471e-05\\
3876	2.79208482541162e-05\\
3877	2.78671148894058e-05\\
3878	2.78134996575215e-05\\
3879	2.77600126478686e-05\\
3880	2.77066259850517e-05\\
3881	2.76533258710535e-05\\
3882	2.76000855383238e-05\\
3883	2.75469876150021e-05\\
3884	2.74939858965089e-05\\
3885	2.7441057730902e-05\\
3886	2.73882197295818e-05\\
3887	2.73355084018916e-05\\
3888	2.72829412516732e-05\\
3889	2.72304536181936e-05\\
3890	2.71780770756232e-05\\
3891	2.71258100658322e-05\\
3892	2.70736519861916e-05\\
3893	2.70215891552958e-05\\
3894	2.69696077096882e-05\\
3895	2.69177246261896e-05\\
3896	2.68659321014559e-05\\
3897	2.68142736976045e-05\\
3898	2.67627007997846e-05\\
3899	2.6711232585421e-05\\
3900	2.66598112223618e-05\\
3901	2.66084913668066e-05\\
3902	2.65572819121603e-05\\
3903	2.65061456935354e-05\\
3904	2.64551121925087e-05\\
3905	2.64042067702964e-05\\
3906	2.63534298676793e-05\\
3907	2.63027167677623e-05\\
3908	2.62521199620256e-05\\
3909	2.62015628393988e-05\\
3910	2.61511554540676e-05\\
3911	2.61008139483752e-05\\
3912	2.60506257482853e-05\\
3913	2.60004906781051e-05\\
3914	2.59504980643011e-05\\
3915	2.59005764375896e-05\\
3916	2.58507109724378e-05\\
3917	2.58009042136552e-05\\
3918	2.57512933754961e-05\\
3919	2.57017811375442e-05\\
3920	2.56523534079998e-05\\
3921	2.56029818331143e-05\\
3922	2.55537183695963e-05\\
3923	2.55045959595849e-05\\
3924	2.5455541170034e-05\\
3925	2.54066068298305e-05\\
3926	2.53577326695154e-05\\
3927	2.53089655453071e-05\\
3928	2.52603124516217e-05\\
3929	2.52117475987699e-05\\
3930	2.51632712688674e-05\\
3931	2.51148823959826e-05\\
3932	2.50665910156026e-05\\
3933	2.50183901422497e-05\\
3934	2.49703015996214e-05\\
3935	2.49223084941606e-05\\
3936	2.48743890413387e-05\\
3937	2.48265477814025e-05\\
3938	2.47787816278716e-05\\
3939	2.47311490106755e-05\\
3940	2.46835983219313e-05\\
3941	2.46361663143917e-05\\
3942	2.458882269099e-05\\
3943	2.45415523557013e-05\\
3944	2.44943673274061e-05\\
3945	2.44472879545858e-05\\
3946	2.44002876614141e-05\\
3947	2.43533639093963e-05\\
3948	2.43064484965362e-05\\
3949	2.42596968077802e-05\\
3950	2.42130189539521e-05\\
3951	2.41664837438686e-05\\
3952	2.41200298409188e-05\\
3953	2.40736752217555e-05\\
3954	2.40273904803693e-05\\
3955	2.39812117710362e-05\\
3956	2.3935097288417e-05\\
3957	2.38891042783107e-05\\
3958	2.38431754916002e-05\\
3959	2.37973089529024e-05\\
3960	2.37515797311103e-05\\
3961	2.37059093916268e-05\\
3962	2.36602939057789e-05\\
3963	2.36147660466711e-05\\
3964	2.35693188380506e-05\\
3965	2.35240030499327e-05\\
3966	2.34787428469735e-05\\
3967	2.3433605645831e-05\\
3968	2.33885764617712e-05\\
3969	2.33436314828874e-05\\
3970	2.3298727847716e-05\\
3971	2.32539469238108e-05\\
3972	2.32092458396438e-05\\
3973	2.31646170085624e-05\\
3974	2.31200987987882e-05\\
3975	2.30756246282879e-05\\
3976	2.30312329466846e-05\\
3977	2.29869371929423e-05\\
3978	2.29427374144583e-05\\
3979	2.28986433136304e-05\\
3980	2.28546512840191e-05\\
3981	2.28106930095147e-05\\
3982	2.2766860770484e-05\\
3983	2.27231060265962e-05\\
3984	2.2679407027881e-05\\
3985	2.26358116167943e-05\\
3986	2.25922985066437e-05\\
3987	2.2548870455665e-05\\
3988	2.25055114657992e-05\\
3989	2.24622034698366e-05\\
3990	2.24190254361627e-05\\
3991	2.23759285522751e-05\\
3992	2.23329166292134e-05\\
3993	2.22900041750412e-05\\
3994	2.22471214671581e-05\\
3995	2.22043896360509e-05\\
3996	2.21617361982196e-05\\
3997	2.21191584009663e-05\\
3998	2.20766754130001e-05\\
3999	2.2034270839663e-05\\
4000	2.19919417138127e-05\\
4001	2.19496498546689e-05\\
};
\addplot [color=blue, dashdotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4001	2.19496498546689e-05\\
4002	2.19074922816789e-05\\
4003	2.18654120317674e-05\\
4004	2.18233899990542e-05\\
4005	2.17814756284603e-05\\
4006	2.17395946960843e-05\\
4007	2.16977851113744e-05\\
4008	2.16561041108148e-05\\
4009	2.1614456731851e-05\\
4010	2.15729328233884e-05\\
4011	2.15314952817639e-05\\
4012	2.14901469739372e-05\\
4013	2.14487844484122e-05\\
4014	2.14075733299746e-05\\
4015	2.13664621447289e-05\\
4016	2.13254297441967e-05\\
4017	2.12844730394559e-05\\
4018	2.12435721891945e-05\\
4019	2.12027668598444e-05\\
4020	2.11620463634377e-05\\
4021	2.11214077792853e-05\\
4022	2.10808186993365e-05\\
4023	2.10403364132511e-05\\
4024	2.09999080401334e-05\\
4025	2.09595353746608e-05\\
4026	2.09192710366396e-05\\
4027	2.08790650183825e-05\\
4028	2.08389068486803e-05\\
4029	2.07988864650985e-05\\
4030	2.07589363499719e-05\\
4031	2.07190717120187e-05\\
4032	2.06792924036548e-05\\
4033	2.06395429671926e-05\\
4034	2.05999021925245e-05\\
4035	2.05603051394392e-05\\
4036	2.05208246001611e-05\\
4037	2.04814175318265e-05\\
4038	2.04420800223552e-05\\
4039	2.04028245573732e-05\\
4040	2.03636525169811e-05\\
4041	2.03245526802684e-05\\
4042	2.02855259921255e-05\\
4043	2.02465750903688e-05\\
4044	2.02076929565384e-05\\
4045	2.01688963834097e-05\\
4046	2.01301651309978e-05\\
4047	2.00914945264117e-05\\
4048	2.0052911120499e-05\\
4049	2.00143897615626e-05\\
4050	1.99759445919638e-05\\
4051	1.99375882161811e-05\\
4052	1.98993040366408e-05\\
4053	1.98610786816491e-05\\
4054	1.98229444552026e-05\\
4055	1.97848372752637e-05\\
4056	1.97468449533918e-05\\
4057	1.97088806402989e-05\\
4058	1.96709313389295e-05\\
4059	1.96331284695455e-05\\
4060	1.95953980357923e-05\\
4061	1.95577747743859e-05\\
4062	1.95202228114612e-05\\
4063	1.9482717238126e-05\\
4064	1.94452908933929e-05\\
4065	1.94078975309661e-05\\
4066	1.93706431037211e-05\\
4067	1.93334116669966e-05\\
4068	1.92962819026997e-05\\
4069	1.92592170524193e-05\\
4070	1.9222234790003e-05\\
4071	1.9185314670791e-05\\
4072	1.91484800043324e-05\\
4073	1.91116785871049e-05\\
4074	1.9074998400829e-05\\
4075	1.90383597253736e-05\\
4076	1.90017893776699e-05\\
4077	1.89653150043378e-05\\
4078	1.89289189077463e-05\\
4079	1.88925619458714e-05\\
4080	1.88562451927092e-05\\
4081	1.88200368549019e-05\\
4082	1.87839095177652e-05\\
4083	1.87478625462413e-05\\
4084	1.87118888896076e-05\\
4085	1.86759601160349e-05\\
4086	1.86400795974527e-05\\
4087	1.8604302176659e-05\\
4088	1.85685384166712e-05\\
4089	1.85328743072485e-05\\
4090	1.8497234488079e-05\\
4091	1.846169137015e-05\\
4092	1.84262371346881e-05\\
4093	1.83908700519222e-05\\
4094	1.83555646087819e-05\\
4095	1.83203258909743e-05\\
4096	1.82851418057163e-05\\
4097	1.82500433150428e-05\\
4098	1.82149891730995e-05\\
4099	1.81800277631385e-05\\
4100	1.81451145497153e-05\\
4101	1.81102601299313e-05\\
4102	1.80755006039493e-05\\
4103	1.80408091798244e-05\\
4104	1.80061649080149e-05\\
4105	1.79715737067193e-05\\
4106	1.79370240756199e-05\\
4107	1.79025484665549e-05\\
4108	1.78681969871436e-05\\
4109	1.78339137649041e-05\\
4110	1.77996624965002e-05\\
4111	1.77654989008462e-05\\
4112	1.77314056048647e-05\\
4113	1.76973601689716e-05\\
4114	1.76633723884017e-05\\
4115	1.76294719667949e-05\\
4116	1.75956495836899e-05\\
4117	1.75618914054048e-05\\
4118	1.75281938989877e-05\\
4119	1.7494530255319e-05\\
4120	1.74609539167507e-05\\
4121	1.74274406974893e-05\\
4122	1.73939731203631e-05\\
4123	1.73605728059547e-05\\
4124	1.73272549522674e-05\\
4125	1.72939870203376e-05\\
4126	1.72607970810743e-05\\
4127	1.72276649577184e-05\\
4128	1.71946054719184e-05\\
4129	1.71616219870749e-05\\
4130	1.71286776598966e-05\\
4131	1.70958206564699e-05\\
4132	1.70629986371615e-05\\
4133	1.70302284973039e-05\\
4134	1.6997528463342e-05\\
4135	1.69649189957998e-05\\
4136	1.69323685162866e-05\\
4137	1.68998797179648e-05\\
4138	1.68674455169768e-05\\
4139	1.68350771377323e-05\\
4140	1.68027452075129e-05\\
4141	1.67704490873766e-05\\
4142	1.67382531364417e-05\\
4143	1.670613733934e-05\\
4144	1.66740247665256e-05\\
4145	1.66420318430586e-05\\
4146	1.66100692390369e-05\\
4147	1.65782061376485e-05\\
4148	1.65463797656104e-05\\
4149	1.65145968550178e-05\\
4150	1.64828382509082e-05\\
4151	1.64512189717437e-05\\
4152	1.64196195304575e-05\\
4153	1.63881096499531e-05\\
4154	1.63566044961151e-05\\
4155	1.63251818136575e-05\\
4156	1.62938602626211e-05\\
4157	1.62625860446387e-05\\
4158	1.62313749490518e-05\\
4159	1.62002192877921e-05\\
4160	1.61691347239267e-05\\
4161	1.61381228495992e-05\\
4162	1.61071583822992e-05\\
4163	1.60762648528764e-05\\
4164	1.60454325931351e-05\\
4165	1.60146584452687e-05\\
4166	1.59838952501175e-05\\
4167	1.59532219026505e-05\\
4168	1.59226120423529e-05\\
4169	1.58920682363517e-05\\
4170	1.58615448064632e-05\\
4171	1.58310271869821e-05\\
4172	1.58006661120014e-05\\
4173	1.57703151109524e-05\\
4174	1.57400656889454e-05\\
4175	1.57098723279e-05\\
4176	1.56797271991904e-05\\
4177	1.56496568586542e-05\\
4178	1.56196432133882e-05\\
4179	1.55896851219913e-05\\
4180	1.55597542192578e-05\\
4181	1.55298993440799e-05\\
4182	1.55001160604408e-05\\
4183	1.5470390285106e-05\\
4184	1.54407129714313e-05\\
4185	1.54111019993823e-05\\
4186	1.53815355990395e-05\\
4187	1.5352008624898e-05\\
4188	1.53225079635922e-05\\
4189	1.52931266816562e-05\\
4190	1.52637976221076e-05\\
4191	1.52345235780155e-05\\
4192	1.52052666357298e-05\\
4193	1.51760838246513e-05\\
4194	1.5146977691858e-05\\
4195	1.51179301448363e-05\\
4196	1.50889453219586e-05\\
4197	1.50599688842239e-05\\
4198	1.50310480324362e-05\\
4199	1.50021895788754e-05\\
4200	1.49733939801537e-05\\
4201	1.49446641190394e-05\\
4202	1.49160101851709e-05\\
4203	1.48873625135331e-05\\
4204	1.48588042640401e-05\\
4205	1.48303156161286e-05\\
4206	1.48018658712654e-05\\
4207	1.47734902795213e-05\\
4208	1.47451402601424e-05\\
4209	1.47168615248431e-05\\
4210	1.46886022821114e-05\\
4211	1.46604406239549e-05\\
4212	1.46323296743096e-05\\
4213	1.46042572260093e-05\\
4214	1.45762555432926e-05\\
4215	1.45483087855437e-05\\
4216	1.45204053509541e-05\\
4217	1.4492509159261e-05\\
4218	1.44647009788232e-05\\
4219	1.44369471817743e-05\\
4220	1.44092695525779e-05\\
4221	1.43816365679326e-05\\
4222	1.4354071309102e-05\\
4223	1.43265456042719e-05\\
4224	1.42990637038429e-05\\
4225	1.42716025026688e-05\\
4226	1.42442423341164e-05\\
4227	1.42169083546113e-05\\
4228	1.41896273906876e-05\\
4229	1.41624166902175e-05\\
4230	1.41352422805309e-05\\
4231	1.41081405847245e-05\\
4232	1.40810989776109e-05\\
4233	1.40540842954102e-05\\
4234	1.40271454757598e-05\\
4235	1.40002590540711e-05\\
4236	1.39733874621712e-05\\
4237	1.39465712946624e-05\\
4238	1.39198408949774e-05\\
4239	1.38931398246763e-05\\
4240	1.38664524796394e-05\\
4241	1.38398600789274e-05\\
4242	1.38133369306608e-05\\
4243	1.37868557571394e-05\\
4244	1.37604313830263e-05\\
4245	1.37340592322291e-05\\
4246	1.37076794401449e-05\\
4247	1.36813938541952e-05\\
4248	1.36551669978739e-05\\
4249	1.36289894952006e-05\\
4250	1.36028655408612e-05\\
4251	1.35767944862731e-05\\
4252	1.35507252568414e-05\\
4253	1.3524724332855e-05\\
4254	1.34988037254084e-05\\
4255	1.34729249335762e-05\\
4256	1.3447074721176e-05\\
4257	1.34213000569913e-05\\
4258	1.33955662507085e-05\\
4259	1.33698797321869e-05\\
4260	1.33442571495972e-05\\
4261	1.33186574435319e-05\\
4262	1.32931299108047e-05\\
4263	1.32676278174838e-05\\
4264	1.32422038639238e-05\\
4265	1.32168014988811e-05\\
4266	1.31914536266107e-05\\
4267	1.31661638318744e-05\\
4268	1.31409297752916e-05\\
4269	1.31157473479568e-05\\
4270	1.30906075655202e-05\\
4271	1.30655238075029e-05\\
4272	1.3040491376669e-05\\
4273	1.30155037841523e-05\\
4274	1.29905458967855e-05\\
4275	1.29656399846225e-05\\
4276	1.2940764732188e-05\\
4277	1.29159133478979e-05\\
4278	1.28911611003823e-05\\
4279	1.28664425823983e-05\\
4280	1.28417869760858e-05\\
4281	1.28171536388851e-05\\
4282	1.27925915483863e-05\\
4283	1.27680745734469e-05\\
4284	1.27435823721902e-05\\
4285	1.27191096684279e-05\\
4286	1.26947351419065e-05\\
4287	1.26704103827229e-05\\
4288	1.26461180922129e-05\\
4289	1.26218864724971e-05\\
4290	1.2597703954335e-05\\
4291	1.25735611714069e-05\\
4292	1.25494422942021e-05\\
4293	1.25253979578808e-05\\
4294	1.25014053255272e-05\\
4295	1.24774559464795e-05\\
4296	1.24535525623544e-05\\
4297	1.24296682369504e-05\\
4298	1.24058495188428e-05\\
4299	1.23820747059216e-05\\
4300	1.23583511747157e-05\\
4301	1.23346461823914e-05\\
4302	1.231101801243e-05\\
4303	1.22874197672764e-05\\
4304	1.22638683986375e-05\\
4305	1.22403653754022e-05\\
4306	1.22169137546258e-05\\
4307	1.21935117662566e-05\\
4308	1.2170125730373e-05\\
4309	1.2146807140483e-05\\
4310	1.21235371969916e-05\\
4311	1.21002920229698e-05\\
4312	1.2077102414739e-05\\
4313	1.20539548675665e-05\\
4314	1.20308659936247e-05\\
4315	1.2007821415422e-05\\
4316	1.19848185704377e-05\\
4317	1.19618264652604e-05\\
4318	1.19388757293116e-05\\
4319	1.1916003206076e-05\\
4320	1.18931641579827e-05\\
4321	1.18703731062245e-05\\
4322	1.18476316104486e-05\\
4323	1.18249080270504e-05\\
4324	1.18022394246012e-05\\
4325	1.17796189382382e-05\\
4326	1.17570569543765e-05\\
4327	1.17345387118662e-05\\
4328	1.17120616267608e-05\\
4329	1.16896279385563e-05\\
4330	1.16672338673544e-05\\
4331	1.16448777200179e-05\\
4332	1.16225399278971e-05\\
4333	1.16002677986045e-05\\
4334	1.15780345240193e-05\\
4335	1.15558396422374e-05\\
4336	1.15336791875455e-05\\
4337	1.15115561006328e-05\\
4338	1.14895102340422e-05\\
4339	1.1467497870998e-05\\
4340	1.14455156236466e-05\\
4341	1.14235689896619e-05\\
4342	1.14016367470231e-05\\
4343	1.13797724150504e-05\\
4344	1.13579722744876e-05\\
4345	1.13362199712001e-05\\
4346	1.13144986399632e-05\\
4347	1.1292827943585e-05\\
4348	1.12712020992704e-05\\
4349	1.12496074165385e-05\\
4350	1.12280623570674e-05\\
4351	1.12065594792103e-05\\
4352	1.11850721895552e-05\\
4353	1.11636390101454e-05\\
4354	1.1142241592542e-05\\
4355	1.1120869963909e-05\\
4356	1.10995657956227e-05\\
4357	1.10783084671731e-05\\
4358	1.10570901668993e-05\\
4359	1.10359047490494e-05\\
4360	1.10147408303765e-05\\
4361	1.09936071974505e-05\\
4362	1.09725479032111e-05\\
4363	1.09515277299191e-05\\
4364	1.09305236106296e-05\\
4365	1.09095938110054e-05\\
4366	1.08887037660825e-05\\
4367	1.08678223671467e-05\\
4368	1.08469649747882e-05\\
4369	1.08261821980253e-05\\
4370	1.08054526047027e-05\\
4371	1.07847546567847e-05\\
4372	1.07640806315541e-05\\
4373	1.0743465854032e-05\\
4374	1.07228940916958e-05\\
4375	1.07023547449516e-05\\
4376	1.06818497507687e-05\\
4377	1.06613678912865e-05\\
4378	1.06409233180888e-05\\
4379	1.06205402040953e-05\\
4380	1.06002003311673e-05\\
4381	1.05799024663737e-05\\
4382	1.05596451342325e-05\\
4383	1.05393924058827e-05\\
4384	1.05192077706465e-05\\
4385	1.04990371724243e-05\\
4386	1.04789267912423e-05\\
4387	1.04588503552489e-05\\
4388	1.04388213763155e-05\\
4389	1.04188400476055e-05\\
4390	1.03988777812343e-05\\
4391	1.03789453658394e-05\\
4392	1.03590532599896e-05\\
4393	1.03392035209333e-05\\
4394	1.03194031007097e-05\\
4395	1.02996476517428e-05\\
4396	1.02799054126533e-05\\
4397	1.02602246158724e-05\\
4398	1.02405783805007e-05\\
4399	1.02209507789863e-05\\
4400	1.0201372723655e-05\\
4401	1.01818447650262e-05\\
4402	1.01623368920459e-05\\
4403	1.01428668992412e-05\\
4404	1.01234426815592e-05\\
4405	1.01040461641908e-05\\
4406	1.00846880191375e-05\\
4407	1.00653787841068e-05\\
4408	1.00461020053905e-05\\
4409	1.0026851584581e-05\\
4410	1.00076385063322e-05\\
4411	9.9884517571006e-06\\
4412	9.9693000629509e-06\\
4413	9.95021673052156e-06\\
4414	9.93115979982995e-06\\
4415	9.91214687441429e-06\\
4416	9.8931713555006e-06\\
4417	9.87422017387089e-06\\
4418	9.85529189585658e-06\\
4419	9.83642625770217e-06\\
4420	9.81759030313141e-06\\
4421	9.79876892347029e-06\\
4422	9.77999608982066e-06\\
4423	9.76126776497347e-06\\
4424	9.74258007310696e-06\\
4425	9.72392376411464e-06\\
4426	9.70530328325219e-06\\
4427	9.68670780852223e-06\\
4428	9.66816242248722e-06\\
4429	9.64965995654678e-06\\
4430	9.63117457792072e-06\\
4431	9.6127381649548e-06\\
4432	9.59434039705082e-06\\
4433	9.57596988547009e-06\\
4434	9.55764423586637e-06\\
4435	9.53934993325345e-06\\
4436	9.52106369625889e-06\\
4437	9.50281228569146e-06\\
4438	9.48460188696693e-06\\
4439	9.46643991411447e-06\\
4440	9.44830852442657e-06\\
4441	9.43021575213428e-06\\
4442	9.41215524234661e-06\\
4443	9.39412326374934e-06\\
4444	9.37614892044759e-06\\
4445	9.35818919457657e-06\\
4446	9.34027575446499e-06\\
4447	9.32238435010252e-06\\
4448	9.30453577524746e-06\\
4449	9.28671903121751e-06\\
4450	9.26894577773628e-06\\
4451	9.25118753178085e-06\\
4452	9.23348062320649e-06\\
4453	9.21581080395416e-06\\
4454	9.19817380451877e-06\\
4455	9.18057080722809e-06\\
4456	9.16297499743897e-06\\
4457	9.14540744384667e-06\\
4458	9.12789959342712e-06\\
4459	9.11042829508535e-06\\
4460	9.0929764997723e-06\\
4461	9.07554515029326e-06\\
4462	9.05815954066877e-06\\
4463	9.04082433381614e-06\\
4464	9.02352287227613e-06\\
4465	9.00624402501112e-06\\
4466	8.9890104542706e-06\\
4467	8.9717828737476e-06\\
4468	8.95461214830137e-06\\
4469	8.93747634468346e-06\\
4470	8.92037344061355e-06\\
4471	8.90329286221594e-06\\
4472	8.88625743701012e-06\\
4473	8.86924142150168e-06\\
4474	8.85226964519533e-06\\
4475	8.83532802509335e-06\\
4476	8.81841592150047e-06\\
4477	8.80153175023467e-06\\
4478	8.78467579685362e-06\\
4479	8.76785705633097e-06\\
4480	8.75107085152727e-06\\
4481	8.73432364419301e-06\\
4482	8.71759508471672e-06\\
4483	8.70091008998114e-06\\
4484	8.68425719445483e-06\\
4485	8.66764289492233e-06\\
4486	8.65105630493734e-06\\
4487	8.6345016283285e-06\\
4488	8.61796197637458e-06\\
4489	8.60146810485087e-06\\
4490	8.58499622108289e-06\\
4491	8.56854786061195e-06\\
4492	8.55212881803711e-06\\
4493	8.53576380083843e-06\\
4494	8.51943168622837e-06\\
4495	8.50311473863403e-06\\
4496	8.48683682617322e-06\\
4497	8.47059156456208e-06\\
4498	8.45438493787675e-06\\
4499	8.4382048501154e-06\\
4500	8.4220501926949e-06\\
4501	8.40592443742961e-06\\
4502	8.38983849410274e-06\\
4503	8.37378607657718e-06\\
4504	8.35774477048605e-06\\
4505	8.34175065363812e-06\\
4506	8.32578727788481e-06\\
4507	8.30984647109524e-06\\
4508	8.29394578016787e-06\\
4509	8.27807686856808e-06\\
4510	8.26224103306718e-06\\
4511	8.24642931984123e-06\\
4512	8.23065359033076e-06\\
4513	8.21490028483781e-06\\
4514	8.19917391749715e-06\\
4515	8.18348626932088e-06\\
4516	8.16781420354256e-06\\
4517	8.15218668370538e-06\\
4518	8.13659095669624e-06\\
4519	8.1210122627769e-06\\
4520	8.10547338761177e-06\\
4521	8.089951593828e-06\\
4522	8.0744495229848e-06\\
4523	8.05899449010868e-06\\
4524	8.04357207642639e-06\\
4525	8.0281852459181e-06\\
4526	8.01282672846624e-06\\
4527	7.99750035891447e-06\\
4528	7.98220076134211e-06\\
4529	7.96690738874937e-06\\
4530	7.95165558355348e-06\\
4531	7.936431030217e-06\\
4532	7.92124715643782e-06\\
4533	7.90609190557069e-06\\
4534	7.89095929109162e-06\\
4535	7.87584763688082e-06\\
4536	7.86077068905428e-06\\
4537	7.84572918034088e-06\\
4538	7.83072226170016e-06\\
4539	7.81573939063089e-06\\
4540	7.80077615686844e-06\\
4541	7.78584640309059e-06\\
4542	7.77095419284507e-06\\
4543	7.75609045553942e-06\\
4544	7.74125080227193e-06\\
4545	7.72643682667622e-06\\
4546	7.71165635151139e-06\\
4547	7.69690152433818e-06\\
4548	7.68217196403695e-06\\
4549	7.66746241217015e-06\\
4550	7.6527975355842e-06\\
4551	7.63815739470998e-06\\
4552	7.62353217651786e-06\\
4553	7.60894532859701e-06\\
4554	7.59438211018392e-06\\
4555	7.57985413686128e-06\\
4556	7.56535692945724e-06\\
4557	7.5508685431175e-06\\
4558	7.53642090095583e-06\\
4559	7.52197501865337e-06\\
4560	7.5075874846354e-06\\
4561	7.49322305742699e-06\\
4562	7.47887612099291e-06\\
4563	7.46457287133284e-06\\
4564	7.45029613317309e-06\\
4565	7.43603347473572e-06\\
4566	7.42180747465959e-06\\
4567	7.40761275837152e-06\\
4568	7.39344554476266e-06\\
4569	7.37930092423924e-06\\
4570	7.36518337563636e-06\\
4571	7.35109247900185e-06\\
4572	7.33702539751023e-06\\
4573	7.32297892605777e-06\\
4574	7.30896188936217e-06\\
4575	7.2949796870992e-06\\
4576	7.28100856147407e-06\\
4577	7.26707389609439e-06\\
4578	7.25317112346394e-06\\
4579	7.23929501718361e-06\\
4580	7.2254452187122e-06\\
4581	7.21161240106336e-06\\
4582	7.19782003699111e-06\\
4583	7.18404967263753e-06\\
4584	7.17030357339859e-06\\
4585	7.15658609000983e-06\\
4586	7.1428844748233e-06\\
4587	7.1292171874458e-06\\
4588	7.11556423067242e-06\\
4589	7.10195242033263e-06\\
4590	7.08837112875373e-06\\
4591	7.07480624555378e-06\\
4592	7.06127698353059e-06\\
4593	7.04777501804386e-06\\
4594	7.03429853417969e-06\\
4595	7.02084528929437e-06\\
4596	7.00741424887788e-06\\
4597	6.99401591723979e-06\\
4598	6.98064378595416e-06\\
4599	6.967288339226e-06\\
4600	6.9539663749193e-06\\
4601	6.94066288880047e-06\\
4602	6.92738908431815e-06\\
4603	6.91414241103191e-06\\
4604	6.90090877701082e-06\\
4605	6.88769204803218e-06\\
4606	6.87452430122736e-06\\
4607	6.86137334928652e-06\\
4608	6.84824909745908e-06\\
4609	6.83514212001567e-06\\
4610	6.82206908122486e-06\\
4611	6.8090242069903e-06\\
4612	6.79599106668021e-06\\
4613	6.78299711440178e-06\\
4614	6.77001010205998e-06\\
4615	6.75706165446945e-06\\
4616	6.74413045060862e-06\\
4617	6.73122826018554e-06\\
4618	6.71834148382753e-06\\
4619	6.70548919660384e-06\\
4620	6.69265676761276e-06\\
4621	6.67986338070006e-06\\
4622	6.66708479301412e-06\\
4623	6.65432819201894e-06\\
4624	6.64157406417495e-06\\
4625	6.62886694543806e-06\\
4626	6.61619085619897e-06\\
4627	6.60354251685402e-06\\
4628	6.59091528513293e-06\\
4629	6.5783133880649e-06\\
4630	6.56573646564544e-06\\
4631	6.55318173285698e-06\\
4632	6.54065261653083e-06\\
4633	6.52814402236337e-06\\
4634	6.51566509421303e-06\\
4635	6.50320673312072e-06\\
4636	6.49076991301209e-06\\
4637	6.47836258986146e-06\\
4638	6.46597327428208e-06\\
4639	6.45360229653892e-06\\
4640	6.44126332202091e-06\\
4641	6.42895142673565e-06\\
4642	6.41665574722754e-06\\
4643	6.40438096358727e-06\\
4644	6.39211854436875e-06\\
4645	6.37987556282476e-06\\
4646	6.36767013965563e-06\\
4647	6.35549067399509e-06\\
4648	6.34333607049174e-06\\
4649	6.33120544337809e-06\\
4650	6.31909440907171e-06\\
4651	6.30701356793973e-06\\
4652	6.29495519479298e-06\\
4653	6.28292240275276e-06\\
4654	6.27090469566853e-06\\
4655	6.25891394240893e-06\\
4656	6.24694458805039e-06\\
4657	6.23499607798213e-06\\
4658	6.22307391308487e-06\\
4659	6.21117712958524e-06\\
4660	6.19930538694253e-06\\
4661	6.18745645018451e-06\\
4662	6.17561827516269e-06\\
4663	6.16381451479936e-06\\
4664	6.15203219909088e-06\\
4665	6.14027318821402e-06\\
4666	6.1285372036895e-06\\
4667	6.11681962736114e-06\\
4668	6.10512104875133e-06\\
4669	6.09343368899916e-06\\
4670	6.08178753387728e-06\\
4671	6.07016055433122e-06\\
4672	6.05855095771892e-06\\
4673	6.04696826319526e-06\\
4674	6.03540097359693e-06\\
4675	6.02386335473185e-06\\
4676	6.01233864343119e-06\\
4677	6.00084374144508e-06\\
4678	5.98937156858365e-06\\
4679	5.97792364298071e-06\\
4680	5.96649529635131e-06\\
4681	5.9550856412814e-06\\
4682	5.94369349112231e-06\\
4683	5.93232246802513e-06\\
4684	5.92097924199517e-06\\
4685	5.90964571205414e-06\\
4686	5.89834821714463e-06\\
4687	5.88707201179999e-06\\
4688	5.8758127565343e-06\\
4689	5.8645650161118e-06\\
4690	5.85335588136048e-06\\
4691	5.84216337304797e-06\\
4692	5.83099571597528e-06\\
4693	5.81984634088222e-06\\
4694	5.80872287933136e-06\\
4695	5.79761875987956e-06\\
4696	5.78651971026296e-06\\
4697	5.77545134119913e-06\\
4698	5.7643991492168e-06\\
4699	5.75337454533261e-06\\
4700	5.74237766692649e-06\\
4701	5.73139544801743e-06\\
4702	5.72042767216684e-06\\
4703	5.70949365091843e-06\\
4704	5.69857956257983e-06\\
4705	5.68768670467e-06\\
4706	5.67680272997155e-06\\
4707	5.66594539810485e-06\\
4708	5.65511241975545e-06\\
4709	5.64429970361181e-06\\
4710	5.63351058967536e-06\\
4711	5.62274236064458e-06\\
4712	5.61199268496229e-06\\
4713	5.60127128713424e-06\\
4714	5.59056704318214e-06\\
4715	5.57987987757762e-06\\
4716	5.56921935454506e-06\\
4717	5.55857707029081e-06\\
4718	5.54794424063856e-06\\
4719	5.53734051017913e-06\\
4720	5.52674959984315e-06\\
4721	5.51616948234511e-06\\
4722	5.50562752310391e-06\\
4723	5.49509679626545e-06\\
4724	5.48459566848691e-06\\
4725	5.4741153625614e-06\\
4726	5.46365051094994e-06\\
4727	5.45319613461557e-06\\
4728	5.44277133267938e-06\\
4729	5.43237208925116e-06\\
4730	5.42198560641997e-06\\
4731	5.41162507808473e-06\\
4732	5.4012819187065e-06\\
4733	5.39096049177962e-06\\
4734	5.38065853866399e-06\\
4735	5.37037769531775e-06\\
4736	5.36011453129465e-06\\
4737	5.3498600501388e-06\\
4738	5.33963810874327e-06\\
4739	5.32943356518157e-06\\
4740	5.31925082035612e-06\\
4741	5.30908638021543e-06\\
4742	5.29893147882914e-06\\
4743	5.28880184363024e-06\\
4744	5.27868791395969e-06\\
4745	5.26860026085e-06\\
4746	5.25852819438469e-06\\
4747	5.24848158998621e-06\\
4748	5.23844045965501e-06\\
4749	5.228430272395e-06\\
4750	5.21844045286037e-06\\
4751	5.20846915250767e-06\\
4752	5.19851636245984e-06\\
4753	5.1885726606874e-06\\
4754	5.1786463767238e-06\\
4755	5.16874798402614e-06\\
4756	5.15887012861146e-06\\
4757	5.14901381483415e-06\\
4758	5.13916836663339e-06\\
4759	5.12934906967437e-06\\
4760	5.11953921458356e-06\\
4761	5.10975856426671e-06\\
4762	5.09999458223934e-06\\
4763	5.09024766513819e-06\\
4764	5.08050548065955e-06\\
4765	5.07078796866905e-06\\
4766	5.06108336281827e-06\\
4767	5.05140864222842e-06\\
4768	5.04175820354032e-06\\
4769	5.03212237539993e-06\\
4770	5.02250801654019e-06\\
4771	5.01290787249837e-06\\
4772	5.00332209132553e-06\\
4773	4.99375976366156e-06\\
4774	4.98421953749786e-06\\
4775	4.97469844679299e-06\\
4776	4.96518837806226e-06\\
4777	4.95569582337155e-06\\
4778	4.94621308170434e-06\\
4779	4.93673914588359e-06\\
4780	4.92730564823155e-06\\
4781	4.9178905697782e-06\\
4782	4.90849218964245e-06\\
4783	4.8991112364959e-06\\
4784	4.88974466388748e-06\\
4785	4.88039957364766e-06\\
4786	4.87107524815735e-06\\
4787	4.86176384174788e-06\\
4788	4.85247657712267e-06\\
4789	4.84320757797649e-06\\
4790	4.83393753024491e-06\\
4791	4.82469500178983e-06\\
4792	4.81547611568791e-06\\
4793	4.80627161064048e-06\\
4794	4.79708386653398e-06\\
4795	4.7879108811433e-06\\
4796	4.77875861224315e-06\\
4797	4.76962408567689e-06\\
4798	4.76049976846944e-06\\
4799	4.75140487353394e-06\\
4800	4.74232722502239e-06\\
4801	4.73326136640111e-06\\
4802	4.7242094201801e-06\\
4803	4.71518220981268e-06\\
4804	4.70617076406148e-06\\
4805	4.69717756131608e-06\\
4806	4.68820383650783e-06\\
4807	4.67924101405971e-06\\
4808	4.67030258501063e-06\\
4809	4.66138312284298e-06\\
4810	4.65247926651261e-06\\
4811	4.64359161726777e-06\\
4812	4.63472001688874e-06\\
4813	4.62586517879291e-06\\
4814	4.61702229180331e-06\\
4815	4.60818771936478e-06\\
4816	4.59936874225274e-06\\
4817	4.59058440885946e-06\\
4818	4.58181030412991e-06\\
4819	4.57305676412003e-06\\
4820	4.56430825127447e-06\\
4821	4.55558962736414e-06\\
4822	4.54688358690383e-06\\
4823	4.53818834975744e-06\\
4824	4.52951916353732e-06\\
4825	4.52086203558181e-06\\
4826	4.51222111750594e-06\\
4827	4.50359864153368e-06\\
4828	4.49499497078889e-06\\
4829	4.48639850333265e-06\\
4830	4.47781938019748e-06\\
4831	4.46926117627582e-06\\
4832	4.46072190817272e-06\\
4833	4.45219568323911e-06\\
4834	4.44368435508056e-06\\
4835	4.4351800141535e-06\\
4836	4.42669533598042e-06\\
4837	4.4182344987742e-06\\
4838	4.40979124754929e-06\\
4839	4.4013646029424e-06\\
4840	4.39295558591482e-06\\
4841	4.38456145248288e-06\\
4842	4.37618499133916e-06\\
4843	4.36782259560463e-06\\
4844	4.35946184104556e-06\\
4845	4.35113713287874e-06\\
4846	4.3428283246255e-06\\
4847	4.33453428905442e-06\\
4848	4.32625028766531e-06\\
4849	4.31798785695706e-06\\
4850	4.30973528143784e-06\\
4851	4.30150306726618e-06\\
4852	4.293288146375e-06\\
4853	4.28508510933143e-06\\
4854	4.276899280203e-06\\
4855	4.26873108737143e-06\\
4856	4.26057699760716e-06\\
4857	4.25244077116722e-06\\
4858	4.24432022839242e-06\\
4859	4.23621130168583e-06\\
4860	4.22811341857973e-06\\
4861	4.2200353279434e-06\\
4862	4.21197168783835e-06\\
4863	4.2039251544775e-06\\
4864	4.19588926106989e-06\\
4865	4.18786332785475e-06\\
4866	4.1798453895456e-06\\
4867	4.17185416398288e-06\\
4868	4.16388268911141e-06\\
4869	4.1559187412558e-06\\
4870	4.14798339611654e-06\\
4871	4.14005978677665e-06\\
4872	4.13215411157413e-06\\
4873	4.12424878993061e-06\\
4874	4.11636948775703e-06\\
4875	4.10849909466832e-06\\
4876	4.10064536890805e-06\\
4877	4.09280986325193e-06\\
4878	4.08498614746081e-06\\
4879	4.07718287989214e-06\\
4880	4.06939929062988e-06\\
4881	4.06163049074896e-06\\
4882	4.05387473829991e-06\\
4883	4.0461350028256e-06\\
4884	4.03840917237727e-06\\
4885	4.03069449351612e-06\\
4886	4.02299764306101e-06\\
4887	4.01531238689179e-06\\
4888	4.00764342131276e-06\\
4889	3.99999147054516e-06\\
4890	3.99234157249298e-06\\
4891	3.984717745176e-06\\
4892	3.9771083515029e-06\\
4893	3.9695047039909e-06\\
4894	3.96191976886798e-06\\
4895	3.95435074759597e-06\\
4896	3.94679902819324e-06\\
4897	3.93925572186031e-06\\
4898	3.93173184501867e-06\\
4899	3.92422287382987e-06\\
4900	3.91672284029824e-06\\
4901	3.90924093536188e-06\\
4902	3.90176955651068e-06\\
4903	3.89432079025314e-06\\
4904	3.88688554469963e-06\\
4905	3.87946368393218e-06\\
4906	3.8720565909892e-06\\
4907	3.86466406052794e-06\\
4908	3.85728255198032e-06\\
4909	3.84990494163498e-06\\
4910	3.84253068940468e-06\\
4911	3.83518908805869e-06\\
4912	3.8278621170368e-06\\
4913	3.82054953117168e-06\\
4914	3.81325547481237e-06\\
4915	3.80597307019048e-06\\
4916	3.79870393747476e-06\\
4917	3.79144801744954e-06\\
4918	3.78420773379677e-06\\
4919	3.77697477949647e-06\\
4920	3.76976382176258e-06\\
4921	3.76256279697869e-06\\
4922	3.75537506824169e-06\\
4923	3.74820074984483e-06\\
4924	3.74104232045375e-06\\
4925	3.73389420060424e-06\\
4926	3.72676105110864e-06\\
4927	3.71964208922417e-06\\
4928	3.71254059928086e-06\\
4929	3.70544862375194e-06\\
4930	3.698361388788e-06\\
4931	3.69127753040705e-06\\
4932	3.68422599594261e-06\\
4933	3.67718857206011e-06\\
4934	3.67015372536246e-06\\
4935	3.66314543399991e-06\\
4936	3.65614838047356e-06\\
4937	3.64916360485861e-06\\
4938	3.64219229993702e-06\\
4939	3.63523918541376e-06\\
4940	3.62829693502304e-06\\
4941	3.62136841318683e-06\\
4942	3.61445459134982e-06\\
4943	3.60754848279336e-06\\
4944	3.60066024295364e-06\\
4945	3.59378770599506e-06\\
4946	3.58692796768337e-06\\
4947	3.58008231334544e-06\\
4948	3.5732394967402e-06\\
4949	3.56641630044216e-06\\
4950	3.55960242740566e-06\\
4951	3.55280630315131e-06\\
4952	3.54602176748096e-06\\
4953	3.53925317496961e-06\\
4954	3.53249592261858e-06\\
4955	3.52575237843846e-06\\
4956	3.51901750130308e-06\\
4957	3.51229617496355e-06\\
4958	3.50558891843497e-06\\
4959	3.49889311800075e-06\\
4960	3.4922123794734e-06\\
4961	3.48554416927073e-06\\
4962	3.47889121986506e-06\\
4963	3.47224858692426e-06\\
4964	3.4656201504252e-06\\
4965	3.45900038395102e-06\\
4966	3.4523891588736e-06\\
4967	3.44578712259013e-06\\
4968	3.43920436787199e-06\\
4969	3.43263491935039e-06\\
4970	3.42607058512007e-06\\
4971	3.41952751040315e-06\\
4972	3.4129957400699e-06\\
4973	3.4064740508333e-06\\
4974	3.39996915115143e-06\\
4975	3.39347970635599e-06\\
4976	3.38700339173819e-06\\
4977	3.38053727617753e-06\\
4978	3.37408195818653e-06\\
4979	3.36764019025348e-06\\
4980	3.36120930157958e-06\\
4981	3.35478456717644e-06\\
4982	3.34838073804872e-06\\
4983	3.34198733807064e-06\\
4984	3.33560399021444e-06\\
4985	3.32922227141701e-06\\
4986	3.32286778572237e-06\\
4987	3.31652550297683e-06\\
4988	3.31018869382303e-06\\
4989	3.30387038632252e-06\\
4990	3.29756512640958e-06\\
4991	3.29126951596856e-06\\
4992	3.28498036473563e-06\\
4993	3.27870469483527e-06\\
4994	3.27244119577055e-06\\
4995	3.266191489154e-06\\
4996	3.25994424456935e-06\\
4997	3.25370809881869e-06\\
4998	3.24749274927486e-06\\
4999	3.24129041967108e-06\\
5000	3.23509745976846e-06\\
5001	3.22892256390377e-06\\
5002	3.22275206513366e-06\\
5003	3.21659933734691e-06\\
5004	3.21045822264442e-06\\
5005	3.20432979802458e-06\\
5006	3.19821493678981e-06\\
5007	3.1921100271392e-06\\
5008	3.18601753537316e-06\\
5009	3.1799370313028e-06\\
5010	3.1738612272899e-06\\
5011	3.16779600029947e-06\\
5012	3.1617410439197e-06\\
5013	3.15570504325805e-06\\
5014	3.14967847389625e-06\\
5015	3.1436682949926e-06\\
5016	3.13766819241776e-06\\
5017	3.13167996287319e-06\\
5018	3.12569540049638e-06\\
5019	3.11973040444644e-06\\
5020	3.11377461576839e-06\\
5021	3.10783272798946e-06\\
5022	3.10190109364833e-06\\
5023	3.09597468040963e-06\\
5024	3.09006481388409e-06\\
5025	3.08416039695972e-06\\
5026	3.07827440547937e-06\\
5027	3.07240081355743e-06\\
5028	3.06653284157272e-06\\
5029	3.06067738522622e-06\\
5030	3.05482784250548e-06\\
5031	3.0489976099162e-06\\
5032	3.04317478423047e-06\\
5033	3.0373616991881e-06\\
5034	3.03156200292241e-06\\
5035	3.02577584798934e-06\\
5036	3.01999176690251e-06\\
5037	3.01422793567895e-06\\
5038	3.00846983526474e-06\\
5039	3.00272560092576e-06\\
5040	2.99699522398444e-06\\
5041	2.99127466463277e-06\\
5042	2.98556553275752e-06\\
5043	2.97986610454082e-06\\
5044	2.97417684012631e-06\\
5045	2.96849779939453e-06\\
5046	2.96282642388565e-06\\
5047	2.95716496100175e-06\\
5048	2.95151465061881e-06\\
5049	2.94588351373834e-06\\
5050	2.94025191378763e-06\\
5051	2.93464088111626e-06\\
5052	2.92903943399474e-06\\
5053	2.92344831496859e-06\\
5054	2.91786926564969e-06\\
5055	2.91230071647619e-06\\
5056	2.90674427094699e-06\\
5057	2.90119556151293e-06\\
5058	2.89565815414319e-06\\
5059	2.89012695311435e-06\\
5060	2.8846104598941e-06\\
5061	2.87910580464055e-06\\
5062	2.87360960578037e-06\\
5063	2.86812647430003e-06\\
5064	2.86265202459707e-06\\
5065	2.857187260834e-06\\
5066	2.85173493817379e-06\\
5067	2.84629317282484e-06\\
5068	2.84085721932696e-06\\
5069	2.83543690811306e-06\\
5070	2.83002727550759e-06\\
5071	2.82462493645861e-06\\
5072	2.819235634373e-06\\
5073	2.81385275004601e-06\\
5074	2.80847568340463e-06\\
5075	2.80311470065835e-06\\
5076	2.79776411094714e-06\\
5077	2.79241457801241e-06\\
5078	2.78707773609106e-06\\
5079	2.78175645726647e-06\\
5080	2.77644396575804e-06\\
5081	2.77114246178988e-06\\
5082	2.76584967659342e-06\\
5083	2.76057112370303e-06\\
5084	2.75530136529193e-06\\
5085	2.75004104625043e-06\\
5086	2.74478734884235e-06\\
5087	2.73954615987793e-06\\
5088	2.73431175093476e-06\\
5089	2.72909587986154e-06\\
5090	2.7238900676327e-06\\
5091	2.71868627139347e-06\\
5092	2.71349592409573e-06\\
5093	2.70831156339213e-06\\
5094	2.70313307113042e-06\\
5095	2.69797102394613e-06\\
5096	2.69282181608577e-06\\
5097	2.6876844949729e-06\\
5098	2.68255188927469e-06\\
5099	2.67743059742792e-06\\
5100	2.67232344672003e-06\\
5101	2.66722573160247e-06\\
5102	2.66213671346141e-06\\
5103	2.65705804074892e-06\\
5104	2.65198341850567e-06\\
5105	2.64691964133604e-06\\
5106	2.64186833397186e-06\\
5107	2.63682615348806e-06\\
5108	2.631794411239e-06\\
5109	2.62676918636845e-06\\
5110	2.6217563619005e-06\\
5111	2.61675327760064e-06\\
5112	2.61175873080384e-06\\
5113	2.60676863619671e-06\\
5114	2.60179149083427e-06\\
5115	2.59682097358368e-06\\
5116	2.59186513253667e-06\\
5117	2.58691942863824e-06\\
5118	2.58198406373325e-06\\
5119	2.57705820505686e-06\\
5120	2.57214204951008e-06\\
5121	2.56723357207826e-06\\
5122	2.56233587419635e-06\\
5123	2.55744814998383e-06\\
5124	2.55256596012385e-06\\
5125	2.54769142850478e-06\\
5126	2.54282801936942e-06\\
5127	2.53797255696063e-06\\
5128	2.53312174339435e-06\\
5129	2.52828602261961e-06\\
5130	2.52345447488754e-06\\
5131	2.51864040031713e-06\\
5132	2.51383041852218e-06\\
5133	2.50903333463327e-06\\
5134	2.50424377267298e-06\\
5135	2.49946472719421e-06\\
5136	2.49469254879387e-06\\
5137	2.48993159577223e-06\\
5138	2.4851787034643e-06\\
5139	2.48043419071523e-06\\
5140	2.47569859004701e-06\\
5141	2.47097143178227e-06\\
5142	2.46625000858097e-06\\
5143	2.4615422165133e-06\\
5144	2.45684696206097e-06\\
5145	2.45215674606489e-06\\
5146	2.44747613690731e-06\\
5147	2.44280472987911e-06\\
5148	2.4381431879353e-06\\
5149	2.43349147924384e-06\\
5150	2.42884789807872e-06\\
5151	2.42421096054665e-06\\
5152	2.41958663066752e-06\\
5153	2.41496738217294e-06\\
5154	2.41035689937356e-06\\
5155	2.40575501531835e-06\\
5156	2.40116336581539e-06\\
5157	2.396581517041e-06\\
5158	2.39200776614918e-06\\
5159	2.38744276731359e-06\\
5160	2.38288442309622e-06\\
5161	2.3783375111282e-06\\
5162	2.3737999366544e-06\\
5163	2.36926718553268e-06\\
5164	2.36473978638756e-06\\
5165	2.36022960928673e-06\\
5166	2.35572345547847e-06\\
5167	2.35122692110816e-06\\
5168	2.34674275366629e-06\\
5169	2.34226685656596e-06\\
5170	2.33779920795553e-06\\
5171	2.33333938162818e-06\\
5172	2.32888669059544e-06\\
5173	2.32444319768642e-06\\
5174	2.32000807715447e-06\\
5175	2.31557643457105e-06\\
5176	2.31115464743634e-06\\
5177	2.30674577005628e-06\\
5178	2.30234490956626e-06\\
5179	2.29795387542978e-06\\
5180	2.29357099717148e-06\\
5181	2.28919646650253e-06\\
5182	2.28482868960807e-06\\
5183	2.2804705121136e-06\\
5184	2.2761178091963e-06\\
5185	2.27177516356807e-06\\
5186	2.26744126135952e-06\\
5187	2.26311661251601e-06\\
5188	2.25879997637545e-06\\
5189	2.25448962629412e-06\\
5190	2.25018553846656e-06\\
5191	2.24589340995353e-06\\
5192	2.24160711407681e-06\\
5193	2.23732300506831e-06\\
5194	2.23305473089385e-06\\
5195	2.22879472871391e-06\\
5196	2.22454060970631e-06\\
5197	2.22029174829689e-06\\
5198	2.2160521862292e-06\\
5199	2.21182294592981e-06\\
5200	2.20760427350657e-06\\
5201	2.20338842719789e-06\\
5202	2.19918045655708e-06\\
5203	2.19498365979269e-06\\
5204	2.19079626856657e-06\\
5205	2.18661246099617e-06\\
5206	2.18244055952527e-06\\
5207	2.17827866237997e-06\\
5208	2.17412366628859e-06\\
5209	2.16997250890753e-06\\
5210	2.16582482936166e-06\\
5211	2.16168493796913e-06\\
5212	2.15755285496147e-06\\
5213	2.15343456111449e-06\\
5214	2.14932656923406e-06\\
5215	2.14522517259943e-06\\
5216	2.14113304212299e-06\\
5217	2.13704598958492e-06\\
5218	2.13296979310371e-06\\
5219	2.12889840500534e-06\\
5220	2.12483668475349e-06\\
5221	2.12078405006593e-06\\
5222	2.11673846906581e-06\\
5223	2.11270231946308e-06\\
5224	2.10867250511205e-06\\
5225	2.10464914683554e-06\\
5226	2.10063463824847e-06\\
5227	2.09662578050565e-06\\
5228	2.09262481149567e-06\\
5229	2.08862969679666e-06\\
5230	2.08464511355363e-06\\
5231	2.08066740554809e-06\\
5232	2.07669639288056e-06\\
5233	2.07273468470407e-06\\
5234	2.06878167086385e-06\\
5235	2.06483688331533e-06\\
5236	2.06089659123689e-06\\
5237	2.05696333551508e-06\\
5238	2.0530381651677e-06\\
5239	2.04912181399683e-06\\
5240	2.04521392268383e-06\\
5241	2.04131287731148e-06\\
5242	2.03741797328567e-06\\
5243	2.03352957445571e-06\\
5244	2.02965105622908e-06\\
5245	2.02577865805091e-06\\
5246	2.02191177258436e-06\\
5247	2.01804949278043e-06\\
5248	2.014196034357e-06\\
5249	2.01035118537305e-06\\
5250	2.00651190196254e-06\\
5251	2.00268228670061e-06\\
5252	1.99885782175478e-06\\
5253	1.99504527236746e-06\\
5254	1.99124036363724e-06\\
5255	1.98743911765077e-06\\
5256	1.98364906619972e-06\\
5257	1.97986555448714e-06\\
5258	1.9760907343898e-06\\
5259	1.97231924214723e-06\\
5260	1.96855808363906e-06\\
5261	1.96480238758605e-06\\
5262	1.96105015263985e-06\\
5263	1.95730477401279e-06\\
5264	1.95356865064927e-06\\
5265	1.94984178174606e-06\\
5266	1.94612393796375e-06\\
5267	1.94241289128133e-06\\
5268	1.93870843902193e-06\\
5269	1.93500895617111e-06\\
5270	1.93131495524521e-06\\
5271	1.927627896644e-06\\
5272	1.92394857759447e-06\\
5273	1.92028001221526e-06\\
5274	1.91661782150846e-06\\
5275	1.91296317097094e-06\\
5276	1.90931575037914e-06\\
5277	1.90567060880739e-06\\
5278	1.90203206047069e-06\\
5279	1.89839959370754e-06\\
5280	1.89477450917351e-06\\
5281	1.89115740898846e-06\\
5282	1.88754970114217e-06\\
5283	1.88394953915445e-06\\
5284	1.88035648324859e-06\\
5285	1.87676873712035e-06\\
5286	1.87318352838471e-06\\
5287	1.86960731443828e-06\\
5288	1.86604242498364e-06\\
5289	1.86248375631627e-06\\
5290	1.85893230067585e-06\\
5291	1.855386843222e-06\\
5292	1.85184891245619e-06\\
5293	1.84831675061427e-06\\
5294	1.84478949593083e-06\\
5295	1.84126782749312e-06\\
5296	1.83775260134785e-06\\
5297	1.83424823970869e-06\\
5298	1.83074867106686e-06\\
5299	1.8272569529325e-06\\
5300	1.82377317386555e-06\\
5301	1.82029655135647e-06\\
5302	1.81682507293904e-06\\
5303	1.81336101487414e-06\\
5304	1.8099001053501e-06\\
5305	1.80644468598023e-06\\
5306	1.80299529095373e-06\\
5307	1.79955539945991e-06\\
5308	1.79612480374545e-06\\
5309	1.79269852375015e-06\\
5310	1.78927872916198e-06\\
5311	1.78586725771123e-06\\
5312	1.78246213464274e-06\\
5313	1.77906208767128e-06\\
5314	1.77567031777132e-06\\
5315	1.7722815258974e-06\\
5316	1.7688997166999e-06\\
5317	1.76552372456141e-06\\
5318	1.76215695617645e-06\\
5319	1.7587934729307e-06\\
5320	1.75543906005249e-06\\
5321	1.75209235148293e-06\\
5322	1.74874958678162e-06\\
5323	1.74541553415572e-06\\
5324	1.74208735654038e-06\\
5325	1.73876656149437e-06\\
5326	1.73545173147865e-06\\
5327	1.73214021192188e-06\\
5328	1.7288381291891e-06\\
5329	1.72554132008749e-06\\
5330	1.72225148198978e-06\\
5331	1.7189664817648e-06\\
5332	1.71568572453512e-06\\
5333	1.71241413737126e-06\\
5334	1.70914987942105e-06\\
5335	1.7058898069119e-06\\
5336	1.70263805493739e-06\\
5337	1.69939149116291e-06\\
5338	1.69615170584199e-06\\
5339	1.69291621075732e-06\\
5340	1.68968432441985e-06\\
5341	1.68646079016012e-06\\
5342	1.68324548169214e-06\\
5343	1.68003624446855e-06\\
5344	1.67683298431081e-06\\
5345	1.67363575695517e-06\\
5346	1.67044372718588e-06\\
5347	1.66725702323942e-06\\
5348	1.66407156754113e-06\\
5349	1.66089747634405e-06\\
5350	1.65772964085091e-06\\
5351	1.65457012260212e-06\\
5352	1.65141558685319e-06\\
5353	1.64826483018446e-06\\
5354	1.64511740833964e-06\\
5355	1.6419769334018e-06\\
5356	1.63884557509382e-06\\
5357	1.63571932384582e-06\\
5358	1.63260040329788e-06\\
5359	1.62948721147716e-06\\
5360	1.62638121620565e-06\\
5361	1.62328032164653e-06\\
5362	1.62018518668496e-06\\
5363	1.61709412492938e-06\\
5364	1.61401128906469e-06\\
5365	1.61092902033203e-06\\
5366	1.60785418774112e-06\\
5367	1.60478804129099e-06\\
5368	1.60172926316955e-06\\
5369	1.59867629483835e-06\\
5370	1.59562717080793e-06\\
5371	1.59258547585544e-06\\
5372	1.58954783957133e-06\\
5373	1.58651646740124e-06\\
5374	1.58348995101877e-06\\
5375	1.58047143962673e-06\\
5376	1.57745841340614e-06\\
5377	1.57444787651881e-06\\
5378	1.57144590319232e-06\\
5379	1.5684503942138e-06\\
5380	1.56545959295584e-06\\
5381	1.56247131248117e-06\\
5382	1.55949210860611e-06\\
5383	1.55651553997573e-06\\
5384	1.55354614693803e-06\\
5385	1.55058437752771e-06\\
5386	1.54762702725644e-06\\
5387	1.54467167960324e-06\\
5388	1.54172235046393e-06\\
5389	1.53878124488399e-06\\
5390	1.53584555741005e-06\\
5391	1.53291720603512e-06\\
5392	1.52999543203049e-06\\
5393	1.52707871932056e-06\\
5394	1.52416605363368e-06\\
5395	1.52125775923693e-06\\
5396	1.51835463900798e-06\\
5397	1.5154595420327e-06\\
5398	1.51257026076586e-06\\
5399	1.50968557896792e-06\\
5400	1.50680528807766e-06\\
5401	1.50393263061478e-06\\
5402	1.50106310659775e-06\\
5403	1.49819898871616e-06\\
5404	1.49534328049264e-06\\
5405	1.49249319204173e-06\\
5406	1.48964635478006e-06\\
5407	1.4868015611034e-06\\
5408	1.48396654239501e-06\\
5409	1.4811369014609e-06\\
5410	1.47831307313897e-06\\
5411	1.47549580866019e-06\\
5412	1.47268312015775e-06\\
5413	1.46987564436015e-06\\
5414	1.46707263248458e-06\\
5415	1.46427214681269e-06\\
5416	1.4614792475206e-06\\
5417	1.45869377058373e-06\\
5418	1.45591341120215e-06\\
5419	1.45313732166475e-06\\
5420	1.45036479216042e-06\\
5421	1.44760026193696e-06\\
5422	1.44484104909445e-06\\
5423	1.44208581910969e-06\\
5424	1.43933359009089e-06\\
5425	1.43658591833327e-06\\
5426	1.43384371102296e-06\\
5427	1.43110871700865e-06\\
5428	1.42837679236155e-06\\
5429	1.42565294125242e-06\\
5430	1.42293598795907e-06\\
5431	1.42022272612768e-06\\
5432	1.417513581987e-06\\
5433	1.41481202123848e-06\\
5434	1.41211042083534e-06\\
5435	1.40941798776131e-06\\
5436	1.40673119010086e-06\\
5437	1.40404927114619e-06\\
5438	1.40137205989333e-06\\
5439	1.39869968150448e-06\\
5440	1.39603277214021e-06\\
5441	1.39337210429347e-06\\
5442	1.39071689307814e-06\\
5443	1.38806568094493e-06\\
5444	1.38541861654148e-06\\
5445	1.38277704098212e-06\\
5446	1.38014112243873e-06\\
5447	1.37751092295374e-06\\
5448	1.37488458473584e-06\\
5449	1.37226069856133e-06\\
5450	1.36964539208372e-06\\
5451	1.36703405523051e-06\\
5452	1.36442557575831e-06\\
5453	1.36182482536997e-06\\
5454	1.35922871529881e-06\\
5455	1.35663641806584e-06\\
5456	1.35404921570896e-06\\
5457	1.35146616265877e-06\\
5458	1.34888885713588e-06\\
5459	1.34631571880078e-06\\
5460	1.34375012380944e-06\\
5461	1.34118712125623e-06\\
5462	1.33863088912226e-06\\
5463	1.33607980892632e-06\\
5464	1.33353355591854e-06\\
5465	1.33099099189078e-06\\
5466	1.32845420068756e-06\\
5467	1.32591987283335e-06\\
5468	1.32339229649124e-06\\
5469	1.32086687780237e-06\\
5470	1.31834930167161e-06\\
5471	1.31583544051692e-06\\
5472	1.31332489356317e-06\\
5473	1.3108200938531e-06\\
5474	1.30831987160623e-06\\
5475	1.30582487842985e-06\\
5476	1.30333282077182e-06\\
5477	1.30084829744452e-06\\
5478	1.29836846462873e-06\\
5479	1.2958937381145e-06\\
5480	1.29342336470738e-06\\
5481	1.29095862066162e-06\\
5482	1.2884966148244e-06\\
5483	1.28604024390238e-06\\
5484	1.28358937233971e-06\\
5485	1.28114306902283e-06\\
5486	1.2787013335942e-06\\
5487	1.2762629941797e-06\\
5488	1.27382741238015e-06\\
5489	1.27139603363255e-06\\
5490	1.2689729423114e-06\\
5491	1.26655238570713e-06\\
5492	1.26413521559099e-06\\
5493	1.2617230447209e-06\\
5494	1.25931743373844e-06\\
5495	1.25691667711716e-06\\
5496	1.25451867586266e-06\\
5497	1.25212675721808e-06\\
5498	1.2497378746845e-06\\
5499	1.24735464196077e-06\\
5500	1.24497562604972e-06\\
5501	1.24260305041179e-06\\
5502	1.24023402238551e-06\\
5503	1.23787012100066e-06\\
5504	1.2355113795197e-06\\
5505	1.23315631477015e-06\\
5506	1.23080639543448e-06\\
5507	1.22845920610119e-06\\
5508	1.2261168781477e-06\\
5509	1.22377636265833e-06\\
5510	1.22144351234306e-06\\
5511	1.21911500417877e-06\\
5512	1.21678923199444e-06\\
5513	1.21446978922895e-06\\
5514	1.21215536089593e-06\\
5515	1.20984407660807e-06\\
5516	1.20753401266007e-06\\
5517	1.20523140207669e-06\\
5518	1.20293314264202e-06\\
5519	1.20063881693642e-06\\
5520	1.19835013261417e-06\\
5521	1.19606506024843e-06\\
5522	1.193785557178e-06\\
5523	1.19151030344268e-06\\
5524	1.18923933281888e-06\\
5525	1.18697338717936e-06\\
5526	1.1847116550323e-06\\
5527	1.18245336068803e-06\\
5528	1.1802002070067e-06\\
5529	1.17795139499789e-06\\
5530	1.17570691749332e-06\\
5531	1.17346578353246e-06\\
5532	1.17122933067063e-06\\
5533	1.16899462037703e-06\\
5534	1.16676532975404e-06\\
5535	1.16453917386594e-06\\
5536	1.16231977745777e-06\\
5537	1.16010515590697e-06\\
5538	1.15789435704283e-06\\
5539	1.15568640522819e-06\\
5540	1.15348463138859e-06\\
5541	1.15128543754742e-06\\
5542	1.14908954049429e-06\\
5543	1.14689817839482e-06\\
5544	1.14471153359084e-06\\
5545	1.14253055723323e-06\\
5546	1.1403538866953e-06\\
5547	1.13818094012751e-06\\
5548	1.13601096699776e-06\\
5549	1.1338453687162e-06\\
5550	1.13168444843228e-06\\
5551	1.12952639827102e-06\\
5552	1.1273739625843e-06\\
5553	1.12522555088152e-06\\
5554	1.1230817130862e-06\\
5555	1.12093823150384e-06\\
5556	1.11880188099157e-06\\
5557	1.11666892213136e-06\\
5558	1.11454003801515e-06\\
5559	1.11241596560728e-06\\
5560	1.11029602789039e-06\\
5561	1.10817717956118e-06\\
5562	1.10606101477957e-06\\
5563	1.10395146676774e-06\\
5564	1.10184708608234e-06\\
5565	1.09974749005702e-06\\
5566	1.09764906968109e-06\\
5567	1.09555703121179e-06\\
5568	1.09346787355404e-06\\
5569	1.09138255131783e-06\\
5570	1.08930037231775e-06\\
5571	1.08722002462158e-06\\
5572	1.08514196422948e-06\\
5573	1.08307244721453e-06\\
5574	1.08100423776928e-06\\
5575	1.07893916281583e-06\\
5576	1.07688036734614e-06\\
5577	1.07482428146172e-06\\
5578	1.07277515598908e-06\\
5579	1.07073019878543e-06\\
5580	1.0686906459387e-06\\
5581	1.06665274254215e-06\\
5582	1.06462012577496e-06\\
5583	1.06259193334549e-06\\
5584	1.06056761396006e-06\\
5585	1.05854511410453e-06\\
5586	1.05652453024173e-06\\
5587	1.05451115324957e-06\\
5588	1.05250027178686e-06\\
5589	1.0504946538725e-06\\
5590	1.04849027108597e-06\\
5591	1.04649153108274e-06\\
5592	1.044495538016e-06\\
5593	1.04250501718508e-06\\
5594	1.04051548717923e-06\\
5595	1.03853258498544e-06\\
5596	1.03655217868701e-06\\
5597	1.03457446795642e-06\\
5598	1.03260327692551e-06\\
5599	1.03063406773835e-06\\
5600	1.02866868826819e-06\\
5601	1.02670748822484e-06\\
5602	1.02475176563487e-06\\
5603	1.02279877514775e-06\\
5604	1.02084781777728e-06\\
5605	1.0189016578794e-06\\
5606	1.01695850545585e-06\\
5607	1.01501738062502e-06\\
5608	1.01308228988538e-06\\
5609	1.01115239847402e-06\\
5610	1.00922602918332e-06\\
5611	1.00730310538303e-06\\
5612	1.00538258113728e-06\\
5613	1.00346508846465e-06\\
5614	1.00155125530713e-06\\
5615	9.99642610389361e-07\\
5616	9.97735108692405e-07\\
5617	9.95830704406777e-07\\
5618	9.93931874203868e-07\\
5619	9.92036048167622e-07\\
5620	9.90145982834709e-07\\
5621	9.88259686770857e-07\\
5622	9.86376280949099e-07\\
5623	9.84496290316493e-07\\
5624	9.82620089843913e-07\\
5625	9.8074738539185e-07\\
5626	9.78877853411201e-07\\
5627	9.77013216756205e-07\\
5628	9.75149670962509e-07\\
5629	9.73290529325454e-07\\
5630	9.71435698613639e-07\\
5631	9.69581487837678e-07\\
5632	9.67731015941579e-07\\
5633	9.6588548250818e-07\\
5634	9.64041630729795e-07\\
5635	9.62201750750235e-07\\
5636	9.60366061699317e-07\\
5637	9.58534482154659e-07\\
5638	9.56706250010992e-07\\
5639	9.54882807816196e-07\\
5640	9.5306372797271e-07\\
5641	9.5124742324344e-07\\
5642	9.4943494155423e-07\\
5643	9.47625394140875e-07\\
5644	9.4582024629944e-07\\
5645	9.44018383772723e-07\\
5646	9.42219844776609e-07\\
5647	9.40424299581992e-07\\
5648	9.38633091249636e-07\\
5649	9.36844776576749e-07\\
5650	9.35059858892009e-07\\
5651	9.33276599105283e-07\\
5652	9.31496820438836e-07\\
5653	9.29720999309823e-07\\
5654	9.27948899630671e-07\\
5655	9.26179718025343e-07\\
5656	9.24415135633317e-07\\
5657	9.22653916879325e-07\\
5658	9.20892907129009e-07\\
5659	9.19138050296676e-07\\
5660	9.17385721327024e-07\\
5661	9.15638172959541e-07\\
5662	9.13893181696984e-07\\
5663	9.12150811506471e-07\\
5664	9.10411975933578e-07\\
5665	9.08676730350907e-07\\
5666	9.06945582086866e-07\\
5667	9.05216925829605e-07\\
5668	9.03492691338126e-07\\
5669	9.01770195543945e-07\\
5670	9.00049669069899e-07\\
5671	8.9833399080682e-07\\
5672	8.96621504031576e-07\\
5673	8.94913418323213e-07\\
5674	8.93208779235118e-07\\
5675	8.91507300620983e-07\\
5676	8.89807183516109e-07\\
5677	8.88111958349708e-07\\
5678	8.86419759005984e-07\\
5679	8.84729899699819e-07\\
5680	8.83044695368075e-07\\
5681	8.81362831110906e-07\\
5682	8.79682875800348e-07\\
5683	8.7800528096138e-07\\
5684	8.76332045854601e-07\\
5685	8.74661799159697e-07\\
5686	8.72994555315643e-07\\
5687	8.71329847740192e-07\\
5688	8.69667505766215e-07\\
5689	8.68007757220184e-07\\
5690	8.66350548782739e-07\\
5691	8.64699785610233e-07\\
5692	8.63052920147363e-07\\
5693	8.61407442376443e-07\\
5694	8.59766554401315e-07\\
5695	8.58128494343871e-07\\
5696	8.56492751248774e-07\\
5697	8.54859288570946e-07\\
5698	8.53229461480294e-07\\
5699	8.51602942052399e-07\\
5700	8.49980303561757e-07\\
5701	8.48359758967176e-07\\
5702	8.46741167938857e-07\\
5703	8.45127110417601e-07\\
5704	8.43517219223196e-07\\
5705	8.41908673215854e-07\\
5706	8.40304228295995e-07\\
5707	8.38703081480159e-07\\
5708	8.37104495863857e-07\\
5709	8.35509413994683e-07\\
5710	8.33917983405658e-07\\
5711	8.32328010038118e-07\\
5712	8.30741648559216e-07\\
5713	8.29159462309867e-07\\
5714	8.27580053807351e-07\\
5715	8.26003028983052e-07\\
5716	8.24429563115306e-07\\
5717	8.22858021276853e-07\\
5718	8.21289015764813e-07\\
5719	8.19723385098937e-07\\
5720	8.18162133903736e-07\\
5721	8.16603454149795e-07\\
5722	8.15047634014633e-07\\
5723	8.13494925052678e-07\\
5724	8.11944334797265e-07\\
5725	8.10397380810466e-07\\
5726	8.08851839783048e-07\\
5727	8.07311241670575e-07\\
5728	8.05773588710447e-07\\
5729	8.04237038287283e-07\\
5730	8.02703563075189e-07\\
5731	8.01174640795066e-07\\
5732	7.99649319550298e-07\\
5733	7.98126246777801e-07\\
5734	7.96606453811784e-07\\
5735	7.95089343891737e-07\\
5736	7.93574161942222e-07\\
5737	7.92062033640557e-07\\
5738	7.90553362311271e-07\\
5739	7.8904759558977e-07\\
5740	7.87544795373418e-07\\
5741	7.8604473026597e-07\\
5742	7.84547373166989e-07\\
5743	7.83053266007661e-07\\
5744	7.81559956381899e-07\\
5745	7.80071373803612e-07\\
5746	7.78585854672916e-07\\
5747	7.7710273938782e-07\\
5748	7.75621364094335e-07\\
5749	7.74142921593056e-07\\
5750	7.72666427537878e-07\\
5751	7.7119343446019e-07\\
5752	7.69724807061166e-07\\
5753	7.68258723301318e-07\\
5754	7.6679478812453e-07\\
5755	7.653335619514e-07\\
5756	7.63874276924356e-07\\
5757	7.6241665354173e-07\\
5758	7.6096433593586e-07\\
5759	7.59513119871561e-07\\
5760	7.58065203813361e-07\\
5761	7.56621103539473e-07\\
5762	7.55178213553659e-07\\
5763	7.53738221987351e-07\\
5764	7.5230276251606e-07\\
5765	7.50869676075963e-07\\
5766	7.49437602467745e-07\\
5767	7.48008693547639e-07\\
5768	7.46583989748189e-07\\
5769	7.45162051518119e-07\\
5770	7.4374270512302e-07\\
5771	7.42325624966531e-07\\
5772	7.40909303001108e-07\\
5773	7.39497485964255e-07\\
5774	7.38088837716779e-07\\
5775	7.36681040753706e-07\\
5776	7.35273380003539e-07\\
5777	7.33871159357027e-07\\
5778	7.32470325541573e-07\\
5779	7.31075113385519e-07\\
5780	7.29682345705613e-07\\
5781	7.28292175441639e-07\\
5782	7.26904156418672e-07\\
5783	7.25519820617907e-07\\
5784	7.24137830618708e-07\\
5785	7.22758427223399e-07\\
5786	7.21381895768048e-07\\
5787	7.20007138918893e-07\\
5788	7.18635560568087e-07\\
5789	7.17266660637319e-07\\
5790	7.15899217543145e-07\\
5791	7.1453537212943e-07\\
5792	7.13174384860279e-07\\
5793	7.11816170264749e-07\\
5794	7.10458631565697e-07\\
5795	7.09105216914935e-07\\
5796	7.07754076957491e-07\\
5797	7.06405379536903e-07\\
5798	7.05058309221267e-07\\
5799	7.03715537409936e-07\\
5800	7.02375427755668e-07\\
5801	7.01036538221652e-07\\
5802	6.99700282307611e-07\\
5803	6.98366850356602e-07\\
5804	6.97035720679302e-07\\
5805	6.95706520462465e-07\\
5806	6.9438159061019e-07\\
5807	6.93058615226705e-07\\
5808	6.91738703670745e-07\\
5809	6.90419737970696e-07\\
5810	6.89104039084735e-07\\
5811	6.8779180544467e-07\\
5812	6.86482019609422e-07\\
5813	6.85174623998852e-07\\
5814	6.83868491551929e-07\\
5815	6.82564942973014e-07\\
5816	6.81264908582789e-07\\
5817	6.79966243699086e-07\\
5818	6.786711672348e-07\\
5819	6.77378860486147e-07\\
5820	6.76088128231792e-07\\
5821	6.74800019708203e-07\\
5822	6.73514162394214e-07\\
5823	6.72229736065562e-07\\
5824	6.70947011721788e-07\\
5825	6.69665715270953e-07\\
5826	6.68389848795139e-07\\
5827	6.67116407566903e-07\\
5828	6.65846108782718e-07\\
5829	6.64577950442248e-07\\
5830	6.63312686893703e-07\\
5831	6.62049613879133e-07\\
5832	6.60788653997282e-07\\
5833	6.59528948125533e-07\\
5834	6.58271263971154e-07\\
5835	6.57017637795941e-07\\
5836	6.55764541890228e-07\\
5837	6.54512994430905e-07\\
5838	6.53265775555033e-07\\
5839	6.52021922841595e-07\\
5840	6.50778499875196e-07\\
5841	6.49538168414757e-07\\
5842	6.48299781772939e-07\\
5843	6.47063456363216e-07\\
5844	6.45829669144609e-07\\
5845	6.44599855041416e-07\\
5846	6.43372535529808e-07\\
5847	6.42146992680186e-07\\
5848	6.4092194006138e-07\\
5849	6.39700712390115e-07\\
5850	6.38481726028278e-07\\
5851	6.37265493322478e-07\\
5852	6.36051591250475e-07\\
5853	6.3484051184488e-07\\
5854	6.33631273151039e-07\\
5855	6.32423802286571e-07\\
5856	6.31219506106117e-07\\
5857	6.3001740651584e-07\\
5858	6.28817349072883e-07\\
5859	6.27620002230936e-07\\
5860	6.26424693059102e-07\\
5861	6.25231543875261e-07\\
5862	6.24040370461568e-07\\
5863	6.2285216139343e-07\\
5864	6.21665735980897e-07\\
5865	6.20481214086299e-07\\
5866	6.19299563915097e-07\\
5867	6.18119750305984e-07\\
5868	6.16942240095624e-07\\
5869	6.1576557186613e-07\\
5870	6.14592646084265e-07\\
5871	6.13420941468781e-07\\
5872	6.12250414684609e-07\\
5873	6.11082837187423e-07\\
5874	6.09916823676828e-07\\
5875	6.08755097462572e-07\\
5876	6.07594402986982e-07\\
5877	6.0643613657797e-07\\
5878	6.05280554804646e-07\\
5879	6.04128141857572e-07\\
5880	6.02977145165326e-07\\
5881	6.01828812605581e-07\\
5882	6.00682411202642e-07\\
5883	5.99538363700884e-07\\
5884	5.98395933333522e-07\\
5885	5.97256852817803e-07\\
5886	5.96119478330427e-07\\
5887	5.9498228989707e-07\\
5888	5.93849417553203e-07\\
5889	5.92717911115258e-07\\
5890	5.91589497295893e-07\\
5891	5.90463208657729e-07\\
5892	5.89338311849865e-07\\
5893	5.88215811789311e-07\\
5894	5.87095305665917e-07\\
5895	5.85977057165915e-07\\
5896	5.84861326342313e-07\\
5897	5.83747271708102e-07\\
5898	5.82635598985872e-07\\
5899	5.81525854594545e-07\\
5900	5.80418523231488e-07\\
5901	5.79313212361976e-07\\
5902	5.78210021791804e-07\\
5903	5.77108372584373e-07\\
5904	5.76009312239688e-07\\
5905	5.74912323787688e-07\\
5906	5.73817312594047e-07\\
5907	5.72724686367683e-07\\
5908	5.71633231459161e-07\\
5909	5.70543806150498e-07\\
5910	5.69456223400088e-07\\
5911	5.68371647120551e-07\\
5912	5.6728950518021e-07\\
5913	5.662090574662e-07\\
5914	5.65130987604097e-07\\
5915	5.64054869761674e-07\\
5916	5.62980525265202e-07\\
5917	5.61908313813951e-07\\
5918	5.60838015834175e-07\\
5919	5.5976873047066e-07\\
5920	5.58702776871583e-07\\
5921	5.57637998352093e-07\\
5922	5.56576082363323e-07\\
5923	5.55516053098724e-07\\
5924	5.54458671836454e-07\\
5925	5.53402261855676e-07\\
5926	5.52348123996351e-07\\
5927	5.51295477342894e-07\\
5928	5.50242672842861e-07\\
5929	5.49192768670758e-07\\
5930	5.4814660091697e-07\\
5931	5.47102724330204e-07\\
5932	5.46060944537483e-07\\
5933	5.45019618833566e-07\\
5934	5.43981269136178e-07\\
5935	5.42945290408398e-07\\
5936	5.41911618600962e-07\\
5937	5.40879743198333e-07\\
5938	5.39848374922072e-07\\
5939	5.38820302854284e-07\\
5940	5.37792928638313e-07\\
5941	5.3676856901898e-07\\
5942	5.35746440855714e-07\\
5943	5.34726661494658e-07\\
5944	5.33707971852664e-07\\
5945	5.32691948098528e-07\\
5946	5.31676415527845e-07\\
5947	5.30663201763637e-07\\
5948	5.29652640985598e-07\\
5949	5.28643555807985e-07\\
5950	5.27636934824621e-07\\
5951	5.26631374099902e-07\\
5952	5.2562786633574e-07\\
5953	5.24626779465648e-07\\
5954	5.23626869754323e-07\\
5955	5.22629518736029e-07\\
5956	5.21634038598087e-07\\
5957	5.20640881538139e-07\\
5958	5.19649076793695e-07\\
5959	5.18658852439036e-07\\
5960	5.17670541572099e-07\\
5961	5.16684860702829e-07\\
5962	5.15700851053586e-07\\
5963	5.147184380721e-07\\
5964	5.13737760716762e-07\\
5965	5.12759373201009e-07\\
5966	5.11782851679286e-07\\
5967	5.10807882514431e-07\\
5968	5.09834993790998e-07\\
5969	5.08864086401006e-07\\
5970	5.07895227246144e-07\\
5971	5.06926866788085e-07\\
5972	5.05960744553084e-07\\
5973	5.0499702599933e-07\\
5974	5.0403460723544e-07\\
5975	5.03075140379318e-07\\
5976	5.02116519829397e-07\\
5977	5.01159954210485e-07\\
5978	5.00205823688095e-07\\
5979	4.99252716556849e-07\\
5980	4.98300787174898e-07\\
5981	4.97351531465079e-07\\
5982	4.96402776645097e-07\\
5983	4.95456771861434e-07\\
5984	4.94512651254489e-07\\
5985	4.93570082366797e-07\\
5986	4.92630552276141e-07\\
5987	4.91692853256058e-07\\
5988	4.90756217694926e-07\\
5989	4.89821149831211e-07\\
5990	4.88888324636068e-07\\
5991	4.8795767898591e-07\\
5992	4.87028068020992e-07\\
5993	4.86100553274575e-07\\
5994	4.85174081324853e-07\\
5995	4.84250214748698e-07\\
5996	4.83327829793674e-07\\
5997	4.82407462249342e-07\\
5998	4.81488794916769e-07\\
5999	4.80571599949294e-07\\
6000	4.79655818377734e-07\\
6001	4.78742837020486e-07\\
6002	4.77831409882941e-07\\
6003	4.76921393403353e-07\\
6004	4.7601306544618e-07\\
6005	4.75106697639308e-07\\
6006	4.74202183829662e-07\\
6007	4.73299332192311e-07\\
6008	4.72398351331112e-07\\
6009	4.71498486626866e-07\\
6010	4.70600883954577e-07\\
6011	4.6970489400686e-07\\
6012	4.68810648345517e-07\\
6013	4.67918133001632e-07\\
6014	4.67026307993827e-07\\
6015	4.66136481946888e-07\\
6016	4.65249269214243e-07\\
6017	4.64362574338912e-07\\
6018	4.63477049129183e-07\\
6019	4.62593040115286e-07\\
6020	4.61711230984052e-07\\
6021	4.60831358504023e-07\\
6022	4.5995242844635e-07\\
6023	4.59076454854715e-07\\
6024	4.58202449765744e-07\\
6025	4.57328993634302e-07\\
6026	4.56458532969243e-07\\
6027	4.55589454883781e-07\\
6028	4.54721654321058e-07\\
6029	4.53855520926421e-07\\
6030	4.52991472316689e-07\\
6031	4.52128695015358e-07\\
6032	4.51267636712535e-07\\
6033	4.50408507545732e-07\\
6034	4.49550982535662e-07\\
6035	4.48695309767373e-07\\
6036	4.47840986760314e-07\\
6037	4.46988406397584e-07\\
6038	4.46137176251197e-07\\
6039	4.45287139959634e-07\\
6040	4.4443936390764e-07\\
6041	4.43593427536024e-07\\
6042	4.42749001843467e-07\\
6043	4.41905206234217e-07\\
6044	4.41063652622824e-07\\
6045	4.4022402470024e-07\\
6046	4.39384651220167e-07\\
6047	4.38547982095738e-07\\
6048	4.37712818456458e-07\\
6049	4.36878569385267e-07\\
6050	4.36046319550008e-07\\
6051	4.35216128443905e-07\\
6052	4.34387680444699e-07\\
6053	4.33560600408236e-07\\
6054	4.32734938054504e-07\\
6055	4.31910703490983e-07\\
6056	4.31088350241275e-07\\
6057	4.30267724252e-07\\
6058	4.29448222277143e-07\\
6059	4.28630487358243e-07\\
6060	4.27813442302164e-07\\
6061	4.26998869907882e-07\\
6062	4.26186011016305e-07\\
6063	4.25374172479593e-07\\
6064	4.24562848873713e-07\\
6065	4.23754287700075e-07\\
6066	4.22947741366558e-07\\
6067	4.22141735739755e-07\\
6068	4.21337633117491e-07\\
6069	4.20535065226662e-07\\
6070	4.19734093927413e-07\\
6071	4.18933437852745e-07\\
6072	4.18135444580463e-07\\
6073	4.17338607271211e-07\\
6074	4.16543119360087e-07\\
6075	4.15750072889458e-07\\
6076	4.14958557396212e-07\\
6077	4.1416822019572e-07\\
6078	4.13379867064463e-07\\
6079	4.125925433396e-07\\
6080	4.11807092117192e-07\\
6081	4.11022512709299e-07\\
6082	4.10239909427246e-07\\
6083	4.0945878896971e-07\\
6084	4.08679498188073e-07\\
6085	4.07900872730912e-07\\
6086	4.07123246028361e-07\\
6087	4.06347844662911e-07\\
6088	4.05573256460549e-07\\
6089	4.04801101607107e-07\\
6090	4.0402978815366e-07\\
6091	4.03259454341244e-07\\
6092	4.02491559736746e-07\\
6093	4.01725322681094e-07\\
6094	4.0096066131617e-07\\
6095	4.00197386337664e-07\\
6096	3.99435162969046e-07\\
6097	3.98674792204657e-07\\
6098	3.97916059837622e-07\\
6099	3.97158023777056e-07\\
6100	3.96401524420997e-07\\
6101	3.95646066258459e-07\\
6102	3.94892563120916e-07\\
6103	3.94140849568933e-07\\
6104	3.93390790409591e-07\\
6105	3.92641832987645e-07\\
6106	3.9189459737008e-07\\
6107	3.91148770744932e-07\\
6108	3.90404245969054e-07\\
6109	3.89659942845658e-07\\
6110	3.88917236045986e-07\\
6111	3.88176880759314e-07\\
6112	3.87438080790649e-07\\
6113	3.86700716162509e-07\\
6114	3.8596462053247e-07\\
6115	3.8522955268209e-07\\
6116	3.84495818739859e-07\\
6117	3.83763720674861e-07\\
6118	3.83032938745296e-07\\
6119	3.82303585186514e-07\\
6120	3.81575506258139e-07\\
6121	3.80849093951747e-07\\
6122	3.80124262771992e-07\\
6123	3.79400790850886e-07\\
6124	3.7867815393561e-07\\
6125	3.7795667058506e-07\\
6126	3.77236403701039e-07\\
6127	3.76518122462024e-07\\
6128	3.75801331801649e-07\\
6129	3.7508581658327e-07\\
6130	3.74371717946247e-07\\
6131	3.73658902700187e-07\\
6132	3.7294715450516e-07\\
6133	3.72237259469747e-07\\
6134	3.71528693165898e-07\\
6135	3.70820921978551e-07\\
6136	3.70114100709295e-07\\
6137	3.69409721859265e-07\\
6138	3.68706401539247e-07\\
6139	3.68004193587248e-07\\
6140	3.6730295655973e-07\\
6141	3.66603138923666e-07\\
6142	3.65904635125256e-07\\
6143	3.65208291175672e-07\\
6144	3.64512251112446e-07\\
6145	3.63818451243452e-07\\
6146	3.6312554151614e-07\\
6147	3.62433927274753e-07\\
6148	3.61744325071335e-07\\
6149	3.6105574481141e-07\\
6150	3.60368448901517e-07\\
6151	3.59682459416903e-07\\
6152	3.58997754929558e-07\\
6153	3.58314484441493e-07\\
6154	3.57632579535632e-07\\
6155	3.56951930787369e-07\\
6156	3.56271355089655e-07\\
6157	3.55593378137975e-07\\
6158	3.54916064397973e-07\\
6159	3.5424045253849e-07\\
6160	3.53566269845247e-07\\
6161	3.52892784074475e-07\\
6162	3.52220294980325e-07\\
6163	3.5155003770576e-07\\
6164	3.50880311573871e-07\\
6165	3.50212208997096e-07\\
6166	3.49545124769172e-07\\
6167	3.48879839409234e-07\\
6168	3.48215880301849e-07\\
6169	3.47553149154085e-07\\
6170	3.46891692929492e-07\\
6171	3.46231333709028e-07\\
6172	3.45571749762817e-07\\
6173	3.44913745660741e-07\\
6174	3.44256508428295e-07\\
6175	3.43601029633629e-07\\
6176	3.42947001912889e-07\\
6177	3.42294036447573e-07\\
6178	3.4164201944314e-07\\
6179	3.40991812514288e-07\\
6180	3.40342558109691e-07\\
6181	3.3969457715627e-07\\
6182	3.39048153362423e-07\\
6183	3.38402716921562e-07\\
6184	3.3775845866253e-07\\
6185	3.37115425020089e-07\\
6186	3.36473520882864e-07\\
6187	3.35833068369331e-07\\
6188	3.35193824591502e-07\\
6189	3.3455547219215e-07\\
6190	3.33918665369334e-07\\
6191	3.33282941348174e-07\\
6192	3.32648678574077e-07\\
6193	3.32015398566826e-07\\
6194	3.31383262534917e-07\\
6195	3.30751447882659e-07\\
6196	3.30122004280663e-07\\
6197	3.29493701345483e-07\\
6198	3.28866412594555e-07\\
6199	3.28240327557461e-07\\
6200	3.27614893212656e-07\\
6201	3.26990770853311e-07\\
6202	3.26368299327428e-07\\
6203	3.25747035089055e-07\\
6204	3.25126954767432e-07\\
6205	3.24507960962101e-07\\
6206	3.23889555408724e-07\\
6207	3.23273102002018e-07\\
6208	3.22657645553898e-07\\
6209	3.22043302679043e-07\\
6210	3.21429660552377e-07\\
6211	3.20817493685568e-07\\
6212	3.20206642294755e-07\\
6213	3.19596811715305e-07\\
6214	3.18987678613382e-07\\
6215	3.18380303497849e-07\\
6216	3.17773477182151e-07\\
6217	3.17168352022671e-07\\
6218	3.16564266841951e-07\\
6219	3.15960637248554e-07\\
6220	3.15358992587404e-07\\
6221	3.14758556543671e-07\\
6222	3.14158563096112e-07\\
6223	3.13559598759412e-07\\
6224	3.12962928187183e-07\\
6225	3.12367220167749e-07\\
6226	3.11772817983106e-07\\
6227	3.11179132462052e-07\\
6228	3.1058666619246e-07\\
6229	3.09995555219976e-07\\
6230	3.09405549461354e-07\\
6231	3.08816570507742e-07\\
6232	3.08228902430341e-07\\
6233	3.07641388596925e-07\\
6234	3.07055847968507e-07\\
6235	3.06471372518297e-07\\
6236	3.05888102497443e-07\\
6237	3.05305785952303e-07\\
6238	3.04724643553803e-07\\
6239	3.0414469123437e-07\\
6240	3.03565102616654e-07\\
6241	3.02986871431727e-07\\
6242	3.02410329178527e-07\\
6243	3.01834393787879e-07\\
6244	3.01259608621708e-07\\
6245	3.00686311650079e-07\\
6246	3.00113843564751e-07\\
6247	2.9954206403982e-07\\
6248	2.98971804275404e-07\\
6249	2.9840251124541e-07\\
6250	2.97834504305071e-07\\
6251	2.97267367914075e-07\\
6252	2.96701471632808e-07\\
6253	2.9613678844958e-07\\
6254	2.95573071066231e-07\\
6255	2.95009769234405e-07\\
6256	2.94447904158624e-07\\
6257	2.93886711423999e-07\\
6258	2.9332630017894e-07\\
6259	2.92767711476516e-07\\
6260	2.92209740874433e-07\\
6261	2.9165270600838e-07\\
6262	2.91096959367746e-07\\
6263	2.90542917085891e-07\\
6264	2.89990054120516e-07\\
6265	2.894378435023e-07\\
6266	2.88886908155954e-07\\
6267	2.88337139627254e-07\\
6268	2.87788377948536e-07\\
6269	2.8724074546202e-07\\
6270	2.86694185365317e-07\\
6271	2.86148192549437e-07\\
6272	2.85603634789828e-07\\
6273	2.8506019858201e-07\\
6274	2.84517478395857e-07\\
6275	2.83976078306134e-07\\
6276	2.83435772506279e-07\\
6277	2.82896423763188e-07\\
6278	2.82357457589001e-07\\
6279	2.81819506862215e-07\\
6280	2.81283135797193e-07\\
6281	2.80747722138311e-07\\
6282	2.80213341849255e-07\\
6283	2.79680012932886e-07\\
6284	2.79147437478875e-07\\
6285	2.78616194779867e-07\\
6286	2.78085815262575e-07\\
6287	2.77555966954875e-07\\
6288	2.77027115836635e-07\\
6289	2.76499374256368e-07\\
6290	2.75973216204882e-07\\
6291	2.75447806496004e-07\\
6292	2.74923280247373e-07\\
6293	2.74399309602814e-07\\
6294	2.7387647808447e-07\\
6295	2.73355241620468e-07\\
6296	2.72835138535491e-07\\
6297	2.72315859111964e-07\\
6298	2.7179686980569e-07\\
6299	2.71279297392179e-07\\
6300	2.70762691583979e-07\\
6301	2.70246728706417e-07\\
6302	2.69732358862181e-07\\
6303	2.69219050260662e-07\\
6304	2.68706524509386e-07\\
6305	2.68195204623046e-07\\
6306	2.67684880824879e-07\\
6307	2.67174947916498e-07\\
6308	2.66666426729766e-07\\
6309	2.6615907349919e-07\\
6310	2.65652103600312e-07\\
6311	2.65145467519418e-07\\
6312	2.64640928488616e-07\\
6313	2.64136927273036e-07\\
6314	2.63634329461693e-07\\
6315	2.63132529119728e-07\\
6316	2.62631038599949e-07\\
6317	2.62130680711838e-07\\
6318	2.61631466127588e-07\\
6319	2.61132429394892e-07\\
6320	2.6063553040088e-07\\
6321	2.60139539779593e-07\\
6322	2.59644423827151e-07\\
6323	2.59149655715955e-07\\
6324	2.58656466587887e-07\\
6325	2.58164136862629e-07\\
6326	2.5767257448031e-07\\
6327	2.57181748932498e-07\\
6328	2.56692175254246e-07\\
6329	2.56203501748774e-07\\
6330	2.55715775532375e-07\\
6331	2.55228755183406e-07\\
6332	2.54742634953594e-07\\
6333	2.54257352097661e-07\\
6334	2.53773479927268e-07\\
6335	2.53290413718552e-07\\
6336	2.52808138137594e-07\\
6337	2.52326966895527e-07\\
6338	2.51846769697284e-07\\
6339	2.51366959326346e-07\\
6340	2.50888284716233e-07\\
6341	2.50410978983338e-07\\
6342	2.49934579449341e-07\\
6343	2.49459000173301e-07\\
6344	2.48984154956222e-07\\
6345	2.48510162985965e-07\\
6346	2.48037045146457e-07\\
6347	2.47565117785876e-07\\
6348	2.47094087198219e-07\\
6349	2.46623357322615e-07\\
6350	2.46153289707232e-07\\
6351	2.45684724218294e-07\\
6352	2.45216864575311e-07\\
6353	2.4474997057963e-07\\
6354	2.44284368939305e-07\\
6355	2.43819472591631e-07\\
6356	2.4335502305866e-07\\
6357	2.42891117633081e-07\\
6358	2.42428820104318e-07\\
6359	2.41967493992641e-07\\
6360	2.41507110292051e-07\\
6361	2.41047520797043e-07\\
6362	2.40588811662484e-07\\
6363	2.40130638593592e-07\\
6364	2.39673413435339e-07\\
6365	2.39217039166493e-07\\
6366	2.38761848125529e-07\\
6367	2.38307547300466e-07\\
6368	2.37853858032889e-07\\
6369	2.37401143793976e-07\\
6370	2.36949147524513e-07\\
6371	2.3649774511001e-07\\
6372	2.36047669034087e-07\\
6373	2.35598446175019e-07\\
6374	2.35149936819002e-07\\
6375	2.34702302942361e-07\\
6376	2.34255676855079e-07\\
6377	2.33809807476554e-07\\
6378	2.33364876431212e-07\\
6379	2.32920277360814e-07\\
6380	2.3247691697823e-07\\
6381	2.32034137474426e-07\\
6382	2.31592455905801e-07\\
6383	2.31151778943455e-07\\
6384	2.30711635584426e-07\\
6385	2.3027250498362e-07\\
6386	2.29833973179742e-07\\
6387	2.29396656016333e-07\\
6388	2.28959724832404e-07\\
6389	2.28523965751118e-07\\
6390	2.28089106136273e-07\\
6391	2.27654956925923e-07\\
6392	2.27221721828277e-07\\
6393	2.26789229683684e-07\\
6394	2.2635758743048e-07\\
6395	2.25926827465375e-07\\
6396	2.25496832063529e-07\\
6397	2.25067553850029e-07\\
6398	2.24639167786098e-07\\
6399	2.24211707251328e-07\\
6400	2.23784989002037e-07\\
6401	2.23359185925272e-07\\
6402	2.22933949939851e-07\\
6403	2.22509808039843e-07\\
6404	2.22086384124548e-07\\
6405	2.21663658808219e-07\\
6406	2.21241468155986e-07\\
6407	2.20820591340385e-07\\
6408	2.20400443614957e-07\\
6409	2.19980778686734e-07\\
6410	2.19562109548627e-07\\
6411	2.19144283594697e-07\\
6412	2.18727128356569e-07\\
6413	2.18310552296047e-07\\
6414	2.17894770978783e-07\\
6415	2.17480226154915e-07\\
6416	2.17066119647344e-07\\
6417	2.16652887099574e-07\\
6418	2.1624067163227e-07\\
6419	2.15828961171603e-07\\
6420	2.15418297051912e-07\\
6421	2.15008489704871e-07\\
6422	2.14599319863612e-07\\
6423	2.14190384381802e-07\\
6424	2.13782554541065e-07\\
6425	2.13375325648293e-07\\
6426	2.12968923414923e-07\\
6427	2.12563641202013e-07\\
6428	2.12159038236285e-07\\
6429	2.1175506277449e-07\\
6430	2.11352045685499e-07\\
6431	2.10949923336258e-07\\
6432	2.1054834001272e-07\\
6433	2.10147225698916e-07\\
6434	2.09747335603159e-07\\
6435	2.09348174377349e-07\\
6436	2.08948951841887e-07\\
6437	2.08550181886615e-07\\
6438	2.08152493887502e-07\\
6439	2.07755963787391e-07\\
6440	2.07360591899584e-07\\
6441	2.0696603617101e-07\\
6442	2.06572212268149e-07\\
6443	2.06179148434282e-07\\
6444	2.05786336964597e-07\\
6445	2.05394400014519e-07\\
6446	2.05003366994761e-07\\
6447	2.04613046323765e-07\\
6448	2.04223763814826e-07\\
6449	2.03834862655956e-07\\
6450	2.0344700885742e-07\\
6451	2.03059823422278e-07\\
6452	2.02673355342962e-07\\
6453	2.02287427053914e-07\\
6454	2.01902344188239e-07\\
6455	2.01518247753293e-07\\
6456	2.01134462088495e-07\\
6457	2.0075177540686e-07\\
6458	2.00369792091762e-07\\
6459	1.99988460197868e-07\\
6460	1.99608023257006e-07\\
6461	1.99228010796796e-07\\
6462	1.98848124539649e-07\\
6463	1.98469799812352e-07\\
6464	1.9809168410024e-07\\
6465	1.97714173209157e-07\\
6466	1.97337653956959e-07\\
6467	1.96962115290761e-07\\
6468	1.96587100871481e-07\\
6469	1.96212826374851e-07\\
6470	1.95839382275978e-07\\
6471	1.95466523898645e-07\\
6472	1.95094202912754e-07\\
6473	1.94723054852296e-07\\
6474	1.943524567081e-07\\
6475	1.93981892944956e-07\\
6476	1.9361235233812e-07\\
6477	1.93244000367114e-07\\
6478	1.92875765893448e-07\\
6479	1.9250865825941e-07\\
6480	1.92142368794935e-07\\
6481	1.91776614963262e-07\\
6482	1.91411503421071e-07\\
6483	1.91047218629547e-07\\
6484	1.90683307172807e-07\\
6485	1.90320468194137e-07\\
6486	1.89958102896488e-07\\
6487	1.89596450028165e-07\\
6488	1.8923543492112e-07\\
6489	1.88875111348421e-07\\
6490	1.88515632980346e-07\\
6491	1.88156563372117e-07\\
6492	1.87797968259674e-07\\
6493	1.87439691782743e-07\\
6494	1.87082611013601e-07\\
6495	1.86726026046181e-07\\
6496	1.86370732479414e-07\\
6497	1.86015753521524e-07\\
6498	1.8566130031941e-07\\
6499	1.85307918377486e-07\\
6500	1.84955036291627e-07\\
6501	1.84603089820328e-07\\
6502	1.84251823497331e-07\\
6503	1.83901062757874e-07\\
6504	1.83551077551926e-07\\
6505	1.83201869332709e-07\\
6506	1.82853351472303e-07\\
6507	1.82505489598191e-07\\
6508	1.82158135173188e-07\\
6509	1.81811194340743e-07\\
6510	1.81465074479281e-07\\
6511	1.81119759437471e-07\\
6512	1.80774590082081e-07\\
6513	1.80430685665136e-07\\
6514	1.80087397890226e-07\\
6515	1.79744472628218e-07\\
6516	1.79402209842894e-07\\
6517	1.79060798827622e-07\\
6518	1.78719883339436e-07\\
6519	1.78379593448824e-07\\
6520	1.7803971941667e-07\\
6521	1.77700802037175e-07\\
6522	1.77362250725484e-07\\
6523	1.77024867539471e-07\\
6524	1.76687944789443e-07\\
6525	1.76351602508752e-07\\
6526	1.76015922628578e-07\\
6527	1.7568107515005e-07\\
6528	1.75346855314303e-07\\
6529	1.75013163875367e-07\\
6530	1.7468008490708e-07\\
6531	1.74347791366413e-07\\
6532	1.74016146860469e-07\\
6533	1.73685064861131e-07\\
6534	1.73354625471672e-07\\
6535	1.73024897169492e-07\\
6536	1.72695630546091e-07\\
6537	1.72367005357757e-07\\
6538	1.72038953838824e-07\\
6539	1.71711461044464e-07\\
6540	1.71384789757161e-07\\
6541	1.71058741782831e-07\\
6542	1.70733207164346e-07\\
6543	1.70408376839331e-07\\
6544	1.70083857681368e-07\\
6545	1.69759310125775e-07\\
6546	1.6943535788815e-07\\
6547	1.69112722866419e-07\\
6548	1.68790711467909e-07\\
6549	1.68469536367494e-07\\
6550	1.68149007706516e-07\\
6551	1.67829169421513e-07\\
6552	1.67509682304636e-07\\
6553	1.67190751753958e-07\\
6554	1.66872613370584e-07\\
6555	1.66555094906911e-07\\
6556	1.66238282617443e-07\\
6557	1.65921983391985e-07\\
6558	1.6560619812669e-07\\
6559	1.65291139457603e-07\\
6560	1.64976419678011e-07\\
6561	1.64662507131533e-07\\
6562	1.64349296018443e-07\\
6563	1.64036673449841e-07\\
6564	1.63724282978245e-07\\
6565	1.63412715914366e-07\\
6566	1.63101819088335e-07\\
6567	1.62791344495876e-07\\
6568	1.62481249199205e-07\\
6569	1.62171774937944e-07\\
6570	1.61862748531793e-07\\
6571	1.61554755947767e-07\\
6572	1.61247070085678e-07\\
6573	1.60940325786543e-07\\
6574	1.60634010309541e-07\\
6575	1.60328413319082e-07\\
6576	1.60022962431602e-07\\
6577	1.59718447702897e-07\\
6578	1.59413974191415e-07\\
6579	1.59110663016427e-07\\
6580	1.58807823168534e-07\\
6581	1.58505711805733e-07\\
6582	1.58204006591577e-07\\
6583	1.57902612533168e-07\\
6584	1.57602087875287e-07\\
6585	1.57302011194014e-07\\
6586	1.57002246958846e-07\\
6587	1.56703235371516e-07\\
6588	1.56404904509173e-07\\
6589	1.5610704117129e-07\\
6590	1.55810076293613e-07\\
6591	1.55513647167195e-07\\
6592	1.55217553728871e-07\\
6593	1.5492224661001e-07\\
6594	1.54627453393394e-07\\
6595	1.54333324428662e-07\\
6596	1.54039590387166e-07\\
6597	1.5374631784085e-07\\
6598	1.53453726807293e-07\\
6599	1.53161622124529e-07\\
6600	1.5287029624568e-07\\
6601	1.52579533613706e-07\\
6602	1.52288958865162e-07\\
6603	1.51999274336369e-07\\
6604	1.51709897994928e-07\\
6605	1.51421152617574e-07\\
6606	1.5113313317705e-07\\
6607	1.50845433096036e-07\\
6608	1.50558539135842e-07\\
6609	1.50272111076236e-07\\
6610	1.49986191674692e-07\\
6611	1.49700846803506e-07\\
6612	1.49415954952734e-07\\
6613	1.49131713687211e-07\\
6614	1.48847800704597e-07\\
6615	1.48564343221975e-07\\
6616	1.48281605689329e-07\\
6617	1.4799929443859e-07\\
6618	1.47717198689622e-07\\
6619	1.47435815395303e-07\\
6620	1.47155150223117e-07\\
6621	1.46875263822854e-07\\
6622	1.4659584720042e-07\\
6623	1.46316935540661e-07\\
6624	1.46038663166397e-07\\
6625	1.45760695717561e-07\\
6626	1.45483061744432e-07\\
6627	1.45206284133799e-07\\
6628	1.44929602236477e-07\\
6629	1.44653869291251e-07\\
6630	1.44378649473851e-07\\
6631	1.44103516953244e-07\\
6632	1.43828969820212e-07\\
6633	1.43555010569847e-07\\
6634	1.43281762846396e-07\\
6635	1.43009071686714e-07\\
6636	1.42736524539127e-07\\
6637	1.42464859591073e-07\\
6638	1.42193843175636e-07\\
6639	1.41923228184231e-07\\
6640	1.4165323836583e-07\\
6641	1.41383746185328e-07\\
6642	1.41114602328572e-07\\
6643	1.40845623010072e-07\\
6644	1.40577334527849e-07\\
6645	1.40309961639347e-07\\
6646	1.40042845407573e-07\\
6647	1.39776346610448e-07\\
6648	1.39510332501054e-07\\
6649	1.3924479646804e-07\\
6650	1.38979962703057e-07\\
6651	1.38715612274124e-07\\
6652	1.3845169333577e-07\\
6653	1.38188341994397e-07\\
6654	1.37925500288983e-07\\
6655	1.37663144945857e-07\\
6656	1.37401181186094e-07\\
6657	1.37139403970396e-07\\
6658	1.36878078125841e-07\\
6659	1.36617352536939e-07\\
6660	1.36357119568208e-07\\
6661	1.36097776639812e-07\\
6662	1.35838810406905e-07\\
6663	1.35580330952276e-07\\
6664	1.35322268535331e-07\\
6665	1.35064767388582e-07\\
6666	1.34807857768413e-07\\
6667	1.34551404481896e-07\\
6668	1.34295441694626e-07\\
6669	1.34040030437671e-07\\
6670	1.3378503728095e-07\\
6671	1.33530561291467e-07\\
6672	1.33276504733571e-07\\
6673	1.33022890915419e-07\\
6674	1.32769747419497e-07\\
6675	1.32517028833077e-07\\
6676	1.32264987360093e-07\\
6677	1.32013324403255e-07\\
6678	1.31762128430287e-07\\
6679	1.31511465513959e-07\\
6680	1.31261223563907e-07\\
6681	1.31011405996828e-07\\
6682	1.30761902001147e-07\\
6683	1.30513200421502e-07\\
6684	1.30264771650424e-07\\
6685	1.30016856898331e-07\\
6686	1.29769585147937e-07\\
6687	1.29522730152649e-07\\
6688	1.29276380952386e-07\\
6689	1.29030473138208e-07\\
6690	1.28784786409306e-07\\
6691	1.28539538483492e-07\\
6692	1.28294741472266e-07\\
6693	1.28050618345562e-07\\
6694	1.27806993060007e-07\\
6695	1.27563903298796e-07\\
6696	1.27321236228985e-07\\
6697	1.27078986035823e-07\\
6698	1.26837264785407e-07\\
6699	1.26595733350482e-07\\
6700	1.26354970228927e-07\\
6701	1.26114349540282e-07\\
6702	1.25874446285361e-07\\
6703	1.25634985562815e-07\\
6704	1.25395790246408e-07\\
6705	1.25156780817709e-07\\
6706	1.24918240307127e-07\\
6707	1.24680147010852e-07\\
6708	1.24442579058806e-07\\
6709	1.24205761707987e-07\\
6710	1.23969089106521e-07\\
6711	1.23733063572262e-07\\
6712	1.2349755518098e-07\\
6713	1.2326218570569e-07\\
6714	1.2302768414964e-07\\
6715	1.22793688491467e-07\\
6716	1.22560153090543e-07\\
6717	1.2232689661839e-07\\
6718	1.22094227425351e-07\\
6719	1.21861929694611e-07\\
6720	1.21630134822071e-07\\
6721	1.21398746909263e-07\\
6722	1.21167772860514e-07\\
6723	1.20937214451676e-07\\
6724	1.20706976599683e-07\\
6725	1.20477239098926e-07\\
6726	1.20247583802741e-07\\
6727	1.20018774296235e-07\\
6728	1.1979048480562e-07\\
6729	1.19562263399183e-07\\
6730	1.19334700702925e-07\\
6731	1.19107741110705e-07\\
6732	1.18880998731473e-07\\
6733	1.18654487744596e-07\\
6734	1.18428704156181e-07\\
6735	1.18203437306499e-07\\
6736	1.17978584372976e-07\\
6737	1.17753985281556e-07\\
6738	1.17529639610809e-07\\
6739	1.17305963087397e-07\\
6740	1.17082706853752e-07\\
6741	1.1685946696682e-07\\
6742	1.16636901474381e-07\\
6743	1.16414904950928e-07\\
6744	1.16193461019683e-07\\
6745	1.15972403795333e-07\\
6746	1.15751861880383e-07\\
6747	1.1553162286441e-07\\
6748	1.15311526100776e-07\\
6749	1.1509206904049e-07\\
6750	1.14872912328019e-07\\
6751	1.14654314569118e-07\\
6752	1.14436149204145e-07\\
6753	1.14218427033806e-07\\
6754	1.14001071451843e-07\\
6755	1.13784256497549e-07\\
6756	1.13567752683109e-07\\
6757	1.13351638140403e-07\\
6758	1.13135998245639e-07\\
6759	1.12920625926673e-07\\
6760	1.12705784258025e-07\\
6761	1.12491298356712e-07\\
6762	1.12277380427586e-07\\
6763	1.12063699495198e-07\\
6764	1.11849963369339e-07\\
6765	1.11637099538825e-07\\
6766	1.11424727985873e-07\\
6767	1.11212803375532e-07\\
6768	1.1100131699452e-07\\
6769	1.10790010443789e-07\\
6770	1.1057911298782e-07\\
6771	1.10368566235514e-07\\
6772	1.10158605190348e-07\\
6773	1.0994888679413e-07\\
6774	1.09739676199666e-07\\
6775	1.09530645898533e-07\\
6776	1.09322269816278e-07\\
6777	1.09114319574284e-07\\
6778	1.08906798904868e-07\\
6779	1.08699563918418e-07\\
6780	1.08492755769327e-07\\
6781	1.0828640905172e-07\\
6782	1.08080220115306e-07\\
6783	1.07874513732363e-07\\
6784	1.07669368034735e-07\\
6785	1.07464444947464e-07\\
6786	1.07259830248918e-07\\
6787	1.07055464203326e-07\\
6788	1.0685143097848e-07\\
6789	1.06648155183002e-07\\
6790	1.06445177356882e-07\\
6791	1.0624276498433e-07\\
6792	1.06040502901858e-07\\
6793	1.05838820888437e-07\\
6794	1.05637494373511e-07\\
6795	1.0543655279228e-07\\
6796	1.05236014716076e-07\\
6797	1.05035845541542e-07\\
6798	1.0483593226895e-07\\
6799	1.04636235466386e-07\\
6800	1.04436926999563e-07\\
6801	1.04238146622997e-07\\
6802	1.0403983710874e-07\\
6803	1.03841807556118e-07\\
6804	1.03644027426368e-07\\
6805	1.0344689398743e-07\\
6806	1.03249922036078e-07\\
6807	1.03053222026725e-07\\
6808	1.02856829525813e-07\\
6809	1.02661235319721e-07\\
6810	1.02465933070349e-07\\
6811	1.02270925123948e-07\\
6812	1.02076359305077e-07\\
6813	1.01882113355012e-07\\
6814	1.01688244727008e-07\\
6815	1.01494788729513e-07\\
6816	1.01301592690666e-07\\
6817	1.01108917947261e-07\\
6818	1.00916554478264e-07\\
6819	1.00724460078875e-07\\
6820	1.00532838694357e-07\\
6821	1.00341542381575e-07\\
6822	1.00150448065447e-07\\
6823	9.99598604906244e-08\\
6824	9.97697616847584e-08\\
6825	9.95800414910584e-08\\
6826	9.93906657917055e-08\\
6827	9.92016476812081e-08\\
6828	9.90128739716383e-08\\
6829	9.88245636175809e-08\\
6830	9.86364708040756e-08\\
6831	9.84488478162463e-08\\
6832	9.82614613054685e-08\\
6833	9.80743690473159e-08\\
6834	9.78877976914462e-08\\
6835	9.77016288122008e-08\\
6836	9.75157284497685e-08\\
6837	9.73301377616204e-08\\
6838	9.71448019839329e-08\\
6839	9.69600123276386e-08\\
6840	9.6775542478299e-08\\
6841	9.65914786599468e-08\\
6842	9.64077471095958e-08\\
6843	9.62243104751364e-08\\
6844	9.60412179464988e-08\\
6845	9.58584790018987e-08\\
6846	9.56761301862327e-08\\
6847	9.54940583961201e-08\\
6848	9.53123833381108e-08\\
6849	9.51310830157643e-08\\
6850	9.49498289536448e-08\\
6851	9.47690830375145e-08\\
6852	9.45888068268899e-08\\
6853	9.44088441034742e-08\\
6854	9.42292936434344e-08\\
6855	9.40499893351329e-08\\
6856	9.38710721916625e-08\\
6857	9.36925782450181e-08\\
6858	9.35144198120789e-08\\
6859	9.33364692669873e-08\\
6860	9.31587097574686e-08\\
6861	9.29815067630605e-08\\
6862	9.28046930366466e-08\\
6863	9.26281263399733e-08\\
6864	9.24519036592411e-08\\
6865	9.22760281232516e-08\\
6866	9.21002421076262e-08\\
6867	9.19247805254142e-08\\
6868	9.17498699742744e-08\\
6869	9.15754012556483e-08\\
6870	9.14011572541979e-08\\
6871	9.1227266937986e-08\\
6872	9.10536708779242e-08\\
6873	9.08804908438922e-08\\
6874	9.07076145003064e-08\\
6875	9.05350310064709e-08\\
6876	9.03628675493715e-08\\
6877	9.01910072944318e-08\\
6878	9.0019165353518e-08\\
6879	8.98479523325771e-08\\
6880	8.96770539231956e-08\\
6881	8.95063365000815e-08\\
6882	8.93359057782945e-08\\
6883	8.91656045721625e-08\\
6884	8.8995999701624e-08\\
6885	8.88267217272381e-08\\
6886	8.86577093285315e-08\\
6887	8.84890058369339e-08\\
6888	8.83207218300053e-08\\
6889	8.81527689074011e-08\\
6890	8.79850065021e-08\\
6891	8.78175889394221e-08\\
6892	8.76504726337814e-08\\
6893	8.74837169159397e-08\\
6894	8.73173279254133e-08\\
6895	8.71512334706417e-08\\
6896	8.69854257561181e-08\\
6897	8.68199460141467e-08\\
6898	8.66547203843346e-08\\
6899	8.64899148538797e-08\\
6900	8.63254544175148e-08\\
6901	8.61610787462625e-08\\
6902	8.59970625912159e-08\\
6903	8.58334865902526e-08\\
6904	8.5670258144051e-08\\
6905	8.5507235251458e-08\\
6906	8.53445404883601e-08\\
6907	8.51821833387725e-08\\
6908	8.50201842150681e-08\\
6909	8.48585227966648e-08\\
6910	8.46971818839587e-08\\
6911	8.4536042387901e-08\\
6912	8.43753034706169e-08\\
6913	8.42147346730381e-08\\
6914	8.40543701482773e-08\\
6915	8.38944910586491e-08\\
6916	8.37348167976209e-08\\
6917	8.35753719925302e-08\\
6918	8.34164017548047e-08\\
6919	8.3257743448421e-08\\
6920	8.30994076446513e-08\\
6921	8.29414070399623e-08\\
6922	8.27836523556403e-08\\
6923	8.26262141079121e-08\\
6924	8.246879748524e-08\\
6925	8.23117603102214e-08\\
6926	8.21552325465207e-08\\
6927	8.1998995171876e-08\\
6928	8.18430402323108e-08\\
6929	8.16872020670425e-08\\
6930	8.15317268156035e-08\\
6931	8.13765627468198e-08\\
6932	8.12217478403856e-08\\
6933	8.10672640167444e-08\\
6934	8.09130474571035e-08\\
6935	8.07591713876725e-08\\
6936	8.06054811499661e-08\\
6937	8.04521523300416e-08\\
6938	8.02989700660852e-08\\
6939	8.01459681683075e-08\\
6940	7.99931628479424e-08\\
6941	7.9840981554076e-08\\
6942	7.96890866381438e-08\\
6943	7.95373791498511e-08\\
6944	7.93860960098687e-08\\
6945	7.92350999501001e-08\\
6946	7.90842416809986e-08\\
6947	7.89336848397661e-08\\
6948	7.87835514193614e-08\\
6949	7.86336300745304e-08\\
6950	7.84839329134444e-08\\
6951	7.83346528278618e-08\\
6952	7.81854812247537e-08\\
6953	7.80366967321101e-08\\
6954	7.78882757962747e-08\\
6955	7.77400974643375e-08\\
6956	7.75921935995828e-08\\
6957	7.74446245352268e-08\\
6958	7.72971932887017e-08\\
6959	7.71500593993829e-08\\
6960	7.70031863324604e-08\\
6961	7.68567274435902e-08\\
6962	7.67105671528145e-08\\
6963	7.65646571228901e-08\\
6964	7.64189738467317e-08\\
6965	7.62735964267617e-08\\
6966	7.6128524082049e-08\\
6967	7.59837693494009e-08\\
6968	7.58391908483966e-08\\
6969	7.56948971109886e-08\\
6970	7.55509460529716e-08\\
6971	7.54072826402038e-08\\
6972	7.52638877945748e-08\\
6973	7.51207692143725e-08\\
6974	7.49778493746977e-08\\
6975	7.48351946605242e-08\\
6976	7.46928605383422e-08\\
6977	7.45506973342446e-08\\
6978	7.44087897019921e-08\\
6979	7.42671776324755e-08\\
6980	7.41258953855352e-08\\
6981	7.39848788747287e-08\\
6982	7.38441739982913e-08\\
6983	7.37037241215327e-08\\
6984	7.35635584441803e-08\\
6985	7.34236238198089e-08\\
6986	7.32840122416786e-08\\
6987	7.31446355183885e-08\\
6988	7.30055110415023e-08\\
6989	7.28666487908589e-08\\
6990	7.27279566858323e-08\\
6991	7.25896465435613e-08\\
6992	7.24515725084587e-08\\
6993	7.23136783070433e-08\\
6994	7.21761440671513e-08\\
6995	7.20386771607376e-08\\
6996	7.19014607498596e-08\\
6997	7.17646845649993e-08\\
6998	7.16281305480494e-08\\
6999	7.14919017706092e-08\\
7000	7.13558682713253e-08\\
7001	7.1220154897982e-08\\
7002	7.10847195184079e-08\\
7003	7.09495400326447e-08\\
7004	7.08145220467138e-08\\
7005	7.06798647296111e-08\\
7006	7.05454698837605e-08\\
7007	7.04113236141442e-08\\
7008	7.02773903371784e-08\\
7009	7.01437242453678e-08\\
7010	7.00103557719502e-08\\
7011	6.98770722862903e-08\\
7012	6.97440949951495e-08\\
7013	6.96114231192237e-08\\
7014	6.94789131073634e-08\\
7015	6.93467890992837e-08\\
7016	6.92148964449731e-08\\
7017	6.90832474540748e-08\\
7018	6.89517104291059e-08\\
7019	6.88206005504698e-08\\
7020	6.86895057090353e-08\\
7021	6.85585690751428e-08\\
7022	6.8428054660782e-08\\
7023	6.82977948787242e-08\\
7024	6.8167843812299e-08\\
7025	6.80381626395489e-08\\
7026	6.79086860087344e-08\\
7027	6.7779396542308e-08\\
7028	6.76505082258113e-08\\
7029	6.75217315012668e-08\\
7030	6.73931707431711e-08\\
7031	6.72649608911077e-08\\
7032	6.71370692796864e-08\\
7033	6.70092631384058e-08\\
7034	6.68817173029636e-08\\
7035	6.67544862975576e-08\\
7036	6.66275088717952e-08\\
7037	6.65006933811311e-08\\
7038	6.63739814921689e-08\\
7039	6.62477467033313e-08\\
7040	6.6121760708246e-08\\
7041	6.59960299215385e-08\\
7042	6.58705382232241e-08\\
7043	6.57452227809186e-08\\
7044	6.56202169797154e-08\\
7045	6.54954000011564e-08\\
7046	6.53707820100096e-08\\
7047	6.52464849328425e-08\\
7048	6.51223788521378e-08\\
7049	6.49985339894823e-08\\
7050	6.48749054098704e-08\\
7051	6.47515186941482e-08\\
7052	6.46282935273672e-08\\
7053	6.45053279580045e-08\\
7054	6.43826729834786e-08\\
7055	6.42601133944173e-08\\
7056	6.41378830301394e-08\\
7057	6.4015784651786e-08\\
7058	6.38940452923575e-08\\
7059	6.37724914606199e-08\\
7060	6.3651068215842e-08\\
7061	6.35299282130283e-08\\
7062	6.34089386413298e-08\\
7063	6.32882415825054e-08\\
7064	6.31675945308283e-08\\
7065	6.30473874179824e-08\\
7066	6.29274661607834e-08\\
7067	6.2807739207539e-08\\
7068	6.2688191626972e-08\\
7069	6.25688598898742e-08\\
7070	6.24498450792396e-08\\
7071	6.23310750695319e-08\\
7072	6.2212564397637e-08\\
7073	6.2094100481044e-08\\
7074	6.1975896817094e-08\\
7075	6.1857959209384e-08\\
7076	6.17403327547468e-08\\
7077	6.1622820629496e-08\\
7078	6.15056583819029e-08\\
7079	6.13885936760579e-08\\
7080	6.12718606116406e-08\\
7081	6.11553274009285e-08\\
7082	6.1038911940268e-08\\
7083	6.09226744655585e-08\\
7084	6.08068217480771e-08\\
7085	6.06909990288353e-08\\
7086	6.05755643516199e-08\\
7087	6.04603294572648e-08\\
7088	6.03452034462537e-08\\
7089	6.02303122864259e-08\\
7090	6.01157154899522e-08\\
7091	6.00013949078533e-08\\
7092	5.9887214891607e-08\\
7093	5.97732903671154e-08\\
7094	5.96596325294342e-08\\
7095	5.95461444348277e-08\\
7096	5.94328841548652e-08\\
7097	5.93198703649536e-08\\
7098	5.9207058128458e-08\\
7099	5.90944833687053e-08\\
7100	5.89821036047271e-08\\
7101	5.88699527121249e-08\\
7102	5.87578601223682e-08\\
7103	5.86460365494818e-08\\
7104	5.85343682864987e-08\\
7105	5.8423024300712e-08\\
7106	5.83119480975531e-08\\
7107	5.82010103447678e-08\\
7108	5.80903337457507e-08\\
7109	5.79797760266017e-08\\
7110	5.7869454914499e-08\\
7111	5.77593779065107e-08\\
7112	5.76493989759802e-08\\
7113	5.75395881812257e-08\\
7114	5.74301331260204e-08\\
7115	5.73208915647063e-08\\
7116	5.72118032998372e-08\\
7117	5.71030177140654e-08\\
7118	5.69942460884741e-08\\
7119	5.68857880833532e-08\\
7120	5.67774384175839e-08\\
7121	5.66694158332502e-08\\
7122	5.65616225168478e-08\\
7123	5.64540283484626e-08\\
7124	5.6346661882774e-08\\
7125	5.6239396239503e-08\\
7126	5.613244861638e-08\\
7127	5.60256204561161e-08\\
7128	5.59191038456584e-08\\
7129	5.58127884898033e-08\\
7130	5.57066482521928e-08\\
7131	5.56006688536646e-08\\
7132	5.54948593415807e-08\\
7133	5.53893215633029e-08\\
7134	5.52840129800746e-08\\
7135	5.51789144040644e-08\\
7136	5.50739736231612e-08\\
7137	5.49691782634559e-08\\
7138	5.48646186054655e-08\\
7139	5.4760266407415e-08\\
7140	5.46561218582734e-08\\
7141	5.45521944313037e-08\\
7142	5.44484749776552e-08\\
7143	5.43449271329467e-08\\
7144	5.42415882806057e-08\\
7145	5.41383671133177e-08\\
7146	5.40353223709296e-08\\
7147	5.39325630410507e-08\\
7148	5.38300007738741e-08\\
7149	5.37276251119561e-08\\
7150	5.36254388370484e-08\\
7151	5.35233947939402e-08\\
7152	5.34215418248895e-08\\
7153	5.33199504301199e-08\\
7154	5.32185429583802e-08\\
7155	5.31172816837951e-08\\
7156	5.30161702559076e-08\\
7157	5.29153805172595e-08\\
7158	5.28147315414033e-08\\
7159	5.27141325349315e-08\\
7160	5.26138651857927e-08\\
7161	5.25137767506149e-08\\
7162	5.24138510803372e-08\\
7163	5.23141857791511e-08\\
7164	5.22147082972122e-08\\
7165	5.21154321641528e-08\\
7166	5.20163066745917e-08\\
7167	5.1917359810024e-08\\
7168	5.18185851853151e-08\\
7169	5.1720000054821e-08\\
7170	5.16214778753529e-08\\
7171	5.15232537202805e-08\\
7172	5.14251920333348e-08\\
7173	5.13273376067851e-08\\
7174	5.12296979584799e-08\\
7175	5.11321272814936e-08\\
7176	5.10348818823856e-08\\
7177	5.09378219604931e-08\\
7178	5.08409648090113e-08\\
7179	5.07443057600216e-08\\
7180	5.06476812264154e-08\\
7181	5.05512140618901e-08\\
7182	5.04549714478563e-08\\
7183	5.03589675491518e-08\\
7184	5.02630765426272e-08\\
7185	5.01674973554156e-08\\
7186	5.00720331271766e-08\\
7187	4.99768042478655e-08\\
7188	4.98817646158483e-08\\
7189	4.9786881205231e-08\\
7190	4.96921829756482e-08\\
7191	4.95976800826496e-08\\
7192	4.95033894824709e-08\\
7193	4.94092662795803e-08\\
7194	4.93153064438663e-08\\
7195	4.9221532827797e-08\\
7196	4.91279619384635e-08\\
7197	4.90344978627814e-08\\
7198	4.89411519934274e-08\\
7199	4.8847970647037e-08\\
7200	4.87549252174085e-08\\
7201	4.86621666308529e-08\\
7202	4.85695285687702e-08\\
7203	4.84769987130782e-08\\
7204	4.8384812400581e-08\\
7205	4.82928177208712e-08\\
7206	4.8201003472557e-08\\
7207	4.81093225467259e-08\\
7208	4.80177460347833e-08\\
7209	4.79263467123354e-08\\
7210	4.78351689609044e-08\\
7211	4.77441965335052e-08\\
7212	4.76533905669732e-08\\
7213	4.75627819493846e-08\\
7214	4.74723005197301e-08\\
7215	4.73820326486584e-08\\
7216	4.72919548214854e-08\\
7217	4.72020304585374e-08\\
7218	4.7112222188281e-08\\
7219	4.70225781464908e-08\\
7220	4.69331315078952e-08\\
7221	4.68438900302205e-08\\
7222	4.67548150256749e-08\\
7223	4.66658589441364e-08\\
7224	4.65770820462801e-08\\
7225	4.64885222734809e-08\\
7226	4.64001184872572e-08\\
7227	4.63118749057446e-08\\
7228	4.62238046034953e-08\\
7229	4.61358646321519e-08\\
7230	4.60480820890677e-08\\
7231	4.59605224710367e-08\\
7232	4.58731443258611e-08\\
7233	4.57858119643396e-08\\
7234	4.56987087812968e-08\\
7235	4.5611790116545e-08\\
7236	4.55250155421212e-08\\
7237	4.54383989126789e-08\\
7238	4.53519334539805e-08\\
7239	4.52656513883778e-08\\
7240	4.51794397805194e-08\\
7241	4.50935270579395e-08\\
7242	4.50077916247518e-08\\
7243	4.49221918588279e-08\\
7244	4.48367188255256e-08\\
7245	4.47513716311025e-08\\
7246	4.46662029876659e-08\\
7247	4.45811908617609e-08\\
7248	4.44964008031514e-08\\
7249	4.44116952543347e-08\\
7250	4.43271855007675e-08\\
7251	4.42428954262508e-08\\
7252	4.41587352001229e-08\\
7253	4.40747568849737e-08\\
7254	4.39908884120828e-08\\
7255	4.39071978950023e-08\\
7256	4.38236709142404e-08\\
7257	4.37403395485537e-08\\
7258	4.36571394850025e-08\\
7259	4.35740392233396e-08\\
7260	4.3491135519559e-08\\
7261	4.34083959993777e-08\\
7262	4.33258748070207e-08\\
7263	4.32434612021805e-08\\
7264	4.31612288166635e-08\\
7265	4.30791367451406e-08\\
7266	4.29972131838003e-08\\
7267	4.29154152552544e-08\\
7268	4.28338063990388e-08\\
7269	4.27523340804044e-08\\
7270	4.26709984230963e-08\\
7271	4.25898694205728e-08\\
7272	4.25089112694154e-08\\
7273	4.2428082795035e-08\\
7274	4.23473701912959e-08\\
7275	4.22667813355699e-08\\
7276	4.21863866859955e-08\\
7277	4.21061283694457e-08\\
7278	4.20260506709588e-08\\
7279	4.1946077690021e-08\\
7280	4.18662494490999e-08\\
7281	4.17865937885077e-08\\
7282	4.17070895270599e-08\\
7283	4.16277846694882e-08\\
7284	4.15485699783272e-08\\
7285	4.14695434428192e-08\\
7286	4.13906165380071e-08\\
7287	4.13117467005506e-08\\
7288	4.12332016911095e-08\\
7289	4.11547128339199e-08\\
7290	4.10764125468865e-08\\
7291	4.09982190038851e-08\\
7292	4.09201988106527e-08\\
7293	4.0842364454174e-08\\
7294	4.07646880474134e-08\\
7295	4.06871253935032e-08\\
7296	4.06095962846665e-08\\
7297	4.05322525320721e-08\\
7298	4.04551895088134e-08\\
7299	4.037824384421e-08\\
7300	4.03014370886562e-08\\
7301	4.02248154444484e-08\\
7302	4.01483409038397e-08\\
7303	4.0071970737026e-08\\
7304	3.99957046403282e-08\\
7305	3.99196280223281e-08\\
7306	3.98436919869336e-08\\
7307	3.97678969674288e-08\\
7308	3.96922985630157e-08\\
7309	3.96168158448059e-08\\
7310	3.95414157391153e-08\\
7311	3.94661701370857e-08\\
7312	3.93909388698704e-08\\
7313	3.93160350363486e-08\\
7314	3.92412472884195e-08\\
7315	3.91665812747282e-08\\
7316	3.90920233526133e-08\\
7317	3.90176906259371e-08\\
7318	3.89434550546192e-08\\
7319	3.8869397005495e-08\\
7320	3.87954071844559e-08\\
7321	3.87216130561105e-08\\
7322	3.86479765789526e-08\\
7323	3.8574494146435e-08\\
7324	3.85011452521307e-08\\
7325	3.8427888826999e-08\\
7326	3.83546935922215e-08\\
7327	3.82817517492384e-08\\
7328	3.82089726504645e-08\\
7329	3.81362561757326e-08\\
7330	3.8063632393059e-08\\
7331	3.79912384441812e-08\\
7332	3.79188937124171e-08\\
7333	3.78467719991613e-08\\
7334	3.77748211317936e-08\\
7335	3.77029877282863e-08\\
7336	3.76313057089948e-08\\
7337	3.7559775041872e-08\\
7338	3.74883103570687e-08\\
7339	3.74169774671708e-08\\
7340	3.7345784601745e-08\\
7341	3.72747962585409e-08\\
7342	3.72038311086827e-08\\
7343	3.71330030924204e-08\\
7344	3.70624040150944e-08\\
7345	3.69919390463094e-08\\
7346	3.69215511474042e-08\\
7347	3.68512603472862e-08\\
7348	3.67811916191604e-08\\
7349	3.67112385006532e-08\\
7350	3.66414277335402e-08\\
7351	3.65717387879061e-08\\
7352	3.65022205524578e-08\\
7353	3.64328166703947e-08\\
7354	3.63634916367227e-08\\
7355	3.62942199236897e-08\\
7356	3.62251849862497e-08\\
7357	3.61563107607369e-08\\
7358	3.60875655708557e-08\\
7359	3.60189230792022e-08\\
7360	3.59504070321824e-08\\
7361	3.5882062157925e-08\\
7362	3.58137542316446e-08\\
7363	3.57456722328089e-08\\
7364	3.56776991010185e-08\\
7365	3.56098442760989e-08\\
7366	3.55421084036942e-08\\
7367	3.54744394718223e-08\\
7368	3.54069641878405e-08\\
7369	3.5339611326552e-08\\
7370	3.5272371054988e-08\\
7371	3.52053021682253e-08\\
7372	3.51383600882996e-08\\
7373	3.50715102217839e-08\\
7374	3.50047182302739e-08\\
7375	3.49381289029608e-08\\
7376	3.4871661016528e-08\\
7377	3.48053640013103e-08\\
7378	3.47391569128535e-08\\
7379	3.46730928234063e-08\\
7380	3.4607110086089e-08\\
7381	3.45412939036485e-08\\
7382	3.44755664069272e-08\\
7383	3.44100182089739e-08\\
7384	3.43445515723374e-08\\
7385	3.4279129031071e-08\\
7386	3.42139244635078e-08\\
7387	3.41487090160709e-08\\
7388	3.4083778095503e-08\\
7389	3.40189101560203e-08\\
7390	3.39542139499913e-08\\
7391	3.38896744622345e-08\\
7392	3.38251907115707e-08\\
7393	3.3760887265928e-08\\
7394	3.36966481990212e-08\\
7395	3.36325042447746e-08\\
7396	3.35685742106794e-08\\
7397	3.35047520562815e-08\\
7398	3.3440994352189e-08\\
7399	3.33773534355933e-08\\
7400	3.33139070226782e-08\\
7401	3.32505646569779e-08\\
7402	3.31873102619995e-08\\
7403	3.31241740519936e-08\\
7404	3.30611811823999e-08\\
7405	3.29982350263681e-08\\
7406	3.29355038766599e-08\\
7407	3.28728936921322e-08\\
7408	3.28103926011694e-08\\
7409	3.27480096780454e-08\\
7410	3.26857490386828e-08\\
7411	3.26235677719395e-08\\
7412	3.25615042926966e-08\\
7413	3.24995537356038e-08\\
7414	3.24377577452041e-08\\
7415	3.23760330537849e-08\\
7416	3.2314483212534e-08\\
7417	3.22530380691784e-08\\
7418	3.21916914657807e-08\\
7419	3.21304634987197e-08\\
7420	3.20693742878015e-08\\
7421	3.2008367648805e-08\\
7422	3.19475009530416e-08\\
7423	3.18867419395392e-08\\
7424	3.18261097641502e-08\\
7425	3.17655355598921e-08\\
7426	3.17051532857732e-08\\
7427	3.16448285886314e-08\\
7428	3.15846634995484e-08\\
7429	3.15246273406979e-08\\
7430	3.14646583944677e-08\\
7431	3.14048164168596e-08\\
7432	3.13450971532328e-08\\
7433	3.12855148527494e-08\\
7434	3.12259915941332e-08\\
7435	3.11665982446053e-08\\
7436	3.11073235057984e-08\\
7437	3.10481850329401e-08\\
7438	3.0989155725327e-08\\
7439	3.09302313718732e-08\\
7440	3.08713873930703e-08\\
7441	3.08126448542236e-08\\
7442	3.07540599420934e-08\\
7443	3.06955966979998e-08\\
7444	3.06371393844029e-08\\
7445	3.05788933320876e-08\\
7446	3.05207343948278e-08\\
7447	3.04627162817983e-08\\
7448	3.04047689892931e-08\\
7449	3.03468896384127e-08\\
7450	3.02891692350881e-08\\
7451	3.02315701873916e-08\\
7452	3.01740883758823e-08\\
7453	3.01166279134581e-08\\
7454	3.00592215634549e-08\\
7455	3.00020554293078e-08\\
7456	2.99449196303721e-08\\
7457	2.98879400074503e-08\\
7458	2.9831089893858e-08\\
7459	2.97743071868591e-08\\
7460	2.9717644997984e-08\\
7461	2.96611460729412e-08\\
7462	2.96047152053504e-08\\
7463	2.95484248228614e-08\\
7464	2.94921859676742e-08\\
7465	2.94360060676417e-08\\
7466	2.93800321044107e-08\\
7467	2.93241794712666e-08\\
7468	2.92683963173915e-08\\
7469	2.92126869552965e-08\\
7470	2.91571345816436e-08\\
7471	2.91016251033808e-08\\
7472	2.9046140763402e-08\\
7473	2.89908133696076e-08\\
7474	2.89355953081354e-08\\
7475	2.88805414972021e-08\\
7476	2.88256242178034e-08\\
7477	2.87708213743854e-08\\
7478	2.87161291840598e-08\\
7479	2.86615103230643e-08\\
7480	2.86070202287892e-08\\
7481	2.85525616683726e-08\\
7482	2.84981742942425e-08\\
7483	2.84439833604501e-08\\
7484	2.83898608501118e-08\\
7485	2.83358557491082e-08\\
7486	2.82819922750598e-08\\
7487	2.82282326288844e-08\\
7488	2.81745410522589e-08\\
7489	2.81209716382743e-08\\
7490	2.80675067736246e-08\\
7491	2.80141200472605e-08\\
7492	2.79608533408867e-08\\
7493	2.79076971048931e-08\\
7494	2.78546242389835e-08\\
7495	2.78016796609668e-08\\
7496	2.77488132735962e-08\\
7497	2.76960594086202e-08\\
7498	2.76434119117626e-08\\
7499	2.75908516184547e-08\\
7500	2.75383847032756e-08\\
7501	2.74860258371382e-08\\
7502	2.74337658399592e-08\\
7503	2.73815950671257e-08\\
7504	2.73295463197634e-08\\
7505	2.72775838738089e-08\\
7506	2.7225670683018e-08\\
7507	2.71738825755028e-08\\
7508	2.7122207322284e-08\\
7509	2.70706471646345e-08\\
7510	2.70191809689925e-08\\
7511	2.69677771804577e-08\\
7512	2.69164535504965e-08\\
7513	2.68652818555807e-08\\
7514	2.68142097726729e-08\\
7515	2.67631751334825e-08\\
7516	2.67122962143141e-08\\
7517	2.66615061577313e-08\\
7518	2.66108030141738e-08\\
7519	2.65602197352547e-08\\
7520	2.65096964492599e-08\\
7521	2.64592709520118e-08\\
7522	2.64089422600321e-08\\
7523	2.63586871981695e-08\\
7524	2.63085593773986e-08\\
7525	2.62584773137029e-08\\
7526	2.62085276319723e-08\\
7527	2.61585662581822e-08\\
7528	2.61088350460955e-08\\
7529	2.60591760940179e-08\\
7530	2.60096309289222e-08\\
7531	2.59601830399346e-08\\
7532	2.59108073229521e-08\\
7533	2.58615090161889e-08\\
7534	2.58123434102239e-08\\
7535	2.57632727688028e-08\\
7536	2.5714285634005e-08\\
7537	2.56653713571277e-08\\
7538	2.56165073178729e-08\\
7539	2.55677966597996e-08\\
7540	2.5519197416757e-08\\
7541	2.54706550825578e-08\\
7542	2.54222441059755e-08\\
7543	2.53739075273196e-08\\
7544	2.53256624693809e-08\\
7545	2.52775220363666e-08\\
7546	2.52294270550423e-08\\
7547	2.51814609372945e-08\\
7548	2.51335630517128e-08\\
7549	2.50857163344814e-08\\
7550	2.5038032314944e-08\\
7551	2.49904290958569e-08\\
7552	2.49428598535557e-08\\
7553	2.48954241196471e-08\\
7554	2.48480751070992e-08\\
7555	2.4800772819062e-08\\
7556	2.4753549575036e-08\\
7557	2.47064963921221e-08\\
7558	2.46595264724662e-08\\
7559	2.4612642567964e-08\\
7560	2.45658561316706e-08\\
7561	2.45191609714045e-08\\
7562	2.44725013112306e-08\\
7563	2.44259683872668e-08\\
7564	2.43794595330505e-08\\
7565	2.4333080252462e-08\\
7566	2.42867527747932e-08\\
7567	2.42404778649497e-08\\
7568	2.4194391761342e-08\\
7569	2.41483956588084e-08\\
7570	2.4102475108577e-08\\
7571	2.40566478495599e-08\\
7572	2.4010898663474e-08\\
7573	2.39652604508261e-08\\
7574	2.3919651468814e-08\\
7575	2.38741570270733e-08\\
7576	2.38287623658869e-08\\
7577	2.3783439242473e-08\\
7578	2.37381615739001e-08\\
7579	2.36930306550566e-08\\
7580	2.36479991552396e-08\\
7581	2.36029931918571e-08\\
7582	2.35580461148403e-08\\
7583	2.35132311763241e-08\\
7584	2.34685133200775e-08\\
7585	2.34238846695199e-08\\
7586	2.33793490159038e-08\\
7587	2.33348586665467e-08\\
7588	2.32904885535009e-08\\
7589	2.32461976116613e-08\\
7590	2.32019779987583e-08\\
7591	2.31578291008975e-08\\
7592	2.31137984889451e-08\\
7593	2.30698518827242e-08\\
7594	2.30259843873343e-08\\
7595	2.29821245067068e-08\\
7596	2.29384321817265e-08\\
7597	2.28948080141446e-08\\
7598	2.28512576502071e-08\\
7599	2.28077063306445e-08\\
7600	2.27642422579666e-08\\
7601	2.27208402762337e-08\\
7602	2.26775859278777e-08\\
7603	2.26344568040143e-08\\
7604	2.25914267125503e-08\\
7605	2.25484138655121e-08\\
7606	2.25054413275225e-08\\
7607	2.24626651310021e-08\\
7608	2.24199665954478e-08\\
7609	2.23773214721299e-08\\
7610	2.23347829703178e-08\\
7611	2.22923187189761e-08\\
7612	2.22499295581135e-08\\
7613	2.22076085249967e-08\\
7614	2.2165380286127e-08\\
7615	2.21231935460452e-08\\
7616	2.20811212271333e-08\\
7617	2.20391496493584e-08\\
7618	2.19972444299021e-08\\
7619	2.19553907396449e-08\\
7620	2.19135891780458e-08\\
7621	2.18718973687716e-08\\
7622	2.18302530832989e-08\\
7623	2.17887067253794e-08\\
7624	2.17472721432228e-08\\
7625	2.17059187760931e-08\\
7626	2.16646290738892e-08\\
7627	2.16234069065215e-08\\
7628	2.15822956662454e-08\\
7629	2.15412572744516e-08\\
7630	2.15003041120159e-08\\
7631	2.14594123873616e-08\\
7632	2.14186185431076e-08\\
7633	2.13778664091245e-08\\
7634	2.13371894827645e-08\\
7635	2.12966046232528e-08\\
7636	2.12561062338666e-08\\
7637	2.12156857114595e-08\\
7638	2.11753057611234e-08\\
7639	2.11350089922439e-08\\
7640	2.10948165903718e-08\\
7641	2.10546851131654e-08\\
7642	2.10146662788481e-08\\
7643	2.09746989492431e-08\\
7644	2.09348258152075e-08\\
7645	2.0895010965753e-08\\
7646	2.08552612209425e-08\\
7647	2.08155813443324e-08\\
7648	2.07759974201729e-08\\
7649	2.07364983854949e-08\\
7650	2.06970585344008e-08\\
7651	2.06576452946837e-08\\
7652	2.06183440468011e-08\\
7653	2.05791592511291e-08\\
7654	2.05400317238538e-08\\
7655	2.05009915977474e-08\\
7656	2.04620067698671e-08\\
7657	2.04231114747758e-08\\
7658	2.03842929657177e-08\\
7659	2.03455360865664e-08\\
7660	2.03068144844149e-08\\
7661	2.02681794572444e-08\\
7662	2.02296274929487e-08\\
7663	2.01911474283216e-08\\
7664	2.01527466715077e-08\\
7665	2.01144321718201e-08\\
7666	2.00761766831571e-08\\
7667	2.00379777732005e-08\\
7668	1.99998744580647e-08\\
7669	1.99618299664086e-08\\
7670	1.99238632677292e-08\\
7671	1.98859429439325e-08\\
7672	1.98481332615662e-08\\
7673	1.98103837548363e-08\\
7674	1.97727228296514e-08\\
7675	1.97351006797739e-08\\
7676	1.96975675987772e-08\\
7677	1.96601236645513e-08\\
7678	1.96227526655912e-08\\
7679	1.95854495694973e-08\\
7680	1.95482019516237e-08\\
7681	1.95110460427998e-08\\
7682	1.94739255079143e-08\\
7683	1.94368714352794e-08\\
7684	1.93998858925787e-08\\
7685	1.93629728184595e-08\\
7686	1.93261663479816e-08\\
7687	1.92894229000517e-08\\
7688	1.92527410437234e-08\\
7689	1.92161404670878e-08\\
7690	1.91796067110933e-08\\
7691	1.9143133787957e-08\\
7692	1.91067325836293e-08\\
7693	1.90703459956087e-08\\
7694	1.90339737281978e-08\\
7695	1.89977355914752e-08\\
7696	1.89615994832322e-08\\
7697	1.8925505680172e-08\\
7698	1.88894737536468e-08\\
7699	1.88535250099297e-08\\
7700	1.88176873323239e-08\\
7701	1.87818806814665e-08\\
7702	1.87461823082201e-08\\
7703	1.87105332716138e-08\\
7704	1.86749474889889e-08\\
7705	1.86394095729032e-08\\
7706	1.86039790429829e-08\\
7707	1.85686008313313e-08\\
7708	1.85333109855376e-08\\
7709	1.84980781653778e-08\\
7710	1.84628828595236e-08\\
7711	1.84277812291644e-08\\
7712	1.83926944844765e-08\\
7713	1.835772913669e-08\\
7714	1.83228342269708e-08\\
7715	1.82879846998761e-08\\
7716	1.82531810603844e-08\\
7717	1.82184352252486e-08\\
7718	1.81837938097438e-08\\
7719	1.81492088477428e-08\\
7720	1.81146589395595e-08\\
7721	1.80802246205683e-08\\
7722	1.80458442688597e-08\\
7723	1.80115234613456e-08\\
7724	1.79772848748499e-08\\
7725	1.7943100539362e-08\\
7726	1.79089788945797e-08\\
7727	1.78749216118069e-08\\
7728	1.78409266424985e-08\\
7729	1.78070175532845e-08\\
7730	1.7773146800059e-08\\
7731	1.77393586497567e-08\\
7732	1.7705631340826e-08\\
7733	1.76719580207803e-08\\
7734	1.76383606051832e-08\\
7735	1.76048263610346e-08\\
7736	1.7571364861003e-08\\
7737	1.75379432396426e-08\\
7738	1.75045885445037e-08\\
7739	1.74713174708486e-08\\
7740	1.74380988466237e-08\\
7741	1.74049322119859e-08\\
7742	1.73717962473989e-08\\
7743	1.73387018078066e-08\\
7744	1.73057423757793e-08\\
7745	1.72728442258122e-08\\
7746	1.72400109761828e-08\\
7747	1.72072195854304e-08\\
7748	1.71745021664027e-08\\
7749	1.71418450901851e-08\\
7750	1.71092380961609e-08\\
7751	1.70766819527609e-08\\
7752	1.7044223360341e-08\\
7753	1.7011799927478e-08\\
7754	1.69794011844983e-08\\
7755	1.69470877029862e-08\\
7756	1.69148573594204e-08\\
7757	1.68827094180574e-08\\
7758	1.68506033544413e-08\\
7759	1.68185201566242e-08\\
7760	1.67864854843941e-08\\
7761	1.67545052762703e-08\\
7762	1.67225837047776e-08\\
7763	1.66907987905235e-08\\
7764	1.66590675102805e-08\\
7765	1.66273979735752e-08\\
7766	1.65957301250084e-08\\
7767	1.65641785856245e-08\\
7768	1.65326373574375e-08\\
7769	1.65011993414485e-08\\
7770	1.64698111440044e-08\\
7771	1.64384440823154e-08\\
7772	1.64071571303457e-08\\
7773	1.63759512898285e-08\\
7774	1.63448156476759e-08\\
7775	1.63137480606393e-08\\
7776	1.62827190283281e-08\\
7777	1.62517129326185e-08\\
7778	1.62207934658929e-08\\
7779	1.61899627386564e-08\\
7780	1.61591820069372e-08\\
7781	1.61284667161127e-08\\
7782	1.60977549423226e-08\\
7783	1.60671120639211e-08\\
7784	1.60365408523308e-08\\
7785	1.60060584798786e-08\\
7786	1.59756192733695e-08\\
7787	1.59452438620068e-08\\
7788	1.59149149590323e-08\\
7789	1.58846387889423e-08\\
7790	1.58544450070303e-08\\
7791	1.58243082856444e-08\\
7792	1.57942003569792e-08\\
7793	1.57641276424882e-08\\
7794	1.57341577178904e-08\\
7795	1.57042382404162e-08\\
7796	1.56743877306241e-08\\
7797	1.56445886478439e-08\\
7798	1.56148433222652e-08\\
7799	1.558515763258e-08\\
7800	1.55555379996225e-08\\
7801	1.55259664554884e-08\\
7802	1.54964490710387e-08\\
7803	1.54669903224339e-08\\
7804	1.54375851840855e-08\\
7805	1.54082261151322e-08\\
7806	1.5378939201435e-08\\
7807	1.53496923829459e-08\\
7808	1.53205177166854e-08\\
7809	1.52913931441592e-08\\
7810	1.5262302588663e-08\\
7811	1.52332599780986e-08\\
7812	1.5204284903605e-08\\
7813	1.51753804263055e-08\\
7814	1.51465301256144e-08\\
7815	1.51177145056209e-08\\
7816	1.50889467281567e-08\\
7817	1.50602697542348e-08\\
7818	1.5031610277521e-08\\
7819	1.50030295375367e-08\\
7820	1.49744793291053e-08\\
7821	1.494599826817e-08\\
7822	1.49175796147366e-08\\
7823	1.48892144726975e-08\\
7824	1.48609152952866e-08\\
7825	1.48326608381076e-08\\
7826	1.48044573428945e-08\\
7827	1.47762688425167e-08\\
7828	1.47481539823241e-08\\
7829	1.47201176039243e-08\\
7830	1.46921339354721e-08\\
7831	1.46641970115079e-08\\
7832	1.46363189857901e-08\\
7833	1.46084719034639e-08\\
7834	1.45806916336538e-08\\
7835	1.45529679885071e-08\\
7836	1.45252866233738e-08\\
7837	1.44976198306835e-08\\
7838	1.44700218862022e-08\\
7839	1.44425189151877e-08\\
7840	1.44150449133223e-08\\
7841	1.43876398292866e-08\\
7842	1.43602750504978e-08\\
7843	1.4332978325395e-08\\
7844	1.43057204603567e-08\\
7845	1.42784737046684e-08\\
7846	1.42513144245431e-08\\
7847	1.4224216772261e-08\\
7848	1.41971792341333e-08\\
7849	1.41701697228832e-08\\
7850	1.41432226634132e-08\\
7851	1.41163327164434e-08\\
7852	1.40894790512213e-08\\
7853	1.40626963878779e-08\\
7854	1.40359359028575e-08\\
7855	1.40092389390333e-08\\
7856	1.39825787472465e-08\\
7857	1.39559964474774e-08\\
7858	1.39294657131269e-08\\
7859	1.39029673377292e-08\\
7860	1.38765171741322e-08\\
7861	1.38501369582339e-08\\
7862	1.3823800888785e-08\\
7863	1.37975125341461e-08\\
7864	1.37712898554305e-08\\
7865	1.37450728478111e-08\\
7866	1.37188763056851e-08\\
7867	1.36927793773599e-08\\
7868	1.36667487502164e-08\\
7869	1.36407513835996e-08\\
7870	1.36148170372834e-08\\
7871	1.35889087803813e-08\\
7872	1.35630810326752e-08\\
7873	1.35372883929038e-08\\
7874	1.35115511829112e-08\\
7875	1.34858709856483e-08\\
7876	1.3460239755888e-08\\
7877	1.34346466814066e-08\\
7878	1.34090884744088e-08\\
7879	1.3383557376325e-08\\
7880	1.33580735306847e-08\\
7881	1.33326719379626e-08\\
7882	1.33073216569397e-08\\
7883	1.32820137137791e-08\\
7884	1.32567430093082e-08\\
7885	1.32315431499909e-08\\
7886	1.32063979486216e-08\\
7887	1.31812670332215e-08\\
7888	1.3156197280393e-08\\
7889	1.3131174067715e-08\\
7890	1.31062158301824e-08\\
7891	1.30812997624637e-08\\
7892	1.30564295334613e-08\\
7893	1.30315932040024e-08\\
7894	1.30068235702618e-08\\
7895	1.29820890134821e-08\\
7896	1.2957408287055e-08\\
7897	1.29327735640342e-08\\
7898	1.2908191220335e-08\\
7899	1.28836338930947e-08\\
7900	1.28591260455651e-08\\
7901	1.28346879949827e-08\\
7902	1.28102692571851e-08\\
7903	1.27858878254948e-08\\
7904	1.27615774348503e-08\\
7905	1.27372982065416e-08\\
7906	1.2713049705877e-08\\
7907	1.26888808457426e-08\\
7908	1.2664759989892e-08\\
7909	1.26406889783867e-08\\
7910	1.26166632914031e-08\\
7911	1.25926805052652e-08\\
7912	1.2568735392138e-08\\
7913	1.25448159099582e-08\\
7914	1.25209555890026e-08\\
7915	1.24971288989794e-08\\
7916	1.24733688796896e-08\\
7917	1.24496487508548e-08\\
7918	1.24259711066451e-08\\
7919	1.24023556293784e-08\\
7920	1.23787649763626e-08\\
7921	1.23552312193953e-08\\
7922	1.23317445423857e-08\\
7923	1.23082671886967e-08\\
7924	1.22848544106719e-08\\
7925	1.22614875570383e-08\\
7926	1.22381719623832e-08\\
7927	1.22148825447932e-08\\
7928	1.21916392311551e-08\\
7929	1.21684603260048e-08\\
7930	1.21453209439499e-08\\
7931	1.21222330561523e-08\\
7932	1.2099187314151e-08\\
7933	1.20761854072471e-08\\
7934	1.20532291806149e-08\\
7935	1.20303031607479e-08\\
7936	1.20074348710431e-08\\
7937	1.1984598082488e-08\\
7938	1.19618105585839e-08\\
7939	1.19390495605992e-08\\
7940	1.1916316913434e-08\\
7941	1.18936516555625e-08\\
7942	1.18710340859638e-08\\
7943	1.18484500048485e-08\\
7944	1.18258867739847e-08\\
7945	1.18034090771062e-08\\
7946	1.17809703954299e-08\\
7947	1.17585597626512e-08\\
7948	1.17361871974248e-08\\
7949	1.17138304353023e-08\\
7950	1.16914699703554e-08\\
7951	1.16692426823548e-08\\
7952	1.16470652794211e-08\\
7953	1.16249284634219e-08\\
7954	1.16027943770274e-08\\
7955	1.15807389916274e-08\\
7956	1.15587179476423e-08\\
7957	1.15367458311248e-08\\
7958	1.15148191729499e-08\\
7959	1.14929347421215e-08\\
7960	1.14710734746754e-08\\
7961	1.14492543976831e-08\\
7962	1.14274456008546e-08\\
7963	1.14056955335658e-08\\
7964	1.138396572803e-08\\
7965	1.13623184224071e-08\\
7966	1.13407239789875e-08\\
7967	1.13191394465603e-08\\
7968	1.12976131024031e-08\\
7969	1.12761324379153e-08\\
7970	1.12546833178721e-08\\
7971	1.1233264891795e-08\\
7972	1.1211908235332e-08\\
7973	1.11905847969844e-08\\
7974	1.11693103518595e-08\\
7975	1.11480798346489e-08\\
7976	1.11268680472212e-08\\
7977	1.11057209073194e-08\\
7978	1.10846004953732e-08\\
7979	1.10635091743776e-08\\
7980	1.10424762360672e-08\\
7981	1.10214864521395e-08\\
7982	1.10005389373991e-08\\
7983	1.09796298931864e-08\\
7984	1.09587348980071e-08\\
7985	1.09378857250864e-08\\
7986	1.09171001494001e-08\\
7987	1.08963437020627e-08\\
7988	1.08756069905252e-08\\
7989	1.08549308781938e-08\\
7990	1.08343014819742e-08\\
7991	1.08136850472439e-08\\
7992	1.07931015824475e-08\\
7993	1.07725887549052e-08\\
7994	1.07520975458861e-08\\
7995	1.07316323964046e-08\\
7996	1.07112209267971e-08\\
7997	1.06908305716439e-08\\
7998	1.06704804340325e-08\\
7999	1.06501759459623e-08\\
8000	1.06299295032773e-08\\
8001	1.06097183012533e-08\\
};
\addplot [color=blue, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
8001	1.06097183012533e-08\\
8002	1.05895529502952e-08\\
8003	1.05694262351697e-08\\
8004	1.05493204497397e-08\\
8005	1.05292650020285e-08\\
8006	1.05092333451801e-08\\
8007	1.04892535863122e-08\\
8008	1.04693188836344e-08\\
8009	1.04494131654905e-08\\
8010	1.04295410998978e-08\\
8011	1.04097050997575e-08\\
8012	1.03899163118237e-08\\
8013	1.03701288193953e-08\\
8014	1.03503881140406e-08\\
8015	1.03307109334564e-08\\
8016	1.03110690862367e-08\\
8017	1.02914604781906e-08\\
8018	1.0271866430815e-08\\
8019	1.02523049609611e-08\\
8020	1.02328210242389e-08\\
8021	1.02133644423784e-08\\
8022	1.01939042028641e-08\\
8023	1.01745172790058e-08\\
8024	1.01551817084486e-08\\
8025	1.01358703086519e-08\\
8026	1.01166048894379e-08\\
8027	1.00973709952848e-08\\
8028	1.00781732215104e-08\\
8029	1.00590197241007e-08\\
8030	1.00398962691363e-08\\
8031	1.00208130669616e-08\\
8032	1.00017608171569e-08\\
8033	9.98274862367044e-09\\
8034	9.96377941546136e-09\\
8035	9.9448341543976e-09\\
8036	9.92590375341008e-09\\
8037	9.90701600693177e-09\\
8038	9.88816791969947e-09\\
8039	9.86936094515328e-09\\
8040	9.85060424930546e-09\\
8041	9.83185970521566e-09\\
8042	9.81316487517415e-09\\
8043	9.79448046741722e-09\\
8044	9.77586430458519e-09\\
8045	9.75727335560918e-09\\
8046	9.7387206409906e-09\\
8047	9.72021081776171e-09\\
8048	9.70172642678947e-09\\
8049	9.68326771986943e-09\\
8050	9.66484526942861e-09\\
8051	9.64647163475777e-09\\
8052	9.62813562328394e-09\\
8053	9.6098287170204e-09\\
8054	9.59156350595384e-09\\
8055	9.57331808198038e-09\\
8056	9.5551221546419e-09\\
8057	9.53695655430296e-09\\
8058	9.5187981610738e-09\\
8059	9.50068581885215e-09\\
8060	9.4825915540205e-09\\
8061	9.46452771326663e-09\\
8062	9.44653048445257e-09\\
8063	9.42856473587765e-09\\
8064	9.41064291941664e-09\\
8065	9.39274437546909e-09\\
8066	9.37488843015289e-09\\
8067	9.35706460948093e-09\\
8068	9.33927967483792e-09\\
8069	9.32150550509798e-09\\
8070	9.30378475091994e-09\\
8071	9.28610594116008e-09\\
8072	9.26844981289357e-09\\
8073	9.25082740978086e-09\\
8074	9.23322390897731e-09\\
8075	9.21567675881568e-09\\
8076	9.19814528923941e-09\\
8077	9.18065610930993e-09\\
8078	9.16320317723274e-09\\
8079	9.14578380750142e-09\\
8080	9.12837380437655e-09\\
8081	9.1110186903701e-09\\
8082	9.09369134342529e-09\\
8083	9.07639023691124e-09\\
8084	9.05912710935524e-09\\
8085	9.04190654207635e-09\\
8086	9.02472124777025e-09\\
8087	9.00756837597203e-09\\
8088	8.99041563293883e-09\\
8089	8.97330388799509e-09\\
8090	8.95622135434167e-09\\
8091	8.93917516004221e-09\\
8092	8.92215566398606e-09\\
8093	8.90518484270508e-09\\
8094	8.88825836028937e-09\\
8095	8.87135913030523e-09\\
8096	8.85447939622197e-09\\
8097	8.83764628505847e-09\\
8098	8.82085141002561e-09\\
8099	8.8040844034965e-09\\
8100	8.78733342589871e-09\\
8101	8.77063287452665e-09\\
8102	8.75394518601517e-09\\
8103	8.7373032219143e-09\\
8104	8.72068409443358e-09\\
8105	8.70410856428945e-09\\
8106	8.68755084636776e-09\\
8107	8.67103283553742e-09\\
8108	8.65453568023827e-09\\
8109	8.63807679867786e-09\\
8110	8.6216457427895e-09\\
8111	8.60524235111867e-09\\
8112	8.58887992531989e-09\\
8113	8.57255076122677e-09\\
8114	8.55625184801202e-09\\
8115	8.53996328690019e-09\\
8116	8.52372183899732e-09\\
8117	8.50752200036563e-09\\
8118	8.49135126660723e-09\\
8119	8.4752101384657e-09\\
8120	8.45909545041998e-09\\
8121	8.44300093198825e-09\\
8122	8.42695597240716e-09\\
8123	8.41092618924516e-09\\
8124	8.39494361370851e-09\\
8125	8.37898237133735e-09\\
8126	8.36304869627863e-09\\
8127	8.34715173239081e-09\\
8128	8.33127646230854e-09\\
8129	8.31542171748961e-09\\
8130	8.29959518051734e-09\\
8131	8.28381377642562e-09\\
8132	8.26806384826158e-09\\
8133	8.25234997590897e-09\\
8134	8.23665730137807e-09\\
8135	8.22100024111529e-09\\
8136	8.20537461846756e-09\\
8137	8.18976995254696e-09\\
8138	8.17419443270512e-09\\
8139	8.15864751491448e-09\\
8140	8.1431318299141e-09\\
8141	8.1276559757416e-09\\
8142	8.11220959011727e-09\\
8143	8.09678334195959e-09\\
8144	8.08136981842483e-09\\
8145	8.06598480304376e-09\\
8146	8.05065029053611e-09\\
8147	8.03533351620946e-09\\
8148	8.02006089783567e-09\\
8149	8.00481582172901e-09\\
8150	7.98958867698961e-09\\
8151	7.97439219969886e-09\\
8152	7.9592333901583e-09\\
8153	7.94410770186985e-09\\
8154	7.92900847699391e-09\\
8155	7.91393820320456e-09\\
8156	7.8988898497512e-09\\
8157	7.88387227772841e-09\\
8158	7.86887432880417e-09\\
8159	7.85390347784121e-09\\
8160	7.83896246234832e-09\\
8161	7.82405770066866e-09\\
8162	7.80917050403801e-09\\
8163	7.79432161342559e-09\\
8164	7.77948907342726e-09\\
8165	7.76470162265714e-09\\
8166	7.74993609944832e-09\\
8167	7.73519931603717e-09\\
8168	7.72048111430876e-09\\
8169	7.70579388839109e-09\\
8170	7.69112158146068e-09\\
8171	7.67649434052026e-09\\
8172	7.66190322492004e-09\\
8173	7.6473188598367e-09\\
8174	7.63278545011663e-09\\
8175	7.61827189458814e-09\\
8176	7.60378858809085e-09\\
8177	7.58933361418157e-09\\
8178	7.57490816440485e-09\\
8179	7.56049727528727e-09\\
8180	7.54611182828552e-09\\
8181	7.53173686139403e-09\\
8182	7.51740304472218e-09\\
8183	7.50311412189917e-09\\
8184	7.48884096694818e-09\\
8185	7.47459050299977e-09\\
8186	7.46037843689325e-09\\
8187	7.44619875657434e-09\\
8188	7.4320483336523e-09\\
8189	7.41792110239136e-09\\
8190	7.40382005055635e-09\\
8191	7.38974630834597e-09\\
8192	7.37569653936342e-09\\
8193	7.36167618553701e-09\\
8194	7.34768292365868e-09\\
8195	7.33371567142985e-09\\
8196	7.31975424320466e-09\\
8197	7.30584079921891e-09\\
8198	7.29193934517163e-09\\
8199	7.27807591865169e-09\\
8200	7.26423822046207e-09\\
8201	7.25042676982634e-09\\
8202	7.23664685183429e-09\\
8203	7.22289372428528e-09\\
8204	7.20916695511047e-09\\
8205	7.19546465942336e-09\\
8206	7.18178917468752e-09\\
8207	7.16813885715126e-09\\
8208	7.15451572126887e-09\\
8209	7.14091270282209e-09\\
8210	7.12733129508401e-09\\
8211	7.11376549465039e-09\\
8212	7.10024638729492e-09\\
8213	7.08674040674583e-09\\
8214	7.07327078252134e-09\\
8215	7.05982367074948e-09\\
8216	7.046390236726e-09\\
8217	7.03299782808749e-09\\
8218	7.01961859776675e-09\\
8219	7.00626977878301e-09\\
8220	6.99295068584097e-09\\
8221	6.97963974042553e-09\\
8222	6.96637076459611e-09\\
8223	6.95312574361506e-09\\
8224	6.93990793054493e-09\\
8225	6.92671107482942e-09\\
8226	6.91354640147372e-09\\
8227	6.90040873712108e-09\\
8228	6.88729244800429e-09\\
8229	6.8742019872849e-09\\
8230	6.86112621694269e-09\\
8231	6.84808130717123e-09\\
8232	6.83505139711149e-09\\
8233	6.82205053669007e-09\\
8234	6.80908154501916e-09\\
8235	6.79613280167996e-09\\
8236	6.78319313732698e-09\\
8237	6.77030142731034e-09\\
8238	6.75743550892028e-09\\
8239	6.74458638347977e-09\\
8240	6.73176860104652e-09\\
8241	6.71897053289974e-09\\
8242	6.7062009372798e-09\\
8243	6.6934462089137e-09\\
8244	6.68072503869075e-09\\
8245	6.66800828947624e-09\\
8246	6.65533619548415e-09\\
8247	6.64268583526794e-09\\
8248	6.63004597308212e-09\\
8249	6.61743082266003e-09\\
8250	6.60482848799651e-09\\
8251	6.59224276950159e-09\\
8252	6.57970010608328e-09\\
8253	6.56717097571608e-09\\
8254	6.55468106916714e-09\\
8255	6.54222002526171e-09\\
8256	6.5297683197579e-09\\
8257	6.51735210902583e-09\\
8258	6.50495183854203e-09\\
8259	6.4925837120187e-09\\
8260	6.48024271893557e-09\\
8261	6.46791220945028e-09\\
8262	6.4556150404511e-09\\
8263	6.44334890078332e-09\\
8264	6.43108200764247e-09\\
8265	6.41884881769772e-09\\
8266	6.40664174720822e-09\\
8267	6.39445580213784e-09\\
8268	6.38229751854977e-09\\
8269	6.37016706432872e-09\\
8270	6.35805872739285e-09\\
8271	6.34597357945988e-09\\
8272	6.33390194846717e-09\\
8273	6.32185250796578e-09\\
8274	6.30982556967212e-09\\
8275	6.29783469374916e-09\\
8276	6.28586628514051e-09\\
8277	6.27391853489175e-09\\
8278	6.26199225481465e-09\\
8279	6.25008702392291e-09\\
8280	6.23820820371857e-09\\
8281	6.22634849533435e-09\\
8282	6.21450448715627e-09\\
8283	6.20268996225561e-09\\
8284	6.19089435815515e-09\\
8285	6.17909930935463e-09\\
8286	6.16734677048522e-09\\
8287	6.15562419284277e-09\\
8288	6.14392624061924e-09\\
8289	6.13224355802558e-09\\
8290	6.12055604519804e-09\\
8291	6.10889622666034e-09\\
8292	6.09726547387236e-09\\
8293	6.08566911223473e-09\\
8294	6.07410382042717e-09\\
8295	6.06254121423184e-09\\
8296	6.05099132228604e-09\\
8297	6.03949042286294e-09\\
8298	6.0280120073072e-09\\
8299	6.01655566282214e-09\\
8300	6.00511322408346e-09\\
8301	5.99369384457634e-09\\
8302	5.98228553127265e-09\\
8303	5.97089250517121e-09\\
8304	5.95954275925658e-09\\
8305	5.94821723452252e-09\\
8306	5.93691085369993e-09\\
8307	5.92562361876134e-09\\
8308	5.91436187207954e-09\\
8309	5.90310601032956e-09\\
8310	5.89188275024363e-09\\
8311	5.88068366669784e-09\\
8312	5.86950314386718e-09\\
8313	5.8583465342795e-09\\
8314	5.84720399788765e-09\\
8315	5.83608558240741e-09\\
8316	5.82499350410769e-09\\
8317	5.81391875737544e-09\\
8318	5.80286735329719e-09\\
8319	5.7918365695242e-09\\
8320	5.78082305248331e-09\\
8321	5.76983323799589e-09\\
8322	5.75886071295006e-09\\
8323	5.74789487605697e-09\\
8324	5.73696393335168e-09\\
8325	5.72605787974694e-09\\
8326	5.71517493414675e-09\\
8327	5.70430993899214e-09\\
8328	5.69344593384876e-09\\
8329	5.68260986804597e-09\\
8330	5.67180208828142e-09\\
8331	5.66101108520153e-09\\
8332	5.65025143206291e-09\\
8333	5.63950167260665e-09\\
8334	5.62876715499702e-09\\
8335	5.61806563696674e-09\\
8336	5.60738029116213e-09\\
8337	5.59670500120044e-09\\
8338	5.58604274465159e-09\\
8339	5.57541696392653e-09\\
8340	5.564820074776e-09\\
8341	5.55423186615453e-09\\
8342	5.54366822421003e-09\\
8343	5.53312562795015e-09\\
8344	5.52260619077345e-09\\
8345	5.51210972979252e-09\\
8346	5.50162679821388e-09\\
8347	5.49116380579012e-09\\
8348	5.48072885723076e-09\\
8349	5.47030107758367e-09\\
8350	5.45989787207015e-09\\
8351	5.44951772716642e-09\\
8352	5.43916160884451e-09\\
8353	5.4288096605147e-09\\
8354	5.41848363434274e-09\\
8355	5.40818262710741e-09\\
8356	5.39790128957938e-09\\
8357	5.38763955076782e-09\\
8358	5.37738743344221e-09\\
8359	5.36716172241827e-09\\
8360	5.35695096755311e-09\\
8361	5.34675862053741e-09\\
8362	5.33657540549272e-09\\
8363	5.32642306379126e-09\\
8364	5.31628475004432e-09\\
8365	5.30617589763339e-09\\
8366	5.29609161911671e-09\\
8367	5.28602100274412e-09\\
8368	5.27597460483544e-09\\
8369	5.26593732997106e-09\\
8370	5.25592415162853e-09\\
8371	5.24593517285481e-09\\
8372	5.23596022308963e-09\\
8373	5.22599875025161e-09\\
8374	5.21606458239765e-09\\
8375	5.20614651829962e-09\\
8376	5.19624409920798e-09\\
8377	5.18634928223325e-09\\
8378	5.17648467961861e-09\\
8379	5.16664099703666e-09\\
8380	5.15682019061439e-09\\
8381	5.14700506038875e-09\\
8382	5.13721923745315e-09\\
8383	5.12745596030681e-09\\
8384	5.11770290304042e-09\\
8385	5.10797587983598e-09\\
8386	5.09826076694886e-09\\
8387	5.08856852150988e-09\\
8388	5.07888896153661e-09\\
8389	5.06923320706963e-09\\
8390	5.05958664522446e-09\\
8391	5.04996425899137e-09\\
8392	5.04036767974027e-09\\
8393	5.03078722819137e-09\\
8394	5.02121816707001e-09\\
8395	5.01167426716979e-09\\
8396	5.00214176916747e-09\\
8397	4.99262337789338e-09\\
8398	4.98313168145062e-09\\
8399	4.97365696822142e-09\\
8400	4.96420285317819e-09\\
8401	4.95476134628164e-09\\
8402	4.94532769828047e-09\\
8403	4.93592822832086e-09\\
8404	4.92654446087478e-09\\
8405	4.91718139895694e-09\\
8406	4.90783034831947e-09\\
8407	4.89848722129804e-09\\
8408	4.88917242764818e-09\\
8409	4.87987609479307e-09\\
8410	4.87058609899919e-09\\
8411	4.86130855900637e-09\\
8412	4.852062436153e-09\\
8413	4.84283949060829e-09\\
8414	4.83363672078658e-09\\
8415	4.82443935774954e-09\\
8416	4.81525399220553e-09\\
8417	4.80609654222181e-09\\
8418	4.79696200519401e-09\\
8419	4.78784348848881e-09\\
8420	4.77873446121597e-09\\
8421	4.76965396961239e-09\\
8422	4.76058411033857e-09\\
8423	4.75153260295278e-09\\
8424	4.74249934416669e-09\\
8425	4.73348417749452e-09\\
8426	4.72448184445697e-09\\
8427	4.71550194864049e-09\\
8428	4.70653964742675e-09\\
8429	4.69759450436273e-09\\
8430	4.68866028756209e-09\\
8431	4.67974428759146e-09\\
8432	4.67084056363065e-09\\
8433	4.66196317258387e-09\\
8434	4.65309881019794e-09\\
8435	4.64425249471742e-09\\
8436	4.63541649107342e-09\\
8437	4.62659254359011e-09\\
8438	4.61778696382185e-09\\
8439	4.60900751075804e-09\\
8440	4.60023842754083e-09\\
8441	4.59149236338515e-09\\
8442	4.58276557243145e-09\\
8443	4.57405654069347e-09\\
8444	4.56536048186577e-09\\
8445	4.55668561661837e-09\\
8446	4.54802037124119e-09\\
8447	4.53937137800875e-09\\
8448	4.53073649916498e-09\\
8449	4.5221209821627e-09\\
8450	4.51351984029398e-09\\
8451	4.50493063595476e-09\\
8452	4.49636549840286e-09\\
8453	4.48780069041554e-09\\
8454	4.47927048844343e-09\\
8455	4.47075858397533e-09\\
8456	4.462249982274e-09\\
8457	4.45375996654186e-09\\
8458	4.44528741403159e-09\\
8459	4.43683376421225e-09\\
8460	4.42840030252813e-09\\
8461	4.41997711847867e-09\\
8462	4.41157782163942e-09\\
8463	4.40319349575652e-09\\
8464	4.3948237891045e-09\\
8465	4.38647020732874e-09\\
8466	4.37812654001158e-09\\
8467	4.3697997883401e-09\\
8468	4.36149526504911e-09\\
8469	4.35320563517862e-09\\
8470	4.34492671397465e-09\\
8471	4.33665892992929e-09\\
8472	4.32841506795893e-09\\
8473	4.32017202925259e-09\\
8474	4.31196345785477e-09\\
8475	4.30375853244139e-09\\
8476	4.29556452300269e-09\\
8477	4.28739998403971e-09\\
8478	4.27924930190445e-09\\
8479	4.27111177536103e-09\\
8480	4.26299332001015e-09\\
8481	4.2548811721192e-09\\
8482	4.24679329172892e-09\\
8483	4.23870980507545e-09\\
8484	4.23065280461718e-09\\
8485	4.22260814725604e-09\\
8486	4.21458042508773e-09\\
8487	4.20657075986108e-09\\
8488	4.19857547618091e-09\\
8489	4.19059341448237e-09\\
8490	4.18263147625545e-09\\
8491	4.17467716915508e-09\\
8492	4.16673877280875e-09\\
8493	4.15881393238931e-09\\
8494	4.15090920454008e-09\\
8495	4.14301073647716e-09\\
8496	4.13512806762205e-09\\
8497	4.127266799172e-09\\
8498	4.11941932546094e-09\\
8499	4.11157916007417e-09\\
8500	4.1037528020832e-09\\
8501	4.0959545363838e-09\\
8502	4.08816143915194e-09\\
8503	4.08037853499171e-09\\
8504	4.07261760645649e-09\\
8505	4.06487275802548e-09\\
8506	4.05714200584856e-09\\
8507	4.04943089267058e-09\\
8508	4.04173416030476e-09\\
8509	4.03404754203515e-09\\
8510	4.02636224672811e-09\\
8511	4.01870708321759e-09\\
8512	4.01106965088054e-09\\
8513	4.00343999672603e-09\\
8514	3.99582910684117e-09\\
8515	3.98822567328161e-09\\
8516	3.98063739205577e-09\\
8517	3.97306179457475e-09\\
8518	3.96550829498455e-09\\
8519	3.95797152531348e-09\\
8520	3.95044428716906e-09\\
8521	3.9429266808087e-09\\
8522	3.93543102651957e-09\\
8523	3.92794742035821e-09\\
8524	3.92047409606543e-09\\
8525	3.9130152927254e-09\\
8526	3.90557770566475e-09\\
8527	3.89814390529438e-09\\
8528	3.89071907941406e-09\\
8529	3.88332394347459e-09\\
8530	3.8759420381657e-09\\
8531	3.86857500159794e-09\\
8532	3.86121459347581e-09\\
8533	3.85387344772787e-09\\
8534	3.84654541329205e-09\\
8535	3.83922386633225e-09\\
8536	3.83192323128865e-09\\
8537	3.8246397453026e-09\\
8538	3.81736999133831e-09\\
8539	3.81011437558143e-09\\
8540	3.80287311096953e-09\\
8541	3.79563824086811e-09\\
8542	3.7884192965116e-09\\
8543	3.781203977606e-09\\
8544	3.77401196060704e-09\\
8545	3.76683897954737e-09\\
8546	3.75967470992709e-09\\
8547	3.75252900042839e-09\\
8548	3.74539591260592e-09\\
8549	3.73827737046379e-09\\
8550	3.73117265638203e-09\\
8551	3.72407863565665e-09\\
8552	3.71699597702491e-09\\
8553	3.70993080036994e-09\\
8554	3.70287944419202e-09\\
8555	3.69583927836757e-09\\
8556	3.68881096989066e-09\\
8557	3.68179561345561e-09\\
8558	3.67479367816534e-09\\
8559	3.66780844421049e-09\\
8560	3.66083516862056e-09\\
8561	3.65387511878799e-09\\
8562	3.64693111255818e-09\\
8563	3.63999419701019e-09\\
8564	3.63307371701044e-09\\
8565	3.62616609707901e-09\\
8566	3.61925852531726e-09\\
8567	3.61237725591221e-09\\
8568	3.60550897666902e-09\\
8569	3.59865601842354e-09\\
8570	3.59181521795708e-09\\
8571	3.58498259204547e-09\\
8572	3.57817013720261e-09\\
8573	3.57136493487976e-09\\
8574	3.56457367992618e-09\\
8575	3.55779123939703e-09\\
8576	3.55102202941236e-09\\
8577	3.54427384539957e-09\\
8578	3.53753608680929e-09\\
8579	3.53080992954128e-09\\
8580	3.52409447180672e-09\\
8581	3.51738095888573e-09\\
8582	3.51068615055701e-09\\
8583	3.50400937026017e-09\\
8584	3.49734995977594e-09\\
8585	3.49070155185698e-09\\
8586	3.4840672320131e-09\\
8587	3.47743977426531e-09\\
8588	3.47082860662303e-09\\
8589	3.46423301177159e-09\\
8590	3.45764750177861e-09\\
8591	3.45107254536509e-09\\
8592	3.44450532663277e-09\\
8593	3.43794661787358e-09\\
8594	3.43141138166994e-09\\
8595	3.42488975229191e-09\\
8596	3.41837879173335e-09\\
8597	3.41187547116024e-09\\
8598	3.4053834602239e-09\\
8599	3.39891177641579e-09\\
8600	3.39245187578535e-09\\
8601	3.38600345442984e-09\\
8602	3.37956513017274e-09\\
8603	3.37313829967561e-09\\
8604	3.36672097455372e-09\\
8605	3.36031828759576e-09\\
8606	3.35392318491481e-09\\
8607	3.34754737414696e-09\\
8608	3.34118180542594e-09\\
8609	3.33483245533579e-09\\
8610	3.32848690235137e-09\\
8611	3.32215919078924e-09\\
8612	3.31584500380548e-09\\
8613	3.30954132985352e-09\\
8614	3.30325248178907e-09\\
8615	3.29697137699196e-09\\
8616	3.29069888000196e-09\\
8617	3.28444293124115e-09\\
8618	3.2781995606475e-09\\
8619	3.27196013297425e-09\\
8620	3.26573175184817e-09\\
8621	3.2595234004024e-09\\
8622	3.25332779874297e-09\\
8623	3.24714209627273e-09\\
8624	3.2409659596177e-09\\
8625	3.23480215144752e-09\\
8626	3.22865362574071e-09\\
8627	3.22251677156334e-09\\
8628	3.21638236531913e-09\\
8629	3.2102674004701e-09\\
8630	3.20416278540906e-09\\
8631	3.19807129736372e-09\\
8632	3.19199317584367e-09\\
8633	3.18592474132719e-09\\
8634	3.17986942117688e-09\\
8635	3.17382385144915e-09\\
8636	3.16778800100951e-09\\
8637	3.16176286032448e-09\\
8638	3.15574831456193e-09\\
8639	3.14975008232007e-09\\
8640	3.14376538055086e-09\\
8641	3.13778477738358e-09\\
8642	3.13181658546958e-09\\
8643	3.12586251639953e-09\\
8644	3.1199217692839e-09\\
8645	3.11399226731054e-09\\
8646	3.10806709051639e-09\\
8647	3.10215233717563e-09\\
8648	3.09625523040168e-09\\
8649	3.09036499306146e-09\\
8650	3.08449101605501e-09\\
8651	3.07862729376885e-09\\
8652	3.07276614158877e-09\\
8653	3.06691994744973e-09\\
8654	3.06108885194767e-09\\
8655	3.0552707379887e-09\\
8656	3.0494581533328e-09\\
8657	3.04365575357582e-09\\
8658	3.03786669779275e-09\\
8659	3.03208434926502e-09\\
8660	3.02630839509587e-09\\
8661	3.02055525453786e-09\\
8662	3.01480502600577e-09\\
8663	3.00907094707177e-09\\
8664	3.00334610080997e-09\\
8665	2.99763152347382e-09\\
8666	2.9919331742056e-09\\
8667	2.98624464625257e-09\\
8668	2.98056815242045e-09\\
8669	2.97490395986443e-09\\
8670	2.96924513346273e-09\\
8671	2.96359434518979e-09\\
8672	2.95795670552062e-09\\
8673	2.95232629105347e-09\\
8674	2.94671286916475e-09\\
8675	2.94111239774288e-09\\
8676	2.9355217518412e-09\\
8677	2.92993537482978e-09\\
8678	2.92436054008935e-09\\
8679	2.91880248536913e-09\\
8680	2.91324904373372e-09\\
8681	2.90770170741311e-09\\
8682	2.90217552326141e-09\\
8683	2.8966578948067e-09\\
8684	2.89114916289469e-09\\
8685	2.88564569233904e-09\\
8686	2.88015195824423e-09\\
8687	2.87467308154119e-09\\
8688	2.8691966246795e-09\\
8689	2.86373872333231e-09\\
8690	2.85829436925168e-09\\
8691	2.85285851283315e-09\\
8692	2.84743607423242e-09\\
8693	2.84202368027886e-09\\
8694	2.83662055879839e-09\\
8695	2.83122837857166e-09\\
8696	2.82584543497366e-09\\
8697	2.82047048909905e-09\\
8698	2.81511106663104e-09\\
8699	2.80975486959814e-09\\
8700	2.80440654528983e-09\\
8701	2.79907714087754e-09\\
8702	2.79375577050543e-09\\
8703	2.78844208013329e-09\\
8704	2.78313877932298e-09\\
8705	2.77784316034054e-09\\
8706	2.77256350193001e-09\\
8707	2.76729420631873e-09\\
8708	2.76202800663019e-09\\
8709	2.7567790589698e-09\\
8710	2.75153917330647e-09\\
8711	2.74629994301335e-09\\
8712	2.74106941796309e-09\\
8713	2.73585799500769e-09\\
8714	2.73065689461409e-09\\
8715	2.72546727301115e-09\\
8716	2.72028567687203e-09\\
8717	2.7151105019523e-09\\
8718	2.70994937191119e-09\\
8719	2.70479267302424e-09\\
8720	2.69964244862916e-09\\
8721	2.69450474917738e-09\\
8722	2.68938372977436e-09\\
8723	2.68426811666569e-09\\
8724	2.6791614413613e-09\\
8725	2.67407011070012e-09\\
8726	2.6689875895604e-09\\
8727	2.66391196871037e-09\\
8728	2.6588477810514e-09\\
8729	2.65379248700037e-09\\
8730	2.64874854792536e-09\\
8731	2.64371426250269e-09\\
8732	2.63868520263745e-09\\
8733	2.63366701791598e-09\\
8734	2.6286613081712e-09\\
8735	2.62366213959683e-09\\
8736	2.6186727855224e-09\\
8737	2.61369421012208e-09\\
8738	2.6087247987462e-09\\
8739	2.60376538765947e-09\\
8740	2.5988135258755e-09\\
8741	2.59386568852046e-09\\
8742	2.58892643020386e-09\\
8743	2.5840067750106e-09\\
8744	2.57909407549875e-09\\
8745	2.57418278722486e-09\\
8746	2.56928916954078e-09\\
8747	2.56440493338911e-09\\
8748	2.55953082037054e-09\\
8749	2.55466649922633e-09\\
8750	2.54980087371259e-09\\
8751	2.54495169593878e-09\\
8752	2.54010856897137e-09\\
8753	2.53527838749578e-09\\
8754	2.53045448153804e-09\\
8755	2.52563946212545e-09\\
8756	2.52083864234862e-09\\
8757	2.51603986601599e-09\\
8758	2.51125290502744e-09\\
8759	2.50647424972169e-09\\
8760	2.50171148248856e-09\\
8761	2.49695361773631e-09\\
8762	2.49220816659518e-09\\
8763	2.48746884102774e-09\\
8764	2.48273992365339e-09\\
8765	2.47802009996839e-09\\
8766	2.47330061390309e-09\\
8767	2.46859122906913e-09\\
8768	2.46389735625418e-09\\
8769	2.45921341220091e-09\\
8770	2.45453579571526e-09\\
8771	2.4498697585639e-09\\
8772	2.4452071285735e-09\\
8773	2.44055833322516e-09\\
8774	2.43591902970573e-09\\
8775	2.43128998616099e-09\\
8776	2.42666915401072e-09\\
8777	2.42205727764157e-09\\
8778	2.41745473629463e-09\\
8779	2.41286076198767e-09\\
8780	2.40827078981762e-09\\
8781	2.40369229356829e-09\\
8782	2.39912149794149e-09\\
8783	2.39455730525222e-09\\
8784	2.39000707986769e-09\\
8785	2.38546374981837e-09\\
8786	2.38092691904305e-09\\
8787	2.37640023874102e-09\\
8788	2.37188327461054e-09\\
8789	2.36737542074759e-09\\
8790	2.36287655028998e-09\\
8791	2.35838412702976e-09\\
8792	2.35390183622183e-09\\
8793	2.34942561925041e-09\\
8794	2.34495946508391e-09\\
8795	2.34050182281104e-09\\
8796	2.33605201870226e-09\\
8797	2.331612933039e-09\\
8798	2.32717986002596e-09\\
8799	2.32275754642528e-09\\
8800	2.31834013650275e-09\\
8801	2.31393078412172e-09\\
8802	2.30953207986706e-09\\
8803	2.305138957483e-09\\
8804	2.30075781468571e-09\\
8805	2.29638294279098e-09\\
8806	2.29201676961373e-09\\
8807	2.28765644837187e-09\\
8808	2.28330905365311e-09\\
8809	2.27896574789666e-09\\
8810	2.27462634538982e-09\\
8811	2.27030232160091e-09\\
8812	2.26598772551224e-09\\
8813	2.26167845301719e-09\\
8814	2.25737752811308e-09\\
8815	2.25308306741457e-09\\
8816	2.24879821758988e-09\\
8817	2.24452325185183e-09\\
8818	2.24025401256406e-09\\
8819	2.2359947595222e-09\\
8820	2.23174564539131e-09\\
8821	2.22750392475236e-09\\
8822	2.22327170804398e-09\\
8823	2.21904260968325e-09\\
8824	2.21482412035554e-09\\
8825	2.21061410622884e-09\\
8826	2.20640997380591e-09\\
8827	2.20221414956031e-09\\
8828	2.19802782740287e-09\\
8829	2.19384760887295e-09\\
8830	2.18967214394602e-09\\
8831	2.1855093016332e-09\\
8832	2.18135399913261e-09\\
8833	2.17720410335668e-09\\
8834	2.17305897554537e-09\\
8835	2.1689164274057e-09\\
8836	2.16479332021312e-09\\
8837	2.16067970443331e-09\\
8838	2.15657329021242e-09\\
8839	2.15247376306544e-09\\
8840	2.14838138338228e-09\\
8841	2.14429633120566e-09\\
8842	2.14022049664016e-09\\
8843	2.13615283138566e-09\\
8844	2.13209395163402e-09\\
8845	2.12804134271744e-09\\
8846	2.12399331509776e-09\\
8847	2.11995370777378e-09\\
8848	2.11592481875704e-09\\
8849	2.11189803095929e-09\\
8850	2.10788156317506e-09\\
8851	2.10387499805682e-09\\
8852	2.09987586905515e-09\\
8853	2.09588537228405e-09\\
8854	2.09190133544644e-09\\
8855	2.08792532348365e-09\\
8856	2.08395746447808e-09\\
8857	2.07999563017017e-09\\
8858	2.07604223219206e-09\\
8859	2.07209634373657e-09\\
8860	2.06815601169057e-09\\
8861	2.06422195125607e-09\\
8862	2.06029095390241e-09\\
8863	2.05637332801361e-09\\
8864	2.05246432204917e-09\\
8865	2.04856134826736e-09\\
8866	2.04466024249945e-09\\
8867	2.04077125885285e-09\\
8868	2.03688974254035e-09\\
8869	2.0330185701073e-09\\
8870	2.02915477452185e-09\\
8871	2.02529767149021e-09\\
8872	2.02144749129754e-09\\
8873	2.01760536077395e-09\\
8874	2.01377103089834e-09\\
8875	2.00994159205018e-09\\
8876	2.00611682574827e-09\\
8877	2.00230121271092e-09\\
8878	1.99849339322657e-09\\
8879	1.99468929311758e-09\\
8880	1.99089429156894e-09\\
8881	1.98710849130047e-09\\
8882	1.98332900593062e-09\\
8883	1.97955705125085e-09\\
8884	1.97579263283852e-09\\
8885	1.97203760388e-09\\
8886	1.96828859750899e-09\\
8887	1.96454753627237e-09\\
8888	1.96081025523943e-09\\
8889	1.95708407260722e-09\\
8890	1.95336342990416e-09\\
8891	1.94964786116172e-09\\
8892	1.94594145723016e-09\\
8893	1.94224254867347e-09\\
8894	1.93855016534088e-09\\
8895	1.93486586610566e-09\\
8896	1.93118535207358e-09\\
8897	1.92751224664106e-09\\
8898	1.92384418775905e-09\\
8899	1.92018594058651e-09\\
8900	1.91653625523542e-09\\
8901	1.91289378988983e-09\\
8902	1.90925450282977e-09\\
8903	1.90562038220561e-09\\
8904	1.90199883664141e-09\\
8905	1.8983833214052e-09\\
8906	1.89477562260679e-09\\
8907	1.89117425841384e-09\\
8908	1.88758001967959e-09\\
8909	1.88399293299764e-09\\
8910	1.88041247975075e-09\\
8911	1.87683283904955e-09\\
8912	1.8732613890587e-09\\
8913	1.86969724115262e-09\\
8914	1.86613983819386e-09\\
8915	1.86258918013621e-09\\
8916	1.85904556009748e-09\\
8917	1.85550627795858e-09\\
8918	1.85198058260022e-09\\
8919	1.84845635674708e-09\\
8920	1.84493962807634e-09\\
8921	1.84143231339769e-09\\
8922	1.83793131967435e-09\\
8923	1.83443839626698e-09\\
8924	1.83094933941755e-09\\
8925	1.82746954499726e-09\\
8926	1.82399413424534e-09\\
8927	1.82052503386314e-09\\
8928	1.81706520402433e-09\\
8929	1.81360913742229e-09\\
8930	1.81016071529241e-09\\
8931	1.80671768942369e-09\\
8932	1.80327776948981e-09\\
8933	1.79984383130178e-09\\
8934	1.7964217142609e-09\\
8935	1.79300464062868e-09\\
8936	1.78959417764644e-09\\
8937	1.78619207678788e-09\\
8938	1.78279718210354e-09\\
8939	1.77940432208849e-09\\
8940	1.77602157571865e-09\\
8941	1.77264524671461e-09\\
8942	1.76927646962092e-09\\
8943	1.76591384088998e-09\\
8944	1.76255653277636e-09\\
8945	1.75920448644346e-09\\
8946	1.75585836815877e-09\\
8947	1.75252180021219e-09\\
8948	1.74918832181611e-09\\
8949	1.74585691162896e-09\\
8950	1.74253822965329e-09\\
8951	1.73922171408264e-09\\
8952	1.73591426472156e-09\\
8953	1.73261486552212e-09\\
8954	1.72932123867736e-09\\
8955	1.72603391885547e-09\\
8956	1.72275303026404e-09\\
8957	1.71947883473817e-09\\
8958	1.71621000494828e-09\\
8959	1.71294734604652e-09\\
8960	1.70969088107732e-09\\
8961	1.70644120875096e-09\\
8962	1.70319659358984e-09\\
8963	1.69995981651588e-09\\
8964	1.69672768791192e-09\\
8965	1.6934989443309e-09\\
8966	1.69027828515365e-09\\
8967	1.68706110558551e-09\\
8968	1.68385188312779e-09\\
8969	1.68064722227399e-09\\
8970	1.67745088412627e-09\\
8971	1.67426210536364e-09\\
8972	1.67108007527455e-09\\
8973	1.66790285909491e-09\\
8974	1.66473227931846e-09\\
8975	1.66156647103235e-09\\
8976	1.65840736673225e-09\\
8977	1.6552539210145e-09\\
8978	1.65210636186897e-09\\
8979	1.64896641706515e-09\\
8980	1.64583130882901e-09\\
8981	1.64270355883761e-09\\
8982	1.63958109557103e-09\\
8983	1.63646202995633e-09\\
8984	1.63334742230928e-09\\
8985	1.63024231871429e-09\\
8986	1.62714280296272e-09\\
8987	1.6240491228586e-09\\
8988	1.62096200412496e-09\\
8989	1.61787895353554e-09\\
8990	1.61480328486642e-09\\
8991	1.61173362987067e-09\\
8992	1.60866509404367e-09\\
8993	1.60560293170864e-09\\
8994	1.60255019649386e-09\\
8995	1.59950095812045e-09\\
8996	1.5964545282663e-09\\
8997	1.59341633294992e-09\\
8998	1.59038514559368e-09\\
8999	1.5873616357187e-09\\
9000	1.58434443190027e-09\\
9001	1.58133379070603e-09\\
9002	1.57832862493799e-09\\
9003	1.57532618778269e-09\\
9004	1.57232530692694e-09\\
9005	1.56933172349724e-09\\
9006	1.56634902202939e-09\\
9007	1.56336844358769e-09\\
9008	1.56039724197016e-09\\
9009	1.55742873654629e-09\\
9010	1.55446831069708e-09\\
9011	1.55151370867481e-09\\
9012	1.5485645857722e-09\\
9013	1.54561761741349e-09\\
9014	1.54267746500164e-09\\
9015	1.53974260818026e-09\\
9016	1.53681341097324e-09\\
9017	1.53388798976442e-09\\
9018	1.53096971052652e-09\\
9019	1.52805711391169e-09\\
9020	1.52514685489881e-09\\
9021	1.52224715473415e-09\\
9022	1.51935178795593e-09\\
9023	1.51646253365939e-09\\
9024	1.51357910705442e-09\\
9025	1.51070208247528e-09\\
9026	1.50782955222844e-09\\
9027	1.50496071913134e-09\\
9028	1.50209940500239e-09\\
9029	1.4992442683094e-09\\
9030	1.49639200848138e-09\\
9031	1.49354704140062e-09\\
9032	1.49070321841196e-09\\
9033	1.48786716415534e-09\\
9034	1.48503726117035e-09\\
9035	1.48221219542508e-09\\
9036	1.47939397645438e-09\\
9037	1.47658206225854e-09\\
9038	1.47377534702786e-09\\
9039	1.47097367030151e-09\\
9040	1.46817396025973e-09\\
9041	1.46538049435337e-09\\
9042	1.46259528453784e-09\\
9043	1.45981582557344e-09\\
9044	1.457038257272e-09\\
9045	1.45426585427877e-09\\
9046	1.45149611084717e-09\\
9047	1.44873702064867e-09\\
9048	1.44598331312218e-09\\
9049	1.4432342830043e-09\\
9050	1.4404892969305e-09\\
9051	1.43775126243323e-09\\
9052	1.43501547538622e-09\\
9053	1.43228446229809e-09\\
9054	1.42956072667879e-09\\
9055	1.42684059076876e-09\\
9056	1.42412820545373e-09\\
9057	1.42142174074633e-09\\
9058	1.4187198769012e-09\\
9059	1.41602087755926e-09\\
9060	1.41332494764976e-09\\
9061	1.41063728651254e-09\\
9062	1.40795613971761e-09\\
9063	1.40527951935856e-09\\
9064	1.40260614951213e-09\\
9065	1.39993970315133e-09\\
9066	1.39727853900094e-09\\
9067	1.39462339838684e-09\\
9068	1.39197235160328e-09\\
9069	1.38932598405885e-09\\
9070	1.38668342379028e-09\\
9071	1.38404761152413e-09\\
9072	1.3814160347373e-09\\
9073	1.37879051684813e-09\\
9074	1.37616951808848e-09\\
9075	1.37355393033028e-09\\
9076	1.37094356732996e-09\\
9077	1.36833750559001e-09\\
9078	1.36573597972282e-09\\
9079	1.36313931859338e-09\\
9080	1.3605465317122e-09\\
9081	1.35795946965426e-09\\
9082	1.35537627525054e-09\\
9083	1.35280027536041e-09\\
9084	1.35022904188701e-09\\
9085	1.34766267727333e-09\\
9086	1.34510151248425e-09\\
9087	1.34254406807361e-09\\
9088	1.33999237039801e-09\\
9089	1.33744452106997e-09\\
9090	1.33490144920585e-09\\
9091	1.33236231142503e-09\\
9092	1.32982493582457e-09\\
9093	1.32728972173474e-09\\
9094	1.32476681935115e-09\\
9095	1.32224886547185e-09\\
9096	1.3197342561661e-09\\
9097	1.31722375723383e-09\\
9098	1.31472016149045e-09\\
9099	1.31222037591003e-09\\
9100	1.30972489069345e-09\\
9101	1.30723174011621e-09\\
9102	1.30474289428323e-09\\
9103	1.30225632487002e-09\\
9104	1.29977905897876e-09\\
9105	1.29730649897587e-09\\
9106	1.29483837829477e-09\\
9107	1.29237567784268e-09\\
9108	1.28991910369334e-09\\
9109	1.28746572945685e-09\\
9110	1.2850183160242e-09\\
9111	1.28257380663099e-09\\
9112	1.28013513487377e-09\\
9113	1.27770022687457e-09\\
9114	1.275270388411e-09\\
9115	1.27284630376267e-09\\
9116	1.27042576377879e-09\\
9117	1.26801038405587e-09\\
9118	1.2656002684356e-09\\
9119	1.26319459433777e-09\\
9120	1.26079100710229e-09\\
9121	1.25839147544363e-09\\
9122	1.25599708953401e-09\\
9123	1.25360961133595e-09\\
9124	1.25122668598146e-09\\
9125	1.24884825098065e-09\\
9126	1.24647248445771e-09\\
9127	1.2441012825283e-09\\
9128	1.24173491049598e-09\\
9129	1.23937128534891e-09\\
9130	1.23701089780156e-09\\
9131	1.23465920124945e-09\\
9132	1.23231062615469e-09\\
9133	1.22996558973459e-09\\
9134	1.22762746242975e-09\\
9135	1.22529213684115e-09\\
9136	1.22295953934924e-09\\
9137	1.22063427403509e-09\\
9138	1.21831337815692e-09\\
9139	1.2159969644618e-09\\
9140	1.21368516962015e-09\\
9141	1.21137688526859e-09\\
9142	1.20907382413375e-09\\
9143	1.2067742641439e-09\\
9144	1.20447951462833e-09\\
9145	1.20218958670088e-09\\
9146	1.19990275780828e-09\\
9147	1.19761560738572e-09\\
9148	1.19533898578942e-09\\
9149	1.19306454487823e-09\\
9150	1.19079558756705e-09\\
9151	1.18853143033972e-09\\
9152	1.18627252563976e-09\\
9153	1.18401753061083e-09\\
9154	1.18176388635321e-09\\
9155	1.17951534405611e-09\\
9156	1.17727255246221e-09\\
9157	1.17503461309309e-09\\
9158	1.17279975324067e-09\\
9159	1.17056959701718e-09\\
9160	1.16834295496907e-09\\
9161	1.16612126355437e-09\\
9162	1.16390419530739e-09\\
9163	1.16168949572026e-09\\
9164	1.15948180021062e-09\\
9165	1.15727751787299e-09\\
9166	1.15507640087202e-09\\
9167	1.15287891972633e-09\\
9168	1.15068569932706e-09\\
9169	1.14849877789612e-09\\
9170	1.14631392740966e-09\\
9171	1.1441352227765e-09\\
9172	1.14196064510439e-09\\
9173	1.13978832514707e-09\\
9174	1.13761975685713e-09\\
9175	1.13545691631514e-09\\
9176	1.13329827505665e-09\\
9177	1.13114367582383e-09\\
9178	1.12899190877823e-09\\
9179	1.12684290883945e-09\\
9180	1.1246992275286e-09\\
9181	1.12255696297194e-09\\
9182	1.12042233375835e-09\\
9183	1.11829188923382e-09\\
9184	1.11616297613784e-09\\
9185	1.11404023719472e-09\\
9186	1.11192103592892e-09\\
9187	1.10980702218873e-09\\
9188	1.10769678917694e-09\\
9189	1.10558951056953e-09\\
9190	1.10348795731604e-09\\
9191	1.1013895905765e-09\\
9192	1.09929362807492e-09\\
9193	1.09720282763712e-09\\
9194	1.0951174351057e-09\\
9195	1.09303511096785e-09\\
9196	1.09095751744391e-09\\
9197	1.08888200841573e-09\\
9198	1.08680830653751e-09\\
9199	1.08474219018963e-09\\
9200	1.08267871665255e-09\\
9201	1.08062046295134e-09\\
9202	1.07856546161199e-09\\
9203	1.07651382756249e-09\\
9204	1.07446334884886e-09\\
9205	1.07241854894562e-09\\
9206	1.0703757521512e-09\\
9207	1.06833824716084e-09\\
9208	1.066304854118e-09\\
9209	1.06427659753865e-09\\
9210	1.06225209744777e-09\\
9211	1.06023092538701e-09\\
9212	1.05821535080991e-09\\
9213	1.05620351168207e-09\\
9214	1.05419603345618e-09\\
9215	1.05219123025568e-09\\
9216	1.05018875854104e-09\\
9217	1.04819053779881e-09\\
9218	1.0461972695644e-09\\
9219	1.0442088588475e-09\\
9220	1.04222408381427e-09\\
9221	1.04023967263975e-09\\
9222	1.03826176406145e-09\\
9223	1.03628658131068e-09\\
9224	1.03431545569539e-09\\
9225	1.0323472886382e-09\\
9226	1.03038482215404e-09\\
9227	1.02842624388037e-09\\
9228	1.0264709718331e-09\\
9229	1.02451982327428e-09\\
9230	1.0225703030083e-09\\
9231	1.02062498909529e-09\\
9232	1.01868402424902e-09\\
9233	1.01674739192282e-09\\
9234	1.01481498637204e-09\\
9235	1.01288586325741e-09\\
9236	1.01096001293331e-09\\
9237	1.0090363179904e-09\\
9238	1.00711801034918e-09\\
9239	1.00520110817314e-09\\
9240	1.00328943328762e-09\\
9241	1.00138110751377e-09\\
9242	9.99475927747861e-10\\
9243	9.97575788039238e-10\\
9244	9.95678966340906e-10\\
9245	9.93786034839166e-10\\
9246	9.91895044351851e-10\\
9247	9.90004586755752e-10\\
9248	9.88122873193131e-10\\
9249	9.86244518395071e-10\\
9250	9.84370039329709e-10\\
9251	9.82499102224342e-10\\
9252	9.80631503222048e-10\\
9253	9.78765390515801e-10\\
9254	9.7690375415909e-10\\
9255	9.75045057478101e-10\\
9256	9.73190985330751e-10\\
9257	9.71340646045701e-10\\
9258	9.69493809619751e-10\\
9259	9.67650338329378e-10\\
9260	9.6580965420295e-10\\
9261	9.63969759599482e-10\\
9262	9.62136223972977e-10\\
9263	9.60303620600036e-10\\
9264	9.58476997134247e-10\\
9265	9.566551080869e-10\\
9266	9.54836710353116e-10\\
9267	9.53019252362422e-10\\
9268	9.51207754175106e-10\\
9269	9.49399215130285e-10\\
9270	9.47593646073961e-10\\
9271	9.45791647135852e-10\\
9272	9.43992018303155e-10\\
9273	9.42197323797662e-10\\
9274	9.40406326427545e-10\\
9275	9.38618449618397e-10\\
9276	9.36834006247369e-10\\
9277	9.35051276646691e-10\\
9278	9.33273127071736e-10\\
9279	9.31497193939705e-10\\
9280	9.29722704221792e-10\\
9281	9.27954895951014e-10\\
9282	9.26191196041938e-10\\
9283	9.24430028694873e-10\\
9284	9.22671917391322e-10\\
9285	9.20916503583707e-10\\
9286	9.19165157688138e-10\\
9287	9.17414216556398e-10\\
9288	9.15669987596911e-10\\
9289	9.13929055368476e-10\\
9290	9.12191357379626e-10\\
9291	9.10453957418407e-10\\
9292	9.0872144347147e-10\\
9293	9.06993983480857e-10\\
9294	9.05268637018996e-10\\
9295	9.03546108987301e-10\\
9296	9.01827927368367e-10\\
9297	9.00113146975803e-10\\
9298	8.98400315549263e-10\\
9299	8.96691984589725e-10\\
9300	8.94987322061615e-10\\
9301	8.93285373997695e-10\\
9302	8.91586914157023e-10\\
9303	8.89891558104914e-10\\
9304	8.88199617765729e-10\\
9305	8.86509865018681e-10\\
9306	8.8482451163664e-10\\
9307	8.83142722097786e-10\\
9308	8.81462923492672e-10\\
9309	8.79787175190731e-10\\
9310	8.78114381351266e-10\\
9311	8.76445040219823e-10\\
9312	8.74778727527269e-10\\
9313	8.73115581255554e-10\\
9314	8.71455300828903e-10\\
9315	8.69798734811502e-10\\
9316	8.68144155343918e-10\\
9317	8.66493810200441e-10\\
9318	8.64846032801762e-10\\
9319	8.6319941497047e-10\\
9320	8.61557899008451e-10\\
9321	8.59920182901132e-10\\
9322	8.58285225994091e-10\\
9323	8.56653677193888e-10\\
9324	8.55024471850875e-10\\
9325	8.53398513515407e-10\\
9326	8.517763973582e-10\\
9327	8.50156670634827e-10\\
9328	8.48538569110982e-10\\
9329	8.46924982769966e-10\\
9330	8.4531353550315e-10\\
9331	8.43706594485991e-10\\
9332	8.42099708871395e-10\\
9333	8.40497408723969e-10\\
9334	8.38899335778961e-10\\
9335	8.37303044201816e-10\\
9336	8.35710011250232e-10\\
9337	8.34120000144041e-10\\
9338	8.32533313871154e-10\\
9339	8.309510127545e-10\\
9340	8.29371186832291e-10\\
9341	8.27794740717775e-10\\
9342	8.26220769752468e-10\\
9343	8.24649971978199e-10\\
9344	8.23081531877207e-10\\
9345	8.21516755168037e-10\\
9346	8.19953963164519e-10\\
9347	8.18395339179568e-10\\
9348	8.16837637193937e-10\\
9349	8.15285219135945e-10\\
9350	8.13735399086334e-10\\
9351	8.1218792865304e-10\\
9352	8.10644105261675e-10\\
9353	8.09103137663084e-10\\
9354	8.07563279710903e-10\\
9355	8.06027440525544e-10\\
9356	8.04494900143254e-10\\
9357	8.02963756699781e-10\\
9358	8.01434242597093e-10\\
9359	7.99910413453004e-10\\
9360	7.983893467404e-10\\
9361	7.96870296267744e-10\\
9362	7.95355768086906e-10\\
9363	7.9384322499928e-10\\
9364	7.9233407883746e-10\\
9365	7.90827341385208e-10\\
9366	7.89322407357188e-10\\
9367	7.87817681919273e-10\\
9368	7.8631656362889e-10\\
9369	7.84819199030429e-10\\
9370	7.83326760944886e-10\\
9371	7.81837009942712e-10\\
9372	7.80350575366655e-10\\
9373	7.78866296747117e-10\\
9374	7.77384906895819e-10\\
9375	7.75905244312567e-10\\
9376	7.74427944898071e-10\\
9377	7.72951770696703e-10\\
9378	7.71480760994471e-10\\
9379	7.70014083111113e-10\\
9380	7.68550046909028e-10\\
9381	7.67088414305339e-10\\
9382	7.6562838287444e-10\\
9383	7.64173068692693e-10\\
9384	7.62719638604201e-10\\
9385	7.61267516452892e-10\\
9386	7.59819042837227e-10\\
9387	7.58374645494222e-10\\
9388	7.5693282671811e-10\\
9389	7.55493368044164e-10\\
9390	7.54056888412491e-10\\
9391	7.52622940816697e-10\\
9392	7.51192274704246e-10\\
9393	7.49762624027814e-10\\
9394	7.48336999121089e-10\\
9395	7.46913786204114e-10\\
9396	7.45493684381899e-10\\
9397	7.44076195413409e-10\\
9398	7.4265967250258e-10\\
9399	7.41247941294299e-10\\
9400	7.39837822993644e-10\\
9401	7.38431283523591e-10\\
9402	7.37026032993634e-10\\
9403	7.35624346718088e-10\\
9404	7.34224735851912e-10\\
9405	7.32828100211299e-10\\
9406	7.31434807436604e-10\\
9407	7.30043853683384e-10\\
9408	7.28655484453146e-10\\
9409	7.27268610383466e-10\\
9410	7.25885060282359e-10\\
9411	7.24504003776397e-10\\
9412	7.23126193696212e-10\\
9413	7.2175135522883e-10\\
9414	7.20378317923872e-10\\
9415	7.1900741542303e-10\\
9416	7.17640267381567e-10\\
9417	7.16276003564853e-10\\
9418	7.14914235354211e-10\\
9419	7.13554235011019e-10\\
9420	7.12196027255785e-10\\
9421	7.108408813267e-10\\
9422	7.09489056449458e-10\\
9423	7.08139248120542e-10\\
9424	7.0679254999565e-10\\
9425	7.05448757941899e-10\\
9426	7.04107178911034e-10\\
9427	7.02767402654266e-10\\
9428	7.01431463315388e-10\\
9429	7.00097713898424e-10\\
9430	6.98766805909242e-10\\
9431	6.97437265358673e-10\\
9432	6.96111336436952e-10\\
9433	6.94786381112982e-10\\
9434	6.93465285031386e-10\\
9435	6.92146286278634e-10\\
9436	6.9082980836041e-10\\
9437	6.89515630349412e-10\\
9438	6.88204308109716e-10\\
9439	6.86895955690702e-10\\
9440	6.85589154323936e-10\\
9441	6.84284771954414e-10\\
9442	6.82983589185487e-10\\
9443	6.81685301527627e-10\\
9444	6.80389342023641e-10\\
9445	6.7909574229155e-10\\
9446	6.77804898136421e-10\\
9447	6.76516187859792e-10\\
9448	6.75228514025375e-10\\
9449	6.73944595981959e-10\\
9450	6.72663248835659e-10\\
9451	6.71383682761119e-10\\
9452	6.70107098514885e-10\\
9453	6.68830450329336e-10\\
9454	6.67557999199071e-10\\
9455	6.66286285701669e-10\\
9456	6.65017453886449e-10\\
9457	6.63753118392251e-10\\
9458	6.62489836852168e-10\\
9459	6.61228418964382e-10\\
9460	6.5997004507993e-10\\
9461	6.5871436669981e-10\\
9462	6.57461581306754e-10\\
9463	6.56210708223607e-10\\
9464	6.54962502663157e-10\\
9465	6.53717459966537e-10\\
9466	6.52474639138465e-10\\
9467	6.51234085058198e-10\\
9468	6.49994858307761e-10\\
9469	6.48757586990321e-10\\
9470	6.47522114958809e-10\\
9471	6.46288353019987e-10\\
9472	6.45058771195379e-10\\
9473	6.43830920902156e-10\\
9474	6.42605411552811e-10\\
9475	6.4138205558711e-10\\
9476	6.40161398869987e-10\\
9477	6.38944447956575e-10\\
9478	6.37729339986196e-10\\
9479	6.36516058835748e-10\\
9480	6.35305565623726e-10\\
9481	6.34097261113394e-10\\
9482	6.32888971287069e-10\\
9483	6.31683916163568e-10\\
9484	6.30481288302937e-10\\
9485	6.29280137482244e-10\\
9486	6.2808193761693e-10\\
9487	6.26887504129408e-10\\
9488	6.25695026910808e-10\\
9489	6.24503618461546e-10\\
9490	6.23315105250273e-10\\
9491	6.22129044595379e-10\\
9492	6.20944915504971e-10\\
9493	6.19764227383738e-10\\
9494	6.18584633190069e-10\\
9495	6.17407501818518e-10\\
9496	6.16233442871687e-10\\
9497	6.15060940171546e-10\\
9498	6.13889712781464e-10\\
9499	6.12722105969513e-10\\
9500	6.11555192275351e-10\\
9501	6.10392499822252e-10\\
9502	6.09231839458399e-10\\
9503	6.08073117581441e-10\\
9504	6.06916485353718e-10\\
9505	6.05762212583904e-10\\
9506	6.04610173659022e-10\\
9507	6.03459732721201e-10\\
9508	6.02312514613494e-10\\
9509	6.01165872514448e-10\\
9510	6.00020235468352e-10\\
9511	5.98876546951634e-10\\
9512	5.97737671716813e-10\\
9513	5.96601116557148e-10\\
9514	5.95466414386144e-10\\
9515	5.94334192274089e-10\\
9516	5.93203646926223e-10\\
9517	5.92074702546786e-10\\
9518	5.90947225723748e-10\\
9519	5.89823578906926e-10\\
9520	5.88702113591047e-10\\
9521	5.87581566288116e-10\\
9522	5.86464083097863e-10\\
9523	5.85348167908322e-10\\
9524	5.8423418221138e-10\\
9525	5.83123498383737e-10\\
9526	5.82013284869544e-10\\
9527	5.80906539100339e-10\\
9528	5.79802142774462e-10\\
9529	5.7869941438681e-10\\
9530	5.77598779548536e-10\\
9531	5.76500236883563e-10\\
9532	5.7540413055714e-10\\
9533	5.74309236203032e-10\\
9534	5.73214365586603e-10\\
9535	5.72123676097622e-10\\
9536	5.71036014877415e-10\\
9537	5.69950206948011e-10\\
9538	5.68866437642183e-10\\
9539	5.67784051613013e-10\\
9540	5.66704757650538e-10\\
9541	5.65626464126905e-10\\
9542	5.64551103051178e-10\\
9543	5.63477550663574e-10\\
9544	5.62404840153484e-10\\
9545	5.61335455521513e-10\\
9546	5.60267745369149e-10\\
9547	5.59202643239383e-10\\
9548	5.58139083028303e-10\\
9549	5.5707741991539e-10\\
9550	5.5601822136602e-10\\
9551	5.5496049791822e-10\\
9552	5.53904399779361e-10\\
9553	5.5284963679178e-10\\
9554	5.51797592881221e-10\\
9555	5.50747676596727e-10\\
9556	5.49699516787704e-10\\
9557	5.48652680453978e-10\\
9558	5.47608521372474e-10\\
9559	5.46566672896341e-10\\
9560	5.45527125193203e-10\\
9561	5.44488552602813e-10\\
9562	5.43453300908848e-10\\
9563	5.42420114787312e-10\\
9564	5.41387135931244e-10\\
9565	5.40355684972437e-10\\
9566	5.39326778228578e-10\\
9567	5.38300805716139e-10\\
9568	5.37277171423685e-10\\
9569	5.36255227930574e-10\\
9570	5.35234994373083e-10\\
9571	5.34217288873095e-10\\
9572	5.33200636556066e-10\\
9573	5.32186905235162e-10\\
9574	5.31174883325568e-10\\
9575	5.30164899837898e-10\\
9576	5.29156723987435e-10\\
9577	5.28149013183735e-10\\
9578	5.27143601659254e-10\\
9579	5.26141256771239e-10\\
9580	5.25139736606525e-10\\
9581	5.24139277304364e-10\\
9582	5.23141843140068e-10\\
9583	5.22146444889789e-10\\
9584	5.21153168718019e-10\\
9585	5.20161255025852e-10\\
9586	5.19172258089272e-10\\
9587	5.18184600439937e-10\\
9588	5.17199180840027e-10\\
9589	5.16214933317006e-10\\
9590	5.15232961678993e-10\\
9591	5.142532396232e-10\\
9592	5.13275210370968e-10\\
9593	5.1229899154215e-10\\
9594	5.11323861475365e-10\\
9595	5.10350032786255e-10\\
9596	5.09378829160166e-10\\
9597	5.08410214052829e-10\\
9598	5.07442880665074e-10\\
9599	5.06477412567338e-10\\
9600	5.0551441247398e-10\\
9601	5.04553193177625e-10\\
9602	5.03593655174018e-10\\
9603	5.02635854866967e-10\\
9604	5.01679090713259e-10\\
9605	5.00724553362284e-10\\
9606	4.99772314072184e-10\\
9607	4.98821264449894e-10\\
9608	4.97872277805354e-10\\
9609	4.96924458335878e-10\\
9610	4.95979029005101e-10\\
9611	4.95035720224061e-10\\
9612	4.94093256507615e-10\\
9613	4.93152670907014e-10\\
9614	4.9221443650669e-10\\
9615	4.91278250989992e-10\\
9616	4.90342500745998e-10\\
9617	4.89409322161176e-10\\
9618	4.88478179934548e-10\\
9619	4.87549240639791e-10\\
9620	4.86620852010076e-10\\
9621	4.85695603033054e-10\\
9622	4.84771323110656e-10\\
9623	4.83848963947112e-10\\
9624	4.82927814244772e-10\\
9625	4.82008817294348e-10\\
9626	4.81091984825527e-10\\
9627	4.80176834018118e-10\\
9628	4.79263507157043e-10\\
9629	4.78352100812563e-10\\
9630	4.77442208950171e-10\\
9631	4.76533600080941e-10\\
9632	4.75627425354081e-10\\
9633	4.74722477524179e-10\\
9634	4.73819702277724e-10\\
9635	4.72918686198477e-10\\
9636	4.72018404834484e-10\\
9637	4.71120710940162e-10\\
9638	4.70223750770582e-10\\
9639	4.69329395652643e-10\\
9640	4.68436172774807e-10\\
9641	4.67544330152486e-10\\
9642	4.66654809801033e-10\\
9643	4.65767184362412e-10\\
9644	4.64880812882415e-10\\
9645	4.63996756431152e-10\\
9646	4.63113597075054e-10\\
9647	4.62231814402666e-10\\
9648	4.6135251614841e-10\\
9649	4.6047401841872e-10\\
9650	4.59597683596586e-10\\
9651	4.58722946232091e-10\\
9652	4.57849850557414e-10\\
9653	4.56977963813141e-10\\
9654	4.56107429728069e-10\\
9655	4.55239272955764e-10\\
9656	4.54372873059631e-10\\
9657	4.53508751967653e-10\\
9658	4.52646008658279e-10\\
9659	4.51784871390031e-10\\
9660	4.50924835537938e-10\\
9661	4.50067462534047e-10\\
9662	4.4921133719001e-10\\
9663	4.4835713132275e-10\\
9664	4.47503912973092e-10\\
9665	4.46652744873634e-10\\
9666	4.45802810779819e-10\\
9667	4.44954834602404e-10\\
9668	4.44108319367829e-10\\
9669	4.43263340190117e-10\\
9670	4.42419920775451e-10\\
9671	4.41578578505569e-10\\
9672	4.40738510237261e-10\\
9673	4.39900077359743e-10\\
9674	4.39062987005673e-10\\
9675	4.38226963884066e-10\\
9676	4.37393009909841e-10\\
9677	4.36560913668784e-10\\
9678	4.35730636324156e-10\\
9679	4.34901953477334e-10\\
9680	4.34074267565537e-10\\
9681	4.3324870876671e-10\\
9682	4.32424687514563e-10\\
9683	4.31602244158457e-10\\
9684	4.30781189033997e-10\\
9685	4.29961428586892e-10\\
9686	4.29142732824152e-10\\
9687	4.28325308285763e-10\\
9688	4.27510521172433e-10\\
9689	4.26697480552968e-10\\
9690	4.25885686755061e-10\\
9691	4.25074251441319e-10\\
9692	4.24265020280941e-10\\
9693	4.2345803894921e-10\\
9694	4.22652516612922e-10\\
9695	4.21848633392517e-10\\
9696	4.21046377116793e-10\\
9697	4.20245568363809e-10\\
9698	4.19446367666886e-10\\
9699	4.1864778997229e-10\\
9700	4.17851233733017e-10\\
9701	4.17056572396162e-10\\
9702	4.16263408688924e-10\\
9703	4.15471265391502e-10\\
9704	4.14680807330526e-10\\
9705	4.1389129710809e-10\\
9706	4.13103972204898e-10\\
9707	4.12317729999092e-10\\
9708	4.11531901327222e-10\\
9709	4.10748279486069e-10\\
9710	4.0996610241103e-10\\
9711	4.09186371945351e-10\\
9712	4.08408159238606e-10\\
9713	4.0763108051858e-10\\
9714	4.06855281792899e-10\\
9715	4.06081521668206e-10\\
9716	4.05308559469718e-10\\
9717	4.04537512936522e-10\\
9718	4.03767196335784e-10\\
9719	4.02998640497536e-10\\
9720	4.02231948482406e-10\\
9721	4.01466482299823e-10\\
9722	4.00702872746157e-10\\
9723	3.99940212790877e-10\\
9724	3.99179418034455e-10\\
9725	3.98420118873213e-10\\
9726	3.9766218824359e-10\\
9727	3.96905884460194e-10\\
9728	3.96150296879673e-10\\
9729	3.95396571997796e-10\\
9730	3.94644458380883e-10\\
9731	3.93893770690034e-10\\
9732	3.93144110917426e-10\\
9733	3.92395496120303e-10\\
9734	3.91649411774394e-10\\
9735	3.90904026908246e-10\\
9736	3.90160410418621e-10\\
9737	3.89417996888532e-10\\
9738	3.88677009431818e-10\\
9739	3.8793762889659e-10\\
9740	3.87199615163254e-10\\
9741	3.86463008972212e-10\\
9742	3.85727054018711e-10\\
9743	3.84993425168892e-10\\
9744	3.842611295918e-10\\
9745	3.83528787743207e-10\\
9746	3.8279910131992e-10\\
9747	3.82071004884317e-10\\
9748	3.81343802038209e-10\\
9749	3.80617834854889e-10\\
9750	3.79892416560128e-10\\
9751	3.79168730298332e-10\\
9752	3.78447683361056e-10\\
9753	3.77727742374733e-10\\
9754	3.77008524089451e-10\\
9755	3.76290486906214e-10\\
9756	3.75574400662145e-10\\
9757	3.74858906002749e-10\\
9758	3.74145505791333e-10\\
9759	3.73433423380963e-10\\
9760	3.72722991299551e-10\\
9761	3.72014004829996e-10\\
9762	3.713060452594e-10\\
9763	3.70599579993294e-10\\
9764	3.69894554764898e-10\\
9765	3.69190176586029e-10\\
9766	3.68487514412073e-10\\
9767	3.67785843739999e-10\\
9768	3.67085353331689e-10\\
9769	3.66386710578711e-10\\
9770	3.65689847230188e-10\\
9771	3.64993918462187e-10\\
9772	3.6429951935776e-10\\
9773	3.63606378155211e-10\\
9774	3.62914322185457e-10\\
9775	3.62222345218981e-10\\
9776	3.61532979007828e-10\\
9777	3.60845192939645e-10\\
9778	3.6015845303101e-10\\
9779	3.59473150671022e-10\\
9780	3.58788867696133e-10\\
9781	3.58106274934604e-10\\
9782	3.57424604056394e-10\\
9783	3.56744780897065e-10\\
9784	3.56065781575128e-10\\
9785	3.55388130387598e-10\\
9786	3.54711901697453e-10\\
9787	3.54037113792696e-10\\
9788	3.53363579296706e-10\\
9789	3.52690842516699e-10\\
9790	3.5201798855292e-10\\
9791	3.5134774405153e-10\\
9792	3.50679319669835e-10\\
9793	3.50012298988997e-10\\
9794	3.49346418057585e-10\\
9795	3.48681079151319e-10\\
9796	3.48016204758692e-10\\
9797	3.47353590006324e-10\\
9798	3.46692336100476e-10\\
9799	3.46032410342336e-10\\
9800	3.45373611556719e-10\\
9801	3.447162926611e-10\\
9802	3.44060498571078e-10\\
9803	3.4340601963237e-10\\
9804	3.42752187099008e-10\\
9805	3.42099924866956e-10\\
9806	3.41448658477869e-10\\
9807	3.40798896979681e-10\\
9808	3.40150108426277e-10\\
9809	3.39502868449358e-10\\
9810	3.38856662086024e-10\\
9811	3.38211870610221e-10\\
9812	3.37568299277622e-10\\
9813	3.3692599996391e-10\\
9814	3.36285121700547e-10\\
9815	3.35645163567929e-10\\
9816	3.35006398548433e-10\\
9817	3.34368032251243e-10\\
9818	3.33729988423859e-10\\
9819	3.33095165283161e-10\\
9820	3.3246147713438e-10\\
9821	3.31828539822862e-10\\
9822	3.31196146732465e-10\\
9823	3.30565952795274e-10\\
9824	3.29936833868481e-10\\
9825	3.29309052865577e-10\\
9826	3.28682562788786e-10\\
9827	3.28056364794359e-10\\
9828	3.27431988589226e-10\\
9829	3.26808681840563e-10\\
9830	3.26186889970851e-10\\
9831	3.25566018869466e-10\\
9832	3.24946240424995e-10\\
9833	3.24327581515597e-10\\
9834	3.23710225689899e-10\\
9835	3.23094264594355e-10\\
9836	3.22479127060415e-10\\
9837	3.21865112794504e-10\\
9838	3.21251984282593e-10\\
9839	3.20640795526463e-10\\
9840	3.20030491931088e-10\\
9841	3.19421390950713e-10\\
9842	3.18812273476855e-10\\
9843	3.18205758871849e-10\\
9844	3.17600297768181e-10\\
9845	3.16995421247177e-10\\
9846	3.16391929549619e-10\\
9847	3.15789946201169e-10\\
9848	3.15188924526482e-10\\
9849	3.14588770388789e-10\\
9850	3.13989531746874e-10\\
9851	3.13391895258231e-10\\
9852	3.12795394391133e-10\\
9853	3.12199976036347e-10\\
9854	3.11605517022198e-10\\
9855	3.11012540779589e-10\\
9856	3.10420645507155e-10\\
9857	3.09829617663501e-10\\
9858	3.09240167711526e-10\\
9859	3.08651754593753e-10\\
9860	3.08064513318124e-10\\
9861	3.07478274173683e-10\\
9862	3.06893197479677e-10\\
9863	3.06308710598531e-10\\
9864	3.05725851821428e-10\\
9865	3.05144089674002e-10\\
9866	3.0456304675677e-10\\
9867	3.0398321590972e-10\\
9868	3.03404624020923e-10\\
9869	3.02827393066371e-10\\
9870	3.02250771323386e-10\\
9871	3.01675739572043e-10\\
9872	3.01101567480356e-10\\
9873	3.0052874160598e-10\\
9874	2.9995683054929e-10\\
9875	2.99385857865916e-10\\
9876	2.98815328473484e-10\\
9877	2.98245485076294e-10\\
9878	2.97677471929176e-10\\
9879	2.97110795326552e-10\\
9880	2.96545223753272e-10\\
9881	2.95980963450517e-10\\
9882	2.95417797995502e-10\\
9883	2.94855632500043e-10\\
9884	2.94294589010378e-10\\
9885	2.93733938510965e-10\\
9886	2.93174413634891e-10\\
9887	2.92615608635524e-10\\
9888	2.92058224656839e-10\\
9889	2.9150239044992e-10\\
9890	2.90947747547733e-10\\
9891	2.90394170082058e-10\\
9892	2.89841242376554e-10\\
9893	2.89289633514148e-10\\
9894	2.88739279844571e-10\\
9895	2.88189628483687e-10\\
9896	2.8764099124773e-10\\
9897	2.87093457481646e-10\\
9898	2.86547133752829e-10\\
9899	2.86000994580915e-10\\
9900	2.85456038652677e-10\\
9901	2.84912434740757e-10\\
9902	2.84369908428167e-10\\
9903	2.83828365821852e-10\\
9904	2.83287488766955e-10\\
9905	2.82748400851429e-10\\
9906	2.82210396766312e-10\\
9907	2.81673385236028e-10\\
9908	2.8113722249982e-10\\
9909	2.80601625317794e-10\\
9910	2.80066707441701e-10\\
9911	2.79532896040865e-10\\
9912	2.79000914419529e-10\\
9913	2.78469833675194e-10\\
9914	2.77939276908773e-10\\
9915	2.77410306641685e-10\\
9916	2.76881886395131e-10\\
9917	2.76354677779593e-10\\
9918	2.75828950393754e-10\\
9919	2.75304153211349e-10\\
9920	2.74780435475546e-10\\
9921	2.742573687626e-10\\
9922	2.73735330797475e-10\\
9923	2.73214074602221e-10\\
9924	2.7269410832602e-10\\
9925	2.72175176883281e-10\\
9926	2.71657210972989e-10\\
9927	2.71140262629024e-10\\
9928	2.70624311778131e-10\\
9929	2.701092857006e-10\\
9930	2.69594898069624e-10\\
9931	2.69081841240799e-10\\
9932	2.68569645023342e-10\\
9933	2.68058555642497e-10\\
9934	2.67547830813131e-10\\
9935	2.67038491351412e-10\\
9936	2.66530411684661e-10\\
9937	2.66023108752787e-10\\
9938	2.6551654930859e-10\\
9939	2.65011071481516e-10\\
9940	2.64506475480485e-10\\
9941	2.64002751576211e-10\\
9942	2.63500272409869e-10\\
9943	2.62998807489193e-10\\
9944	2.62498272128295e-10\\
9945	2.61998778187864e-10\\
9946	2.61500213237133e-10\\
9947	2.61002651492669e-10\\
9948	2.60505535542485e-10\\
9949	2.60009724656667e-10\\
9950	2.59514910593783e-10\\
9951	2.5902079014514e-10\\
9952	2.58527689665965e-10\\
9953	2.58035216758958e-10\\
9954	2.57543539487954e-10\\
9955	2.57052818836913e-10\\
9956	2.56563129910313e-10\\
9957	2.56074475094324e-10\\
9958	2.55586785013655e-10\\
9959	2.55100385110222e-10\\
9960	2.54614384534962e-10\\
9961	2.54128735658769e-10\\
9962	2.53644963055749e-10\\
9963	2.53162123374768e-10\\
9964	2.52680482487793e-10\\
9965	2.52199660666262e-10\\
9966	2.51719282501042e-10\\
9967	2.51239449776867e-10\\
9968	2.50760902686859e-10\\
9969	2.50283536904995e-10\\
9970	2.49806722372671e-10\\
9971	2.49331172970048e-10\\
9972	2.48856293724414e-10\\
9973	2.48381983234619e-10\\
9974	2.47908711287573e-10\\
9975	2.4743622985025e-10\\
9976	2.46965291407142e-10\\
9977	2.46495309545149e-10\\
9978	2.46026141950427e-10\\
9979	2.45557844979048e-10\\
9980	2.45090482249358e-10\\
9981	2.44623497216334e-10\\
9982	2.44157810836329e-10\\
9983	2.43692956225172e-10\\
9984	2.43228926944519e-10\\
9985	2.42765908628535e-10\\
9986	2.42303420449235e-10\\
9987	2.41842151111635e-10\\
9988	2.4138188463029e-10\\
9989	2.40922296902665e-10\\
9990	2.40463388800563e-10\\
9991	2.40005032299989e-10\\
9992	2.39548220096221e-10\\
9993	2.39091660748465e-10\\
9994	2.38635921970172e-10\\
9995	2.38181607352694e-10\\
9996	2.37728077645043e-10\\
9997	2.37275540656319e-10\\
9998	2.36823983273463e-10\\
9999	2.36373137238391e-10\\
10000	2.3592255012014e-10\\
};
\addlegendentry{PANDA}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.999408361900719\\
2	0.998817338964403\\
3	0.998226670387406\\
4	0.997636353227501\\
5	0.997046390710293\\
6	0.99645678307303\\
7	0.995867530346603\\
8	0.99527863232377\\
9	0.994690088742332\\
10	0.99410189937313\\
11	0.993514063987972\\
12	0.992926582385081\\
13	0.992339454344457\\
14	0.991752679643531\\
15	0.991166258038074\\
16	0.990580189338177\\
17	0.98999447334201\\
18	0.989409109797728\\
19	0.9888240985169\\
20	0.988239439278882\\
21	0.987655131839699\\
22	0.987071176002356\\
23	0.986487571581554\\
24	0.98590431835102\\
25	0.985321416087227\\
26	0.98473886456609\\
27	0.984156663571019\\
28	0.983574812863595\\
29	0.982993312216029\\
30	0.982412161490629\\
31	0.981831360431529\\
32	0.981250908818477\\
33	0.980670806440418\\
34	0.98009105308645\\
35	0.979511648546507\\
36	0.978932592590888\\
37	0.978353885001346\\
38	0.977775525590332\\
39	0.977197514125067\\
40	0.976619850375958\\
41	0.976042534137271\\
42	0.975465565195772\\
43	0.974888943366948\\
44	0.974312668404172\\
45	0.973736740115153\\
46	0.973161158266944\\
47	0.972585922654817\\
48	0.972011033071652\\
49	0.971436489305985\\
50	0.970862291116396\\
51	0.970288438322977\\
52	0.969714930704902\\
53	0.969141768029053\\
54	0.968568950102725\\
55	0.967996476708578\\
56	0.967424347625827\\
57	0.966852562646438\\
58	0.966281121569981\\
59	0.965710024191606\\
60	0.965139270281508\\
61	0.964568859639926\\
62	0.963998792062761\\
63	0.96342906730118\\
64	0.962859685164872\\
65	0.962290645475775\\
66	0.961721948000514\\
67	0.961153592503386\\
68	0.960585578793073\\
69	0.960017906670953\\
70	0.959450575927868\\
71	0.958883586370613\\
72	0.958316937758639\\
73	0.957750629894332\\
74	0.957184662559756\\
75	0.956619035563209\\
76	0.956053748685834\\
77	0.955488801696882\\
78	0.954924194392848\\
79	0.95435992658922\\
80	0.953795998066041\\
81	0.95323240860187\\
82	0.952669158000107\\
83	0.952106246053572\\
84	0.951543672563542\\
85	0.950981437310244\\
86	0.950419540075132\\
87	0.949857980656165\\
88	0.949296758832645\\
89	0.948735874431013\\
90	0.948175327232014\\
91	0.947615117037609\\
92	0.947055243614783\\
93	0.946495706747098\\
94	0.945936506249954\\
95	0.94537764191846\\
96	0.944819113539499\\
97	0.944260920925894\\
98	0.943703063876442\\
99	0.943145542166215\\
100	0.942588355598158\\
101	0.942031503945746\\
102	0.941474987028303\\
103	0.940918804626584\\
104	0.940362956533054\\
105	0.939807442510337\\
106	0.939252262401662\\
107	0.938697415976397\\
108	0.938142903011673\\
109	0.93758872334967\\
110	0.937034876772379\\
111	0.936481363050912\\
112	0.935928182008428\\
113	0.935375333450518\\
114	0.93482281714219\\
115	0.93427063284159\\
116	0.933718780426436\\
117	0.933167259668266\\
118	0.932616070355167\\
119	0.93206521229015\\
120	0.931514685241914\\
121	0.930964489014663\\
122	0.930414623441738\\
123	0.929865088307405\\
124	0.929315883387497\\
125	0.928767008502883\\
126	0.928218463429348\\
127	0.927670247996146\\
128	0.927122361965897\\
129	0.926574805160661\\
130	0.926027577354595\\
131	0.925480678382325\\
132	0.924934108026697\\
133	0.924387866062549\\
134	0.923841952278682\\
135	0.923296366518272\\
136	0.922751108557322\\
137	0.922206178175402\\
138	0.921661575191366\\
139	0.92111729942207\\
140	0.920573350644052\\
141	0.920029728622272\\
142	0.919486433206738\\
143	0.918943464163025\\
144	0.918400821323159\\
145	0.917858504472049\\
146	0.917316513409163\\
147	0.916774847946407\\
148	0.916233507850052\\
149	0.915692492971121\\
150	0.91515180311498\\
151	0.91461143806471\\
152	0.914071397607814\\
153	0.913531681568837\\
154	0.912992289710557\\
155	0.912453221856397\\
156	0.911914477807055\\
157	0.9113760573545\\
158	0.910837960296887\\
159	0.910300186404227\\
160	0.909762735557569\\
161	0.909225607524003\\
162	0.908688802076074\\
163	0.908152319041072\\
164	0.907616158242756\\
165	0.907080319458892\\
166	0.90654480247679\\
167	0.906009607123207\\
168	0.905474733174345\\
169	0.904940180470016\\
170	0.904405948779102\\
171	0.90387203792382\\
172	0.903338447700665\\
173	0.902805177940654\\
174	0.902272228435292\\
175	0.90173959898365\\
176	0.901207289387503\\
177	0.900675299440712\\
178	0.900143628942726\\
179	0.899612277718135\\
180	0.899081245556912\\
181	0.898550532256804\\
182	0.898020137622765\\
183	0.897490061462795\\
184	0.896960303568607\\
185	0.89643086373033\\
186	0.895901741796044\\
187	0.895372937571278\\
188	0.894844450846954\\
189	0.894316281430664\\
190	0.893788429097486\\
191	0.893260893681815\\
192	0.892733674993431\\
193	0.8922067728099\\
194	0.891680186959909\\
195	0.891153917248481\\
196	0.890627963459694\\
197	0.89010232538039\\
198	0.889577002901343\\
199	0.889051995774628\\
200	0.888527303823397\\
201	0.888002926855627\\
202	0.887478864687079\\
203	0.886955117105114\\
204	0.88643168392691\\
205	0.885908564971715\\
206	0.885385760029943\\
207	0.884863268926614\\
208	0.884341091467992\\
209	0.883819227435821\\
210	0.883297676645378\\
211	0.882776438908105\\
212	0.882255514029875\\
213	0.881734901833001\\
214	0.881214602125067\\
215	0.88069461468372\\
216	0.880174939350297\\
217	0.87965557591944\\
218	0.879136524199562\\
219	0.878617784029226\\
220	0.87809935517313\\
221	0.877581237472154\\
222	0.87706343069868\\
223	0.87654593469681\\
224	0.876028749277492\\
225	0.87551187422126\\
226	0.874995309318676\\
227	0.874479054426756\\
228	0.873963109336664\\
229	0.87344747385387\\
230	0.872932147814799\\
231	0.872417131017857\\
232	0.871902423253232\\
233	0.871388024357503\\
234	0.870873934098986\\
235	0.870360152320934\\
236	0.869846678846141\\
237	0.869333513481647\\
238	0.868820656007554\\
239	0.868308106263877\\
240	0.867795864077448\\
241	0.867283929243057\\
242	0.866772301544065\\
243	0.866260980839716\\
244	0.865749966919389\\
245	0.865239259589911\\
246	0.864728858670123\\
247	0.864218763954975\\
248	0.863708975269054\\
249	0.863199492431861\\
250	0.862690315248679\\
251	0.862181443530319\\
252	0.861672877084858\\
253	0.861164615742764\\
254	0.860656659304661\\
255	0.86014900761122\\
256	0.859641660442187\\
257	0.859134617591994\\
258	0.858627878937875\\
259	0.858121444256916\\
260	0.857615313384127\\
261	0.857109486114667\\
262	0.856603962271678\\
263	0.856098741647298\\
264	0.855593824058332\\
265	0.855089209333913\\
266	0.854584897260976\\
267	0.854080887684401\\
268	0.853577180397669\\
269	0.853073775266206\\
270	0.852570672053462\\
271	0.852067870582952\\
272	0.851565370702353\\
273	0.85106317218925\\
274	0.850561274872485\\
275	0.850059678565448\\
276	0.849558383089361\\
277	0.849057388221583\\
278	0.848556693821602\\
279	0.848056299693722\\
280	0.847556205658497\\
281	0.847056411527812\\
282	0.846556917126989\\
283	0.846057722272036\\
284	0.845558826770477\\
285	0.845060230421815\\
286	0.844561933064497\\
287	0.844063934534603\\
288	0.843566234629392\\
289	0.843068833153349\\
290	0.842571729926258\\
291	0.842074924777316\\
292	0.841578417504066\\
293	0.841082207948615\\
294	0.840586295916135\\
295	0.840090681243287\\
296	0.839595363717586\\
297	0.839100343173827\\
298	0.838605619440902\\
299	0.838111192333226\\
300	0.837617061655433\\
301	0.837123227202191\\
302	0.8366296888062\\
303	0.836136446303041\\
304	0.835643499518454\\
305	0.835150848269639\\
306	0.834658492376082\\
307	0.834166431649473\\
308	0.833674665914495\\
309	0.833183194980825\\
310	0.832692018657696\\
311	0.832201136796396\\
312	0.831710549193092\\
313	0.831220255677303\\
314	0.830730256069321\\
315	0.830240550192738\\
316	0.829751137863694\\
317	0.829262018906333\\
318	0.828773193140873\\
319	0.828284660382918\\
320	0.827796420459931\\
321	0.827308473175014\\
322	0.826820818370712\\
323	0.826333455844278\\
324	0.825846385437241\\
325	0.825359606983127\\
326	0.824873120261034\\
327	0.824386925133512\\
328	0.823901021397977\\
329	0.823415408875776\\
330	0.82293008737373\\
331	0.82244505673751\\
332	0.821960316766795\\
333	0.821475867328487\\
334	0.820991708219761\\
335	0.820507839255282\\
336	0.82002426024859\\
337	0.81954097104565\\
338	0.819057971458448\\
339	0.818575261295257\\
340	0.81809284040561\\
341	0.817610708610334\\
342	0.817128865718572\\
343	0.816647311577268\\
344	0.816166045995886\\
345	0.815685068804381\\
346	0.815204379812725\\
347	0.814723978846254\\
348	0.814243865730309\\
349	0.81376404030571\\
350	0.813284502375388\\
351	0.812805251748477\\
352	0.81232628829263\\
353	0.811847611803669\\
354	0.811369222107633\\
355	0.810891119008104\\
356	0.810413302343682\\
357	0.809935771955252\\
358	0.809458527668637\\
359	0.808981569291677\\
360	0.808504896674925\\
361	0.808028509625213\\
362	0.807552407982848\\
363	0.807076591567456\\
364	0.806601060208018\\
365	0.806125813719026\\
366	0.805650851932474\\
367	0.805176174672676\\
368	0.804701781749969\\
369	0.804227673027563\\
370	0.803753848305724\\
371	0.803280307399586\\
372	0.802807050161059\\
373	0.80233407641702\\
374	0.801861385970888\\
375	0.801388978670723\\
376	0.80091685431063\\
377	0.800445012713477\\
378	0.799973453765312\\
379	0.799502177271702\\
380	0.799031183040204\\
381	0.798560470903776\\
382	0.798090040702391\\
383	0.797619892248946\\
384	0.79715002534947\\
385	0.796680439849358\\
386	0.796211135597089\\
387	0.795742112398503\\
388	0.795273370108801\\
389	0.794804908541014\\
390	0.794336727508927\\
391	0.793868826849453\\
392	0.793401206404266\\
393	0.792933865997774\\
394	0.792466805472677\\
395	0.792000024645391\\
396	0.791533523336034\\
397	0.791067301353303\\
398	0.790601358580646\\
399	0.79013569481638\\
400	0.789670309901064\\
401	0.789205203664122\\
402	0.788740375922769\\
403	0.788275826503585\\
404	0.787811555241361\\
405	0.787347561980653\\
406	0.786883846553483\\
407	0.786420408754735\\
408	0.785957248447221\\
409	0.785494365463354\\
410	0.785031759617994\\
411	0.784569430755179\\
412	0.784107378702215\\
413	0.783645603288121\\
414	0.783184104319326\\
415	0.782722881672317\\
416	0.782261935160355\\
417	0.781801264592205\\
418	0.78134086980431\\
419	0.78088075065448\\
420	0.780420906970534\\
421	0.779961338578917\\
422	0.779502045292964\\
423	0.779043026956613\\
424	0.778584283399309\\
425	0.778125814465151\\
426	0.777667619975763\\
427	0.777209699759717\\
428	0.776752053632552\\
429	0.776294681450464\\
430	0.775837583047218\\
431	0.775380758237913\\
432	0.774924206887419\\
433	0.774467928801799\\
434	0.774011923829746\\
435	0.773556191785721\\
436	0.773100732496517\\
437	0.77264554581952\\
438	0.7721906315944\\
439	0.771735989631071\\
440	0.771281619790784\\
441	0.770827521903921\\
442	0.770373695794882\\
443	0.769920141296531\\
444	0.769466858240217\\
445	0.769013846459237\\
446	0.768561105808185\\
447	0.768108636103481\\
448	0.767656437172872\\
449	0.767204508856154\\
450	0.766752851005801\\
451	0.766301463449851\\
452	0.765850346002065\\
453	0.765399498531008\\
454	0.764948920859908\\
455	0.764498612816402\\
456	0.764048574248131\\
457	0.763598804965326\\
458	0.763149304819429\\
459	0.762700073635779\\
460	0.762251111267896\\
461	0.761802417544606\\
462	0.76135399229252\\
463	0.76090583536115\\
464	0.760457946570526\\
465	0.760010325763438\\
466	0.759562972751619\\
467	0.759115887406469\\
468	0.758669069556178\\
469	0.758222519029055\\
470	0.757776235674815\\
471	0.757330219324248\\
472	0.756884469823964\\
473	0.756438987000193\\
474	0.755993770699445\\
475	0.755548820760649\\
476	0.755104137005872\\
477	0.754659719274076\\
478	0.754215567422482\\
479	0.753771681278831\\
480	0.753328060667232\\
481	0.752884705457655\\
482	0.752441615461435\\
483	0.751998790529824\\
484	0.75155623048996\\
485	0.751113935182799\\
486	0.750671904442855\\
487	0.75023013811961\\
488	0.749788636045293\\
489	0.749347398036704\\
490	0.748906423973746\\
491	0.748465713681307\\
492	0.748025266998731\\
493	0.747585083759485\\
494	0.747145163794059\\
495	0.746705506915871\\
496	0.746266112996559\\
497	0.745826981857473\\
498	0.745388113340135\\
499	0.744949507302633\\
500	0.744511163581225\\
501	0.744073082034317\\
502	0.743635262506917\\
503	0.743197704832406\\
504	0.742760408844285\\
505	0.742323374378758\\
506	0.741886601264993\\
507	0.741450089360769\\
508	0.741013838494685\\
509	0.740577848496815\\
510	0.740142119211051\\
511	0.739706650511685\\
512	0.73927144220224\\
513	0.738836494143758\\
514	0.738401806164638\\
515	0.737967378126441\\
516	0.737533209870279\\
517	0.73709930123519\\
518	0.736665652065206\\
519	0.736232262194059\\
520	0.735799131457621\\
521	0.735366259721301\\
522	0.734933646794849\\
523	0.73450129250678\\
524	0.734069196748213\\
525	0.733637359319416\\
526	0.733205780092177\\
527	0.732774458902013\\
528	0.732343395593777\\
529	0.731912590003618\\
530	0.731482041978236\\
531	0.731051751378356\\
532	0.73062171800527\\
533	0.730191941734485\\
534	0.729762422374944\\
535	0.72933315978249\\
536	0.728904153811776\\
537	0.728475404329014\\
538	0.728046911155349\\
539	0.727618674129813\\
540	0.727190693103862\\
541	0.726762967933019\\
542	0.726335498434437\\
543	0.725908284465408\\
544	0.725481325859805\\
545	0.725054622476512\\
546	0.724628174151633\\
547	0.724201980734634\\
548	0.723776042082401\\
549	0.723350358042466\\
550	0.722924928447751\\
551	0.722499753144913\\
552	0.72207483198616\\
553	0.721650164798912\\
554	0.72122575142051\\
555	0.720801591716026\\
556	0.720377685536836\\
557	0.719954032726208\\
558	0.719530633115485\\
559	0.719107486561241\\
560	0.718684592902249\\
561	0.718261951971375\\
562	0.717839563633621\\
563	0.717417427725204\\
564	0.716995544080426\\
565	0.716573912557899\\
566	0.716152532985034\\
567	0.715731405240693\\
568	0.715310529182896\\
569	0.714889904630106\\
570	0.714469531444331\\
571	0.714049409464031\\
572	0.713629538542513\\
573	0.713209918503828\\
574	0.712790549208213\\
575	0.71237143052536\\
576	0.7119525622788\\
577	0.711533944320453\\
578	0.711115576501156\\
579	0.710697458661091\\
580	0.710279590640822\\
581	0.70986197230955\\
582	0.709444603517445\\
583	0.709027484092208\\
584	0.708610613898767\\
585	0.708193992782188\\
586	0.707777620594155\\
587	0.707361497171758\\
588	0.706945622371837\\
589	0.706529996046636\\
590	0.706114618026676\\
591	0.705699488154929\\
592	0.705284606296672\\
593	0.70486997231075\\
594	0.704455586040455\\
595	0.704041447329867\\
596	0.703627556014155\\
597	0.70321391195071\\
598	0.702800515008369\\
599	0.702387365018557\\
600	0.70197446183916\\
601	0.701561805334534\\
602	0.701149395327348\\
603	0.700737231677491\\
604	0.700325314239165\\
605	0.699913642855643\\
606	0.699502217379511\\
607	0.69909103766067\\
608	0.69868010352851\\
609	0.698269414862074\\
610	0.697858971500212\\
611	0.69744877329572\\
612	0.697038820103208\\
613	0.696629111778101\\
614	0.69621964815643\\
615	0.695810429076676\\
616	0.695401454432313\\
617	0.694992724054016\\
618	0.694584237792221\\
619	0.694175995498537\\
620	0.693767997025279\\
621	0.693360242210681\\
622	0.692952730929577\\
623	0.692545463029663\\
624	0.692138438359695\\
625	0.691731656764746\\
626	0.691325118103146\\
627	0.690918822203248\\
628	0.690512768945113\\
629	0.690106958173434\\
630	0.689701389759216\\
631	0.689296063529419\\
632	0.688890979323651\\
633	0.688486136984858\\
634	0.688081536420956\\
635	0.687677177446152\\
636	0.687273059945424\\
637	0.686869183758029\\
638	0.686465548734888\\
639	0.686062154708232\\
640	0.685659001537853\\
641	0.685256089107263\\
642	0.684853417247597\\
643	0.684450985809292\\
644	0.684048794660267\\
645	0.683646843639797\\
646	0.683245132584409\\
647	0.682843661384155\\
648	0.682442429883065\\
649	0.68204143793677\\
650	0.681640685399687\\
651	0.681240172122337\\
652	0.68083989796125\\
653	0.68043986277799\\
654	0.680040066408455\\
655	0.67964050870469\\
656	0.679241189540842\\
657	0.678842108749811\\
658	0.678443266211305\\
659	0.678044661778678\\
660	0.677646295309646\\
661	0.677248166646476\\
662	0.676850275647391\\
663	0.676452622152441\\
664	0.676055206043583\\
665	0.675658027163099\\
666	0.675261085376034\\
667	0.674864380525182\\
668	0.674467912461718\\
669	0.674071681059547\\
670	0.673675686158012\\
671	0.673279927628646\\
672	0.672884405310878\\
673	0.67248911905362\\
674	0.672094068747851\\
675	0.671699254218772\\
676	0.671304675313359\\
677	0.670910331933071\\
678	0.670516223894847\\
679	0.670122351081616\\
680	0.669728713343692\\
681	0.669335310516454\\
682	0.66894214250583\\
683	0.668549209143036\\
684	0.668156510278533\\
685	0.667764045759656\\
686	0.667371815460177\\
687	0.666979819230961\\
688	0.666588056920686\\
689	0.666196528405341\\
690	0.665805233536107\\
691	0.665414172183162\\
692	0.665023344195865\\
693	0.664632749421254\\
694	0.664242387740301\\
695	0.663852258979846\\
696	0.663462363006268\\
697	0.663072699702483\\
698	0.662683268917196\\
699	0.662294070493495\\
700	0.661905104317541\\
701	0.66151637022818\\
702	0.661127868088179\\
703	0.660739597747994\\
704	0.660351559075946\\
705	0.659963751938572\\
706	0.659576176186853\\
707	0.659188831681851\\
708	0.65880171828048\\
709	0.6584148358461\\
710	0.65802818422765\\
711	0.657641763278903\\
712	0.657255572876883\\
713	0.656869612861399\\
714	0.656483883095952\\
715	0.6560983834602\\
716	0.655713113813809\\
717	0.655328074003796\\
718	0.654943263877184\\
719	0.654558683328608\\
720	0.654174332213996\\
721	0.653790210387446\\
722	0.653406317704995\\
723	0.65302265401874\\
724	0.652639219218663\\
725	0.652256013146623\\
726	0.65187303565986\\
727	0.651490286626664\\
728	0.651107765906011\\
729	0.650725473353656\\
730	0.650343408837883\\
731	0.649961572212147\\
732	0.649579963333355\\
733	0.649198582086024\\
734	0.648817428312523\\
735	0.648436501886937\\
736	0.648055802646995\\
737	0.64767533048617\\
738	0.647295085267685\\
739	0.64691506684052\\
740	0.646535275064003\\
741	0.646155709801459\\
742	0.645776370900218\\
743	0.64539725824884\\
744	0.645018371695682\\
745	0.644639711087683\\
746	0.644261276313459\\
747	0.643883067229135\\
748	0.643505083677086\\
749	0.643127325551653\\
750	0.642749792704162\\
751	0.642372484998965\\
752	0.641995402265598\\
753	0.641618544405211\\
754	0.641241911277889\\
755	0.640865502740666\\
756	0.640489318669549\\
757	0.6401133589187\\
758	0.639737623347982\\
759	0.639362111816992\\
760	0.638986824207458\\
761	0.638611760379517\\
762	0.638236920201411\\
763	0.637862303529243\\
764	0.63748791022272\\
765	0.637113740143918\\
766	0.636739793152989\\
767	0.636366069117158\\
768	0.635992567905659\\
769	0.635619289368166\\
770	0.635246233378533\\
771	0.634873399831613\\
772	0.634500788568558\\
773	0.63412839945937\\
774	0.633756232356887\\
775	0.633384287149099\\
776	0.633012563685494\\
777	0.632641061816528\\
778	0.632269781426185\\
779	0.63189872238788\\
780	0.631527884569793\\
781	0.631157267831893\\
782	0.630786872026918\\
783	0.630416697016073\\
784	0.630046742692241\\
785	0.629677008906641\\
786	0.629307495515318\\
787	0.628938202398888\\
788	0.628569129422323\\
789	0.628200276454137\\
790	0.627831643359173\\
791	0.627463230008783\\
792	0.627095036247679\\
793	0.626727061954807\\
794	0.62635930698954\\
795	0.62599177121941\\
796	0.625624454498387\\
797	0.625257356746623\\
798	0.62489047779645\\
799	0.624523817516727\\
800	0.624157375768951\\
801	0.623791152407017\\
802	0.623425147315188\\
803	0.623059360379846\\
804	0.622693791461329\\
805	0.62232844042468\\
806	0.621963307134257\\
807	0.621598391454246\\
808	0.621233693233607\\
809	0.620869212359022\\
810	0.620504948716622\\
811	0.620140902157547\\
812	0.619777072560093\\
813	0.619413459790322\\
814	0.619050063687587\\
815	0.618686884127013\\
816	0.618323921013005\\
817	0.617961174190833\\
818	0.617598643536167\\
819	0.617236328913218\\
820	0.616874230197129\\
821	0.616512347241426\\
822	0.616150679924092\\
823	0.615789228112019\\
824	0.615427991678208\\
825	0.615066970481572\\
826	0.614706164394569\\
827	0.614345573300257\\
828	0.613985197075149\\
829	0.613625035562855\\
830	0.613265088651325\\
831	0.612905356211282\\
832	0.612545838114841\\
833	0.612186534225338\\
834	0.611827444415876\\
835	0.611468568531163\\
836	0.611109906461568\\
837	0.610751458071275\\
838	0.610393223241079\\
839	0.610035201822311\\
840	0.609677393676615\\
841	0.609319798698339\\
842	0.608962416774727\\
843	0.608605247751529\\
844	0.60824829148206\\
845	0.607891547880477\\
846	0.6075350168035\\
847	0.607178698126582\\
848	0.606822591718511\\
849	0.606466697445505\\
850	0.606111015172956\\
851	0.605755544777808\\
852	0.605400286141486\\
853	0.605045239115691\\
854	0.604690403584749\\
855	0.604335779417075\\
856	0.603981366454192\\
857	0.603627164612042\\
858	0.603273173736615\\
859	0.602919393695197\\
860	0.602565824357604\\
861	0.60221246564267\\
862	0.60185931738789\\
863	0.601506379473362\\
864	0.601153651767819\\
865	0.600801134150072\\
866	0.600448826471016\\
867	0.600096728605879\\
868	0.599744840454926\\
869	0.599393161845444\\
870	0.59904169270964\\
871	0.598690432882038\\
872	0.598339382257356\\
873	0.597988540696211\\
874	0.597637908052601\\
875	0.597287484218697\\
876	0.596937269086484\\
877	0.596587262500704\\
878	0.596237464352758\\
879	0.595887874479507\\
880	0.595538492818944\\
881	0.595189319208912\\
882	0.594840353514171\\
883	0.594491595617052\\
884	0.594143045396118\\
885	0.593794702728187\\
886	0.593446567480864\\
887	0.593098639549432\\
888	0.59275091878336\\
889	0.592403405062606\\
890	0.592056098274579\\
891	0.591708998273083\\
892	0.591362104953181\\
893	0.591015418185947\\
894	0.590668937843903\\
895	0.590322663795231\\
896	0.589976595905616\\
897	0.589630734072661\\
898	0.589285078166531\\
899	0.588939628057079\\
900	0.588594383595983\\
901	0.58824934470754\\
902	0.587904511241337\\
903	0.587559883073923\\
904	0.587215460084509\\
905	0.586871242140664\\
906	0.586527229123749\\
907	0.586183420905693\\
908	0.585839817371138\\
909	0.585496418369556\\
910	0.58515322381054\\
911	0.584810233558617\\
912	0.58446744747502\\
913	0.584124865469719\\
914	0.583782487385826\\
915	0.583440313120034\\
916	0.583098342538272\\
917	0.582756575521888\\
918	0.58241501194444\\
919	0.58207365168275\\
920	0.581732494606252\\
921	0.581391540617662\\
922	0.581050789580428\\
923	0.580710241370874\\
924	0.58036989584597\\
925	0.580029752915942\\
926	0.579689812436242\\
927	0.57935007429407\\
928	0.579010538366821\\
929	0.578671204529785\\
930	0.578332072656352\\
931	0.577993142613477\\
932	0.577654414291216\\
933	0.577315887571568\\
934	0.576977562322704\\
935	0.576639438417085\\
936	0.576301515741429\\
937	0.575963794182417\\
938	0.575626273615385\\
939	0.57528895391105\\
940	0.574951834963444\\
941	0.574614916616958\\
942	0.574278198787372\\
943	0.573941681324946\\
944	0.573605364138578\\
945	0.573269247095052\\
946	0.572933330067231\\
947	0.572597612946713\\
948	0.572262095593432\\
949	0.571926777896679\\
950	0.57159165973826\\
951	0.57125674098494\\
952	0.57092202152489\\
953	0.570587501235674\\
954	0.570253179998477\\
955	0.569919057688746\\
956	0.569585134189774\\
957	0.569251409375441\\
958	0.568917883129402\\
959	0.568584555335672\\
960	0.568251425869373\\
961	0.56791849459501\\
962	0.567585761421268\\
963	0.567253226212968\\
964	0.566920888832394\\
965	0.566588749193441\\
966	0.566256807144737\\
967	0.565925062560569\\
968	0.565593515370835\\
969	0.565262165430635\\
970	0.564931012613624\\
971	0.56460005680556\\
972	0.564269297897816\\
973	0.563938735764421\\
974	0.563608370290734\\
975	0.563278201348807\\
976	0.562948228824888\\
977	0.562618452596056\\
978	0.562288872554766\\
979	0.561959488562171\\
980	0.561630300512282\\
981	0.561301308293708\\
982	0.560972511772164\\
983	0.560643910819076\\
984	0.560315505296436\\
985	0.559987295145455\\
986	0.559659280241037\\
987	0.55933146044003\\
988	0.559003835634717\\
989	0.558676405694049\\
990	0.558349170518033\\
991	0.558022129975362\\
992	0.557695283957081\\
993	0.557368632325738\\
994	0.557042174968725\\
995	0.556715911784204\\
996	0.556389842664637\\
997	0.556063967482962\\
998	0.555738286124159\\
999	0.555412798468607\\
1000	0.555087504370756\\
1001	0.554762403736175\\
1002	0.554437496437755\\
1003	0.554112782376938\\
1004	0.553788261422547\\
1005	0.553463933452256\\
1006	0.553139798371244\\
1007	0.552815856069267\\
1008	0.55249210641631\\
1009	0.55216854929247\\
1010	0.551845184567109\\
1011	0.551522012142655\\
1012	0.551199031892323\\
1013	0.550876243710863\\
1014	0.550553647486775\\
1015	0.550231243093502\\
1016	0.549909030414981\\
1017	0.549587009349839\\
1018	0.549265179739946\\
1019	0.548943541512656\\
1020	0.548622094534806\\
1021	0.548300838695747\\
1022	0.547979773878742\\
1023	0.547658899966681\\
1024	0.547338216836243\\
1025	0.547017724389319\\
1026	0.546697422490229\\
1027	0.546377311040346\\
1028	0.546057389926847\\
1029	0.54573765902755\\
1030	0.545418118220457\\
1031	0.545098767396095\\
1032	0.544779606436047\\
1033	0.544460635241811\\
1034	0.544141853694032\\
1035	0.543823261670535\\
1036	0.543504859030803\\
1037	0.543186645677812\\
1038	0.542868621514406\\
1039	0.542550786414282\\
1040	0.542233140254743\\
1041	0.541915682934877\\
1042	0.541598414336387\\
1043	0.541281334349914\\
1044	0.540964442855881\\
1045	0.54064773973138\\
1046	0.540331224842122\\
1047	0.540014898114704\\
1048	0.539698759428669\\
1049	0.539382808668479\\
1050	0.539067045706345\\
1051	0.538751470419907\\
1052	0.538436082729826\\
1053	0.538120882513301\\
1054	0.537805869648794\\
1055	0.537491044026728\\
1056	0.537176405525655\\
1057	0.536861954049724\\
1058	0.536547689469972\\
1059	0.536233611692645\\
1060	0.535919720586022\\
1061	0.535606016056297\\
1062	0.535292497980823\\
1063	0.534979166240693\\
1064	0.534666020728957\\
1065	0.534353061336619\\
1066	0.534040287920185\\
1067	0.533727700397267\\
1068	0.53341529866103\\
1069	0.533103082582692\\
1070	0.532791052054906\\
1071	0.532479206964706\\
1072	0.532167547197818\\
1073	0.531856072658089\\
1074	0.531544783214515\\
1075	0.531233678767662\\
1076	0.530922759185206\\
1077	0.530612024382176\\
1078	0.530301474243284\\
1079	0.5299911086367\\
1080	0.529680927468145\\
1081	0.529370930618526\\
1082	0.529061117993503\\
1083	0.528751489472799\\
1084	0.528442044940096\\
1085	0.528132784277907\\
1086	0.527823707369684\\
1087	0.527514814126068\\
1088	0.527206104429815\\
1089	0.526897578159785\\
1090	0.526589235201563\\
1091	0.526281075467302\\
1092	0.525973098811881\\
1093	0.525665305142935\\
1094	0.52535769437186\\
1095	0.525050266375435\\
1096	0.52474302101132\\
1097	0.524435958204045\\
1098	0.52412907783671\\
1099	0.523822379791896\\
1100	0.523515863944468\\
1101	0.523209530204917\\
1102	0.522903378475231\\
1103	0.522597408614157\\
1104	0.522291620541\\
1105	0.521986014136372\\
1106	0.521680589271643\\
1107	0.521375345866357\\
1108	0.521070283789742\\
1109	0.520765402955625\\
1110	0.520460703231614\\
1111	0.52015618452739\\
1112	0.519851846728112\\
1113	0.519547689705733\\
1114	0.519243713368028\\
1115	0.51893991757858\\
1116	0.518636302253389\\
1117	0.518332867287977\\
1118	0.518029612568214\\
1119	0.517726537975648\\
1120	0.517423643386882\\
1121	0.517120928709545\\
1122	0.516818393869419\\
1123	0.516516038726804\\
1124	0.516213863179711\\
1125	0.515911867113509\\
1126	0.515610050421855\\
1127	0.515308413008875\\
1128	0.515006954749752\\
1129	0.514705675538281\\
1130	0.514404575254145\\
1131	0.514103653817239\\
1132	0.513802911092281\\
1133	0.513502346985768\\
1134	0.513201961400061\\
1135	0.512901754221835\\
1136	0.512601725344634\\
1137	0.512301874642895\\
1138	0.512002202036137\\
1139	0.511702707399492\\
1140	0.511403390629545\\
1141	0.511104251616982\\
1142	0.510805290251906\\
1143	0.510506506414031\\
1144	0.510207900010487\\
1145	0.509909470923871\\
1146	0.509611219078351\\
1147	0.509313144340455\\
1148	0.509015246610873\\
1149	0.508717525776032\\
1150	0.50841998171065\\
1151	0.508122614345769\\
1152	0.507825423556787\\
1153	0.507528409239749\\
1154	0.507231571277786\\
1155	0.506934909590166\\
1156	0.506638424049143\\
1157	0.506342114554173\\
1158	0.506045981001645\\
1159	0.505750023278433\\
1160	0.50545424128363\\
1161	0.505158634903006\\
1162	0.504863204043354\\
1163	0.504567948598576\\
1164	0.504272868461376\\
1165	0.503977963528078\\
1166	0.503683233669224\\
1167	0.50338867880971\\
1168	0.503094298829932\\
1169	0.502800093633363\\
1170	0.502506063096887\\
1171	0.502212207124722\\
1172	0.501918525609016\\
1173	0.501625018446453\\
1174	0.501331685531014\\
1175	0.501038526764317\\
1176	0.500745542029891\\
1177	0.500452731214627\\
1178	0.500160094231237\\
1179	0.499867630975746\\
1180	0.499575341342309\\
1181	0.499283225223995\\
1182	0.498991282514377\\
1183	0.498699513104065\\
1184	0.498407916873162\\
1185	0.498116493725804\\
1186	0.497825243582371\\
1187	0.497534166324041\\
1188	0.497243261832853\\
1189	0.496952530018206\\
1190	0.496661970786628\\
1191	0.496371584032938\\
1192	0.496081369637487\\
1193	0.495791327495992\\
1194	0.495501457499608\\
1195	0.495211759559836\\
1196	0.494922233559166\\
1197	0.494632879387099\\
1198	0.494343696949044\\
1199	0.494054686158663\\
1200	0.493765846875226\\
1201	0.493477179043318\\
1202	0.493188682538075\\
1203	0.492900357246137\\
1204	0.492612203079268\\
1205	0.492324219942831\\
1206	0.492036407722742\\
1207	0.491748766314654\\
1208	0.491461295623491\\
1209	0.491173995538529\\
1210	0.490886865941924\\
1211	0.490599906758594\\
1212	0.490313117869662\\
1213	0.490026499176618\\
1214	0.489740050570303\\
1215	0.489453771957299\\
1216	0.489167663212584\\
1217	0.488881724264155\\
1218	0.488595955003396\\
1219	0.488310355312843\\
1220	0.488024925094345\\
1221	0.487739664252896\\
1222	0.487454572668693\\
1223	0.487169650259986\\
1224	0.486884896920979\\
1225	0.486600312520816\\
1226	0.486315896972481\\
1227	0.486031650212583\\
1228	0.485747572109006\\
1229	0.485463662561695\\
1230	0.48517992146857\\
1231	0.484896348730907\\
1232	0.484612944246165\\
1233	0.484329707907896\\
1234	0.484046639622611\\
1235	0.483763739279108\\
1236	0.483481006803766\\
1237	0.483198442080194\\
1238	0.482916045006053\\
1239	0.482633815482137\\
1240	0.482351753405399\\
1241	0.482069858640878\\
1242	0.481788131121547\\
1243	0.481506570742217\\
1244	0.481225177414919\\
1245	0.48094395101646\\
1246	0.480662891433726\\
1247	0.480381998584104\\
1248	0.480101272385379\\
1249	0.479820712721209\\
1250	0.479540319493763\\
1251	0.479260092608492\\
1252	0.478980031942891\\
1253	0.478700137417795\\
1254	0.478420408926084\\
1255	0.478140846369779\\
1256	0.477861449649512\\
1257	0.477582218658699\\
1258	0.477303153308415\\
1259	0.477024253495023\\
1260	0.476745519121971\\
1261	0.47646695006426\\
1262	0.476188546259231\\
1263	0.475910307591274\\
1264	0.475632233958283\\
1265	0.475354325239306\\
1266	0.475076581377821\\
1267	0.474799002256643\\
1268	0.47452158776587\\
1269	0.474244337821782\\
1270	0.473967252315432\\
1271	0.473690331144103\\
1272	0.473413574218834\\
1273	0.473136981427561\\
1274	0.472860552676215\\
1275	0.472584287867527\\
1276	0.472308186879194\\
1277	0.472032249662313\\
1278	0.471756476086817\\
1279	0.471480866061559\\
1280	0.471205419487913\\
1281	0.470930136260744\\
1282	0.47065501629474\\
1283	0.470380059478351\\
1284	0.470105265722834\\
1285	0.469830634926521\\
1286	0.469556166992064\\
1287	0.469281861827087\\
1288	0.469007719324374\\
1289	0.468733739382635\\
1290	0.468459921907525\\
1291	0.46818626678346\\
1292	0.467912773938046\\
1293	0.467639443278225\\
1294	0.467366274679306\\
1295	0.467093268052697\\
1296	0.466820423323904\\
1297	0.46654774037675\\
1298	0.466275219126674\\
1299	0.466002859462542\\
1300	0.465730661283053\\
1301	0.465458624506572\\
1302	0.465186749013215\\
1303	0.46491503473365\\
1304	0.464643481537167\\
1305	0.464372089344616\\
1306	0.464100858033275\\
1307	0.46382978754526\\
1308	0.463558877775308\\
1309	0.463288128611116\\
1310	0.463017539965522\\
1311	0.462747111748512\\
1312	0.462476843862329\\
1313	0.462206736190462\\
1314	0.461936788659836\\
1315	0.461667001170683\\
1316	0.461397373627944\\
1317	0.461127905921122\\
1318	0.460858597965398\\
1319	0.460589449667596\\
1320	0.460320460918998\\
1321	0.460051631612903\\
1322	0.459782961680266\\
1323	0.459514451024757\\
1324	0.459246099540206\\
1325	0.458977907127206\\
1326	0.458709873696524\\
1327	0.458441999151901\\
1328	0.458174283399179\\
1329	0.457906726346675\\
1330	0.457639327872172\\
1331	0.457372087904558\\
1332	0.457105006354075\\
1333	0.456838083113349\\
1334	0.456571318075902\\
1335	0.456304711168811\\
1336	0.456038262293436\\
1337	0.455771971342171\\
1338	0.455505838234154\\
1339	0.455239862870044\\
1340	0.454974045145802\\
1341	0.45470838498102\\
1342	0.454442882266522\\
1343	0.454177536915602\\
1344	0.453912348828152\\
1345	0.45364731791796\\
1346	0.45338244408997\\
1347	0.453117727231818\\
1348	0.452853167256963\\
1349	0.452588764062436\\
1350	0.452324517587529\\
1351	0.452060427713159\\
1352	0.451796494349225\\
1353	0.451532717402684\\
1354	0.451269096766037\\
1355	0.451005632348493\\
1356	0.450742324057325\\
1357	0.450479171804059\\
1358	0.450216175497922\\
1359	0.449953335043118\\
1360	0.449690650353909\\
1361	0.44942812132645\\
1362	0.449165747862553\\
1363	0.448903529876569\\
1364	0.448641467269338\\
1365	0.448379559951301\\
1366	0.448117807814382\\
1367	0.447856210789426\\
1368	0.447594768762266\\
1369	0.447333481634531\\
1370	0.447072349346649\\
1371	0.446811371784584\\
1372	0.446550548859381\\
1373	0.446289880472884\\
1374	0.446029366546403\\
1375	0.445769006974272\\
1376	0.445508801658668\\
1377	0.445248750514686\\
1378	0.444988853453353\\
1379	0.444729110366227\\
1380	0.444469521154485\\
1381	0.444210085741219\\
1382	0.44395080403455\\
1383	0.443691675936138\\
1384	0.443432701358104\\
1385	0.443173880218143\\
1386	0.442915212413001\\
1387	0.442656697848795\\
1388	0.442398336435864\\
1389	0.442140128082671\\
1390	0.441882072697409\\
1391	0.441624170193542\\
1392	0.441366420457679\\
1393	0.441108823410955\\
1394	0.440851378978326\\
1395	0.440594087039099\\
1396	0.440336947508312\\
1397	0.440079960322884\\
1398	0.439823125375024\\
1399	0.439566442562422\\
1400	0.439309911809016\\
1401	0.439053533013405\\
1402	0.438797306098936\\
1403	0.438541230955165\\
1404	0.438285307498584\\
1405	0.438029535635813\\
1406	0.437773915277622\\
1407	0.437518446322803\\
1408	0.437263128686275\\
1409	0.437007962272427\\
1410	0.436752946992765\\
1411	0.436498082736745\\
1412	0.436243369455348\\
1413	0.435988807037347\\
1414	0.435734395379823\\
1415	0.435480134411007\\
1416	0.435226024037797\\
1417	0.434972064154824\\
1418	0.434718254672887\\
1419	0.434464595527477\\
1420	0.434211086606917\\
1421	0.433957727818835\\
1422	0.433704519058119\\
1423	0.433451460268559\\
1424	0.433198551357426\\
1425	0.432945792209052\\
1426	0.43269318275567\\
1427	0.432440722880425\\
1428	0.432188412538918\\
1429	0.43193625160341\\
1430	0.43168424000563\\
1431	0.43143237764262\\
1432	0.43118066442834\\
1433	0.430929100268487\\
1434	0.430677685073757\\
1435	0.430426418761897\\
1436	0.430175301236479\\
1437	0.429924332408898\\
1438	0.42967351218064\\
1439	0.429422840482588\\
1440	0.429172317216836\\
1441	0.428921942301915\\
1442	0.428671715643742\\
1443	0.428421637153571\\
1444	0.428171706738437\\
1445	0.427921924306635\\
1446	0.427672289770513\\
1447	0.427422803035882\\
1448	0.427173464008603\\
1449	0.426924272624293\\
1450	0.426675228794575\\
1451	0.42642633240906\\
1452	0.426177583395557\\
1453	0.42592898166142\\
1454	0.425680527099871\\
1455	0.425432219636686\\
1456	0.42518405919445\\
1457	0.424936045678307\\
1458	0.424688179000467\\
1459	0.424440459072929\\
1460	0.424192885786889\\
1461	0.42394545906311\\
1462	0.423698178823395\\
1463	0.423451044974071\\
1464	0.423204057433049\\
1465	0.422957216119748\\
1466	0.422710520905264\\
1467	0.422463971751469\\
1468	0.422217568548656\\
1469	0.421971311216808\\
1470	0.421725199662779\\
1471	0.421479233804012\\
1472	0.421233413542978\\
1473	0.420987738790001\\
1474	0.420742209472916\\
1475	0.420496825486277\\
1476	0.420251586757482\\
1477	0.420006493191591\\
1478	0.419761544701116\\
1479	0.419516741204801\\
1480	0.419272082610402\\
1481	0.419027568824301\\
1482	0.418783199764485\\
1483	0.418538975331242\\
1484	0.418294895468941\\
1485	0.418050960064069\\
1486	0.417807169046409\\
1487	0.417563522301768\\
1488	0.417320019772313\\
1489	0.417076661348632\\
1490	0.416833446958305\\
1491	0.416590376509294\\
1492	0.41634744992003\\
1493	0.416104667115675\\
1494	0.415862028006992\\
1495	0.415619532502288\\
1496	0.41537718050369\\
1497	0.41513497194524\\
1498	0.414892906709132\\
1499	0.414650984736264\\
1500	0.414409205926329\\
1501	0.414167570213414\\
1502	0.413926077497016\\
1503	0.413684727682348\\
1504	0.413443520699883\\
1505	0.413202456452968\\
1506	0.412961534865383\\
1507	0.412720755853743\\
1508	0.412480119324927\\
1509	0.412239625182487\\
1510	0.41199927336914\\
1511	0.411759063779038\\
1512	0.411518996333224\\
1513	0.411279070935661\\
1514	0.411039287501763\\
1515	0.410799645965654\\
1516	0.410560146229492\\
1517	0.410320788203927\\
1518	0.410081571818283\\
1519	0.409842496970368\\
1520	0.409603563561523\\
1521	0.409364771535666\\
1522	0.409126120809941\\
1523	0.408887611281033\\
1524	0.408649242873954\\
1525	0.408411015504574\\
1526	0.40817292907868\\
1527	0.407934983522811\\
1528	0.40769717874852\\
1529	0.407459514664567\\
1530	0.407221991186938\\
1531	0.40698460824594\\
1532	0.40674736574743\\
1533	0.406510263609543\\
1534	0.406273301750852\\
1535	0.406036480084821\\
1536	0.405799798514\\
1537	0.40556325697579\\
1538	0.40532685536849\\
1539	0.405090593607222\\
1540	0.404854471624472\\
1541	0.404618489320272\\
1542	0.404382646618216\\
1543	0.404146943434652\\
1544	0.403911379688103\\
1545	0.403675955292137\\
1546	0.403440670162571\\
1547	0.403205524208278\\
1548	0.402970517359613\\
1549	0.402735649511651\\
1550	0.4025009206021\\
1551	0.402266330530392\\
1552	0.40203187921658\\
1553	0.401797566597044\\
1554	0.401563392574487\\
1555	0.401329357061559\\
1556	0.401095459974309\\
1557	0.400861701238337\\
1558	0.400628080769358\\
1559	0.40039459848255\\
1560	0.400161254298224\\
1561	0.399928048134954\\
1562	0.399694979899101\\
1563	0.399462049520565\\
1564	0.39922925691017\\
1565	0.398996601988351\\
1566	0.398764084666145\\
1567	0.398531704847743\\
1568	0.398299462487873\\
1569	0.398067357477683\\
1570	0.397835389735728\\
1571	0.397603559157986\\
1572	0.397371865696013\\
1573	0.397140309256417\\
1574	0.396908889771571\\
1575	0.39667760713807\\
1576	0.396446461280095\\
1577	0.396215452121062\\
1578	0.395984579575454\\
1579	0.395753843568217\\
1580	0.395523244002779\\
1581	0.395292780810901\\
1582	0.39506245389782\\
1583	0.394832263189687\\
1584	0.394602208606305\\
1585	0.39437229006164\\
1586	0.394142507481853\\
1587	0.393912860778096\\
1588	0.393683349862992\\
1589	0.393453974673413\\
1590	0.393224735109533\\
1591	0.392995631084704\\
1592	0.39276666253764\\
1593	0.392537829386233\\
1594	0.392309131537103\\
1595	0.392080568911902\\
1596	0.391852141432262\\
1597	0.39162384902202\\
1598	0.391395691593619\\
1599	0.391167669066275\\
1600	0.390939781354187\\
1601	0.390712028384506\\
1602	0.390484410083566\\
1603	0.390256926362948\\
1604	0.390029577141801\\
1605	0.389802362335794\\
1606	0.389575281872283\\
1607	0.389348335663981\\
1608	0.389121523612482\\
1609	0.388894845668308\\
1610	0.388668301732004\\
1611	0.38844189173368\\
1612	0.388215615586393\\
1613	0.387989473199915\\
1614	0.387763464525525\\
1615	0.387537589459213\\
1616	0.387311847912985\\
1617	0.387086239824048\\
1618	0.386860765098744\\
1619	0.386635423678586\\
1620	0.386410215458684\\
1621	0.38618514036624\\
1622	0.385960198319427\\
1623	0.3857353892251\\
1624	0.385510713007994\\
1625	0.385286169627074\\
1626	0.385061758982957\\
1627	0.384837480982716\\
1628	0.384613335551645\\
1629	0.384389322609125\\
1630	0.384165442062246\\
1631	0.383941693855487\\
1632	0.383718077908586\\
1633	0.383494594132848\\
1634	0.38327124245149\\
1635	0.383048022788531\\
1636	0.382824935060349\\
1637	0.382601979199733\\
1638	0.382379155111076\\
1639	0.382156462716666\\
1640	0.381933901941217\\
1641	0.381711472697306\\
1642	0.381489174922732\\
1643	0.381267008525586\\
1644	0.381044973441784\\
1645	0.380823069589438\\
1646	0.380601296863646\\
1647	0.380379655210253\\
1648	0.380158144550828\\
1649	0.379936764805932\\
1650	0.379715515888097\\
1651	0.379494397716653\\
1652	0.37927341022625\\
1653	0.379052553327946\\
1654	0.378831826956189\\
1655	0.378611231028937\\
1656	0.378390765460847\\
1657	0.378170430184046\\
1658	0.377950225113651\\
1659	0.377730150162053\\
1660	0.377510205261707\\
1661	0.377290390331436\\
1662	0.377070705296263\\
1663	0.376851150075515\\
1664	0.376631724584505\\
1665	0.376412428770527\\
1666	0.3761932625396\\
1667	0.375974225815636\\
1668	0.375755318501324\\
1669	0.375536540549063\\
1670	0.375317891868729\\
1671	0.375099372372469\\
1672	0.374880981983239\\
1673	0.374662720632059\\
1674	0.374444588246444\\
1675	0.374226584751599\\
1676	0.374008710059292\\
1677	0.373790964083569\\
1678	0.373573346753152\\
1679	0.373355858004467\\
1680	0.373138497769078\\
1681	0.372921265952\\
1682	0.372704162472615\\
1683	0.37248718726736\\
1684	0.372270340255565\\
1685	0.372053621355185\\
1686	0.371837030501145\\
1687	0.371620567606285\\
1688	0.371404232577765\\
1689	0.371188025348673\\
1690	0.370971945859223\\
1691	0.370755994025987\\
1692	0.370540169740269\\
1693	0.370324472963609\\
1694	0.370108903619071\\
1695	0.369893461617109\\
1696	0.369678146883313\\
1697	0.369462959315675\\
1698	0.369247898851829\\
1699	0.369032965440648\\
1700	0.368818158994562\\
1701	0.368603479445941\\
1702	0.368388926706253\\
1703	0.368174500710389\\
1704	0.367960201362441\\
1705	0.367746028584586\\
1706	0.367531982334197\\
1707	0.367318062518931\\
1708	0.367104269064456\\
1709	0.366890601880198\\
1710	0.366677060892374\\
1711	0.366463646036778\\
1712	0.366250357228241\\
1713	0.366037194392554\\
1714	0.365824157462469\\
1715	0.365611246370521\\
1716	0.365398461027934\\
1717	0.365185801364597\\
1718	0.364973267301811\\
1719	0.364760858751955\\
1720	0.364548575655098\\
1721	0.364336417937743\\
1722	0.364124385522723\\
1723	0.363912478344037\\
1724	0.363700696310059\\
1725	0.363489039357184\\
1726	0.363277507410889\\
1727	0.36306610039809\\
1728	0.362854818214835\\
1729	0.362643660815396\\
1730	0.362432628091439\\
1731	0.362221720014973\\
1732	0.362010936496599\\
1733	0.36180027743498\\
1734	0.361589742783709\\
1735	0.361379332454652\\
1736	0.361169046378548\\
1737	0.36095888448719\\
1738	0.360748846693801\\
1739	0.360538932935109\\
1740	0.36032914314052\\
1741	0.360119477222439\\
1742	0.359909935123475\\
1743	0.359700516744757\\
1744	0.359491222039239\\
1745	0.359282050916205\\
1746	0.359073003298986\\
1747	0.358864079120335\\
1748	0.358655278289824\\
1749	0.358446600762146\\
1750	0.358238046423394\\
1751	0.358029615241814\\
1752	0.35782130712979\\
1753	0.357613122009264\\
1754	0.357405059801691\\
1755	0.357197120427589\\
1756	0.3569893038126\\
1757	0.356781609905176\\
1758	0.356574038613825\\
1759	0.356366589885878\\
1760	0.356159263624205\\
1761	0.355952059763622\\
1762	0.35574497823182\\
1763	0.355538018972098\\
1764	0.355331181899292\\
1765	0.3551244669475\\
1766	0.354917874025015\\
1767	0.354711403069098\\
1768	0.354505054004512\\
1769	0.354298826771952\\
1770	0.354092721285028\\
1771	0.353886737457789\\
1772	0.353680875245644\\
1773	0.353475134556799\\
1774	0.353269515333086\\
1775	0.353064017485764\\
1776	0.35285864095508\\
1777	0.352653385651839\\
1778	0.352448251522476\\
1779	0.352243238478558\\
1780	0.352038346452096\\
1781	0.351833575361597\\
1782	0.351628925134823\\
1783	0.351424395708857\\
1784	0.351219987003164\\
1785	0.351015698963434\\
1786	0.350811531509225\\
1787	0.350607484570693\\
1788	0.350403558069879\\
1789	0.350199751936887\\
1790	0.349996066090363\\
1791	0.34979250048405\\
1792	0.349589055023134\\
1793	0.349385729649837\\
1794	0.34918252428225\\
1795	0.348979438838137\\
1796	0.348776473271128\\
1797	0.34857362748663\\
1798	0.348370901416542\\
1799	0.348168295000123\\
1800	0.347965808157819\\
1801	0.347763440819025\\
1802	0.347561192902455\\
1803	0.34735906435442\\
1804	0.347157055081654\\
1805	0.346955165041523\\
1806	0.346753394143136\\
1807	0.346551742318379\\
1808	0.346350209513992\\
1809	0.346148795645951\\
1810	0.345947500642119\\
1811	0.345746324430486\\
1812	0.345545266947657\\
1813	0.345344328114775\\
1814	0.345143507862777\\
1815	0.344942806111141\\
1816	0.344742222807499\\
1817	0.344541757868905\\
1818	0.344341411225409\\
1819	0.344141182797703\\
1820	0.343941072521056\\
1821	0.343741080343982\\
1822	0.343541206180826\\
1823	0.343341449947518\\
1824	0.343141811591639\\
1825	0.342942291044437\\
1826	0.342742888216735\\
1827	0.342543603052406\\
1828	0.342344435478794\\
1829	0.342145385420359\\
1830	0.341946452805023\\
1831	0.341747637558698\\
1832	0.341548939628647\\
1833	0.341350358921774\\
1834	0.341151895393219\\
1835	0.340953548959033\\
1836	0.340755319554926\\
1837	0.340557207095921\\
1838	0.340359211510029\\
1839	0.340161332757005\\
1840	0.339963570756991\\
1841	0.339765925434733\\
1842	0.339568396714919\\
1843	0.339370984521476\\
1844	0.339173688799066\\
1845	0.338976509460756\\
1846	0.338779446470593\\
1847	0.33858249974083\\
1848	0.338385669198419\\
1849	0.338188954778235\\
1850	0.337992356405961\\
1851	0.337795874008789\\
1852	0.337599507514316\\
1853	0.337403256859312\\
1854	0.337207121947152\\
1855	0.337011102747472\\
1856	0.336815199185543\\
1857	0.336619411189207\\
1858	0.336423738682664\\
1859	0.336228181589483\\
1860	0.336032739855259\\
1861	0.335837413421187\\
1862	0.335642202200342\\
1863	0.335447106135261\\
1864	0.335252125152349\\
1865	0.335057259183496\\
1866	0.334862508157172\\
1867	0.334667872007195\\
1868	0.334473350662016\\
1869	0.334278944043612\\
1870	0.334084652101271\\
1871	0.333890474744885\\
1872	0.333696411930148\\
1873	0.333502463581544\\
1874	0.333308629615345\\
1875	0.333114909971053\\
1876	0.332921304593199\\
1877	0.332727813395475\\
1878	0.332534436318835\\
1879	0.332341173293753\\
1880	0.332148024250034\\
1881	0.331954989111952\\
1882	0.331762067836519\\
1883	0.331569260331813\\
1884	0.331376566539065\\
1885	0.331183986390104\\
1886	0.330991519807406\\
1887	0.33079916674477\\
1888	0.330606927121329\\
1889	0.330414800866059\\
1890	0.33022278790224\\
1891	0.330030888166187\\
1892	0.329839101606456\\
1893	0.329647428152327\\
1894	0.329455867730555\\
1895	0.329264420280134\\
1896	0.329073085725458\\
1897	0.328881863990312\\
1898	0.328690755020342\\
1899	0.32849975873082\\
1900	0.328308875068732\\
1901	0.328118103969139\\
1902	0.32792744536522\\
1903	0.327736899177101\\
1904	0.327546465358257\\
1905	0.327356143826189\\
1906	0.327165934507153\\
1907	0.326975837353272\\
1908	0.326785852276869\\
1909	0.326595979227251\\
1910	0.326406218119321\\
1911	0.326216568905719\\
1912	0.326027031517513\\
1913	0.325837605862922\\
1914	0.325648291906525\\
1915	0.325459089565789\\
1916	0.325269998794233\\
1917	0.325081019508758\\
1918	0.324892151651804\\
1919	0.324703395146979\\
1920	0.324514749929858\\
1921	0.324326215930556\\
1922	0.32413779306953\\
1923	0.323949481312344\\
1924	0.323761280564386\\
1925	0.323573190763653\\
1926	0.32338521184486\\
1927	0.323197343747224\\
1928	0.323009586423022\\
1929	0.322821939784344\\
1930	0.322634403771079\\
1931	0.322446978312891\\
1932	0.322259663348076\\
1933	0.322072458793478\\
1934	0.321885364598846\\
1935	0.32169838070051\\
1936	0.321511507025803\\
1937	0.321324743519287\\
1938	0.321138090102613\\
1939	0.320951546709334\\
1940	0.320765113273464\\
1941	0.320578789748664\\
1942	0.32039257605364\\
1943	0.320206472125475\\
1944	0.320020477890674\\
1945	0.31983459329594\\
1946	0.319648818271023\\
1947	0.319463152749637\\
1948	0.3192775966479\\
1949	0.319092149935739\\
1950	0.318906812522816\\
1951	0.318721584350007\\
1952	0.318536465346112\\
1953	0.318351455472944\\
1954	0.318166554639504\\
1955	0.317981762789309\\
1956	0.317797079857982\\
1957	0.317612505778418\\
1958	0.317428040480461\\
1959	0.317243683909075\\
1960	0.317059435995035\\
1961	0.316875296675638\\
1962	0.316691265879045\\
1963	0.316507343552634\\
1964	0.316323529622325\\
1965	0.31613982402578\\
1966	0.315956226694516\\
1967	0.315772737560153\\
1968	0.315589356563677\\
1969	0.315406083630976\\
1970	0.315222918714855\\
1971	0.31503986174581\\
1972	0.314856912654334\\
1973	0.314674071377669\\
1974	0.314491337844\\
1975	0.314308711992587\\
1976	0.314126193767788\\
1977	0.31394378310389\\
1978	0.313761479931237\\
1979	0.313579284183283\\
1980	0.313397195802546\\
1981	0.313215214724795\\
1982	0.313033340883219\\
1983	0.312851574200376\\
1984	0.312669914637134\\
1985	0.312488362113718\\
1986	0.312306916578425\\
1987	0.312125577949989\\
1988	0.311944346170631\\
1989	0.311763221180007\\
1990	0.311582202913557\\
1991	0.311401291303897\\
1992	0.31122048628294\\
1993	0.311039787795114\\
1994	0.310859195765397\\
1995	0.310678710145873\\
1996	0.310498330862383\\
1997	0.310318057849574\\
1998	0.31013789104374\\
1999	0.309957830387465\\
2000	0.309777875832479\\
2001	0.30959802729113\\
2002	0.309418284701776\\
2003	0.309238647988456\\
2004	0.309059117113482\\
2005	0.308879692018406\\
2006	0.308700372639546\\
2007	0.308521158908778\\
2008	0.308342050751049\\
2009	0.308163048113619\\
2010	0.307984150934759\\
2011	0.307805359142608\\
2012	0.307626672678675\\
2013	0.307448091479713\\
2014	0.307269615488847\\
2015	0.307091244635989\\
2016	0.306912978863977\\
2017	0.306734818097943\\
2018	0.306556762291852\\
2019	0.306378811382261\\
2020	0.306200965292492\\
2021	0.306023223969633\\
2022	0.305845587350807\\
2023	0.30566805537247\\
2024	0.305490627956065\\
2025	0.30531330505532\\
2026	0.305136086621264\\
2027	0.304958972575303\\
2028	0.304781962858494\\
2029	0.304605057403722\\
2030	0.304428256147671\\
2031	0.304251559034229\\
2032	0.304074965995206\\
2033	0.303898476978342\\
2034	0.303722091915797\\
2035	0.30354581073865\\
2036	0.303369633393062\\
2037	0.303193559808398\\
2038	0.303017589933239\\
2039	0.302841723702402\\
2040	0.302665961053875\\
2041	0.302490301929743\\
2042	0.302314746256296\\
2043	0.302139293987692\\
2044	0.301963945056237\\
2045	0.30178869939331\\
2046	0.301613556935463\\
2047	0.301438517630821\\
2048	0.301263581408212\\
2049	0.301088748220981\\
2050	0.300914017999791\\
2051	0.300739390686495\\
2052	0.300564866213814\\
2053	0.300390444499036\\
2054	0.300216125524276\\
2055	0.300041909208383\\
2056	0.299867795485896\\
2057	0.299693784290331\\
2058	0.299519875555361\\
2059	0.29934606923598\\
2060	0.299172365265873\\
2061	0.298998763587564\\
2062	0.298825264125316\\
2063	0.298651866851707\\
2064	0.298478571680311\\
2065	0.298305378558708\\
2066	0.298132287414204\\
2067	0.297959298189858\\
2068	0.297786410827578\\
2069	0.297613625261651\\
2070	0.297440941452203\\
2071	0.29726835932356\\
2072	0.297095878813795\\
2073	0.296923499853743\\
2074	0.296751222391889\\
2075	0.296579046369601\\
2076	0.296406971717276\\
2077	0.296234998391262\\
2078	0.296063126302805\\
2079	0.295891355425108\\
2080	0.295719685685277\\
2081	0.295548117016386\\
2082	0.295376649371392\\
2083	0.295205282665098\\
2084	0.295034016869437\\
2085	0.294862851909294\\
2086	0.294691787714817\\
2087	0.294520824230943\\
2088	0.2943499613955\\
2089	0.294179199165663\\
2090	0.294008537476839\\
2091	0.293837976256274\\
2092	0.293667515454035\\
2093	0.293497155005694\\
2094	0.293326894846938\\
2095	0.29315673492174\\
2096	0.292986675159508\\
2097	0.292816715507056\\
2098	0.292646855913222\\
2099	0.292477096317315\\
2100	0.29230743665315\\
2101	0.292137876862119\\
2102	0.291968416891056\\
2103	0.291799056671635\\
2104	0.291629796142869\\
2105	0.29146063524276\\
2106	0.29129157393729\\
2107	0.291122612138254\\
2108	0.290953749798631\\
2109	0.290784986856193\\
2110	0.290616323244705\\
2111	0.290447758922516\\
2112	0.290279293823921\\
2113	0.290110927878153\\
2114	0.289942661047418\\
2115	0.289774493252798\\
2116	0.289606424447232\\
2117	0.289438454561071\\
2118	0.289270583546372\\
2119	0.289102811334441\\
2120	0.288935137870961\\
2121	0.288767563091525\\
2122	0.288600086947108\\
2123	0.288432709366141\\
2124	0.288265430297469\\
2125	0.288098249690243\\
2126	0.287931167478742\\
2127	0.287764183607815\\
2128	0.287597298015555\\
2129	0.287430510635231\\
2130	0.287263821413565\\
2131	0.287097230286639\\
2132	0.286930737199211\\
2133	0.286764342107153\\
2134	0.286598044933506\\
2135	0.286431845628504\\
2136	0.28626574412536\\
2137	0.28609974035443\\
2138	0.28593383430318\\
2139	0.285768025885347\\
2140	0.285602315033891\\
2141	0.285436701679816\\
2142	0.28527118576552\\
2143	0.285105767286638\\
2144	0.2849404461495\\
2145	0.284775222301484\\
2146	0.284610095677347\\
2147	0.284445066228631\\
2148	0.284280133883144\\
2149	0.284115298585089\\
2150	0.283950560289542\\
2151	0.283785918935308\\
2152	0.283621374460337\\
2153	0.283456926805471\\
2154	0.283292575917705\\
2155	0.283128321733592\\
2156	0.282964164196727\\
2157	0.282800103241074\\
2158	0.282636138814332\\
2159	0.282472270874567\\
2160	0.282308499350655\\
2161	0.28214482418872\\
2162	0.281981245332262\\
2163	0.281817762724781\\
2164	0.281654376303599\\
2165	0.281491086009961\\
2166	0.281327891789715\\
2167	0.281164793569757\\
2168	0.281001791321688\\
2169	0.280838884986095\\
2170	0.280676074491729\\
2171	0.280513359770372\\
2172	0.28035074079018\\
2173	0.280188217476556\\
2174	0.28002578977338\\
2175	0.279863457613859\\
2176	0.279701220957601\\
2177	0.279539079759689\\
2178	0.279377033951112\\
2179	0.279215083473556\\
2180	0.2790532282586\\
2181	0.278891468262757\\
2182	0.278729803436957\\
2183	0.27856823371219\\
2184	0.278406759033048\\
2185	0.278245379336786\\
2186	0.278084094591308\\
2187	0.277922904720934\\
2188	0.277761809670141\\
2189	0.277600809383775\\
2190	0.277439903803259\\
2191	0.277279092879996\\
2192	0.277118376542807\\
2193	0.276957754744503\\
2194	0.276797227438687\\
2195	0.276636794560287\\
2196	0.276476456052467\\
2197	0.276316211847882\\
2198	0.276156061900785\\
2199	0.275996006156285\\
2200	0.275836044551958\\
2201	0.275676177040222\\
2202	0.275516403567375\\
2203	0.275356724060263\\
2204	0.275197138471236\\
2205	0.27503764674785\\
2206	0.27487824881983\\
2207	0.27471894463844\\
2208	0.274559734152049\\
2209	0.274400617311055\\
2210	0.27424159406196\\
2211	0.274082664332908\\
2212	0.273923828069064\\
2213	0.273765085229929\\
2214	0.273606435754447\\
2215	0.273447879580023\\
2216	0.273289416663986\\
2217	0.273131046933688\\
2218	0.272972770342089\\
2219	0.272814586829848\\
2220	0.2726564963445\\
2221	0.272498498823563\\
2222	0.272340594234004\\
2223	0.272182782506546\\
2224	0.272025063584305\\
2225	0.271867437414012\\
2226	0.271709903925212\\
2227	0.27155246309224\\
2228	0.271395114845173\\
2229	0.271237859125556\\
2230	0.271080695860079\\
2231	0.270923625023828\\
2232	0.270766646546183\\
2233	0.270609760375585\\
2234	0.270452966451173\\
2235	0.270296264723347\\
2236	0.270139655152804\\
2237	0.269983137667164\\
2238	0.269826712219872\\
2239	0.269670378747872\\
2240	0.269514137188646\\
2241	0.269357987508006\\
2242	0.269201929643969\\
2243	0.269045963543633\\
2244	0.268890089142916\\
2245	0.268734306396712\\
2246	0.268578615249758\\
2247	0.26842301564318\\
2248	0.268267507522676\\
2249	0.268112090831293\\
2250	0.26795676551841\\
2251	0.267801531533737\\
2252	0.267646388821275\\
2253	0.267491337311727\\
2254	0.26733637695263\\
2255	0.267181507704784\\
2256	0.267026729509748\\
2257	0.26687204231614\\
2258	0.266717446072568\\
2259	0.266562940717092\\
2260	0.266408526187564\\
2261	0.266254202447011\\
2262	0.266099969419018\\
2263	0.265945827066893\\
2264	0.265791775324258\\
2265	0.265637814131923\\
2266	0.265483943445115\\
2267	0.265330163241705\\
2268	0.265176473436414\\
2269	0.265022873987411\\
2270	0.264869364832433\\
2271	0.264715945917996\\
2272	0.264562617193546\\
2273	0.264409378603547\\
2274	0.264256230082451\\
2275	0.264103171596029\\
2276	0.263950203074648\\
2277	0.263797324477569\\
2278	0.263644535739807\\
2279	0.263491836796235\\
2280	0.2633392276162\\
2281	0.263186708153104\\
2282	0.263034278337262\\
2283	0.262881938112858\\
2284	0.262729687432945\\
2285	0.262577526236904\\
2286	0.262425454485061\\
2287	0.262273472107514\\
2288	0.262121579069848\\
2289	0.261969775307343\\
2290	0.261818060758555\\
2291	0.261666435388053\\
2292	0.261514899140902\\
2293	0.261363451965237\\
2294	0.261212093802857\\
2295	0.261060824599907\\
2296	0.260909644300917\\
2297	0.260758552854478\\
2298	0.260607550211189\\
2299	0.260456636309062\\
2300	0.260305811102858\\
2301	0.260155074529442\\
2302	0.260004426537292\\
2303	0.259853867088064\\
2304	0.259703396133405\\
2305	0.259553013611313\\
2306	0.259402719464443\\
2307	0.259252513645806\\
2308	0.25910239609947\\
2309	0.258952366769081\\
2310	0.258802425605414\\
2311	0.258652572552296\\
2312	0.258502807574099\\
2313	0.258353130607411\\
2314	0.258203541588128\\
2315	0.258054040471675\\
2316	0.257904627213485\\
2317	0.257755301745355\\
2318	0.257606064038588\\
2319	0.25745691403123\\
2320	0.257307851656724\\
2321	0.257158876869114\\
2322	0.257009989616852\\
2323	0.256861189863454\\
2324	0.256712477541988\\
2325	0.256563852604652\\
2326	0.256415314994343\\
2327	0.256266864668655\\
2328	0.256118501567719\\
2329	0.255970225628391\\
2330	0.255822036822161\\
2331	0.255673935090958\\
2332	0.255525920371569\\
2333	0.255377992626337\\
2334	0.255230151802168\\
2335	0.255082397843345\\
2336	0.25493473069826\\
2337	0.254787150310421\\
2338	0.254639656629206\\
2339	0.254492249594273\\
2340	0.25434492916391\\
2341	0.254197695294553\\
2342	0.254050547918793\\
2343	0.253903486991806\\
2344	0.253756512460311\\
2345	0.253609624283718\\
2346	0.253462822397249\\
2347	0.253316106761675\\
2348	0.253169477320384\\
2349	0.253022934023683\\
2350	0.252876476814111\\
2351	0.252730105645789\\
2352	0.252583820474891\\
2353	0.252437621229877\\
2354	0.252291507879665\\
2355	0.252145480367174\\
2356	0.251999538634394\\
2357	0.251853682631835\\
2358	0.251707912314207\\
2359	0.251562227626298\\
2360	0.251416628525816\\
2361	0.251271114950582\\
2362	0.251125686844039\\
2363	0.250980344171558\\
2364	0.250835086865509\\
2365	0.250689914882758\\
2366	0.250544828177316\\
2367	0.250399826708454\\
2368	0.250254910400173\\
2369	0.250110079225651\\
2370	0.249965333113313\\
2371	0.249820672020538\\
2372	0.249676095901031\\
2373	0.249531604709026\\
2374	0.249387198384598\\
2375	0.249242876882251\\
2376	0.249098640146032\\
2377	0.248954488122706\\
2378	0.248810420761463\\
2379	0.248666438017782\\
2380	0.24852253983153\\
2381	0.248378726165926\\
2382	0.248234996963683\\
2383	0.248091352177831\\
2384	0.247947791754285\\
2385	0.247804315653959\\
2386	0.247660923812451\\
2387	0.247517616180999\\
2388	0.247374392705643\\
2389	0.247231253331735\\
2390	0.247088198001852\\
2391	0.24694522669573\\
2392	0.24680233937494\\
2393	0.246659535964898\\
2394	0.246516816416677\\
2395	0.246374180679037\\
2396	0.246231628717867\\
2397	0.246089160468075\\
2398	0.24594677586764\\
2399	0.245804474892119\\
2400	0.245662257477925\\
2401	0.245520123572231\\
2402	0.245378073143711\\
2403	0.24523610613391\\
2404	0.245094222485873\\
2405	0.244952422159907\\
2406	0.244810705095737\\
2407	0.244669071252561\\
2408	0.244527520579893\\
2409	0.244386053022915\\
2410	0.244244668530048\\
2411	0.244103367058652\\
2412	0.243962148558614\\
2413	0.243821012980704\\
2414	0.243679960274955\\
2415	0.243538990389269\\
2416	0.243398103278268\\
2417	0.243257298892838\\
2418	0.243116577188372\\
2419	0.242975938104869\\
2420	0.242835381597326\\
2421	0.242694907623461\\
2422	0.242554516123942\\
2423	0.242414207056563\\
2424	0.242273980361734\\
2425	0.242133836002396\\
2426	0.241993773928066\\
2427	0.241853794085281\\
2428	0.241713896428254\\
2429	0.241574080911578\\
2430	0.241434347483767\\
2431	0.241294696084465\\
2432	0.241155126683448\\
2433	0.241015639213084\\
2434	0.240876233634948\\
2435	0.240736909888413\\
2436	0.240597667943258\\
2437	0.240458507734143\\
2438	0.24031942922423\\
2439	0.240180432374202\\
2440	0.240041517104176\\
2441	0.239902683395552\\
2442	0.239763931187258\\
2443	0.239625260430985\\
2444	0.239486671077424\\
2445	0.239348163078943\\
2446	0.239209736381401\\
2447	0.239071390954952\\
2448	0.23893312672661\\
2449	0.23879494367422\\
2450	0.238656841722811\\
2451	0.23851882085721\\
2452	0.238380881013626\\
2453	0.238243022140688\\
2454	0.238105244190917\\
2455	0.237967547112878\\
2456	0.237829930859775\\
2457	0.23769239538699\\
2458	0.237554940643507\\
2459	0.237417566579486\\
2460	0.237280273154192\\
2461	0.237143060307784\\
2462	0.237005927998904\\
2463	0.236868876185525\\
2464	0.236731904821698\\
2465	0.236595013847443\\
2466	0.236458203215798\\
2467	0.236321472875371\\
2468	0.236184822799908\\
2469	0.236048252913615\\
2470	0.235911763188607\\
2471	0.235775353576276\\
2472	0.235639024023738\\
2473	0.235502774487763\\
2474	0.23536660491652\\
2475	0.235230515264396\\
2476	0.235094505475283\\
2477	0.234958575512057\\
2478	0.234822725324492\\
2479	0.234686954866666\\
2480	0.234551264091878\\
2481	0.2344156529518\\
2482	0.234280121395366\\
2483	0.234144669380326\\
2484	0.234009296850205\\
2485	0.233874003765089\\
2486	0.23373879007845\\
2487	0.233603655742109\\
2488	0.233468600693969\\
2489	0.233333624902858\\
2490	0.233198728327447\\
2491	0.233063910918297\\
2492	0.232929172620966\\
2493	0.232794513391158\\
2494	0.232659933183216\\
2495	0.232525431936566\\
2496	0.232391009629194\\
2497	0.232256666198438\\
2498	0.232122401600047\\
2499	0.23198821578097\\
2500	0.231854108697879\\
2501	0.231720080303296\\
2502	0.231586130545183\\
2503	0.231452259392197\\
2504	0.231318466774226\\
2505	0.231184752652565\\
2506	0.231051117008471\\
2507	0.230917559776442\\
2508	0.230784080907813\\
2509	0.230650680353968\\
2510	0.230517358072665\\
2511	0.230384114010972\\
2512	0.230250948132658\\
2513	0.230117860381532\\
2514	0.229984850719387\\
2515	0.229851919084803\\
2516	0.229719065444304\\
2517	0.229586289734757\\
2518	0.229453591939692\\
2519	0.229320972003407\\
2520	0.229188429874132\\
2521	0.229055965506725\\
2522	0.228923578846793\\
2523	0.228791269850887\\
2524	0.2286590384748\\
2525	0.228526884672435\\
2526	0.228394808402174\\
2527	0.22826280960519\\
2528	0.228130888248783\\
2529	0.227999044292848\\
2530	0.227867277683295\\
2531	0.22773558836559\\
2532	0.22760397631111\\
2533	0.227472441453524\\
2534	0.227340983768619\\
2535	0.227209603181847\\
2536	0.227078299667566\\
2537	0.226947073186101\\
2538	0.226815923676174\\
2539	0.226684851106991\\
2540	0.226553855424728\\
2541	0.226422936583856\\
2542	0.226292094532526\\
2543	0.226161329236516\\
2544	0.226030640649047\\
2545	0.225900028722104\\
2546	0.225769493395139\\
2547	0.225639034642539\\
2548	0.225508652401366\\
2549	0.225378346621835\\
2550	0.225248117280468\\
2551	0.225117964324491\\
2552	0.224987887715841\\
2553	0.2248578873947\\
2554	0.224727963319794\\
2555	0.224598115456146\\
2556	0.22446834375438\\
2557	0.224338648164469\\
2558	0.224209028638052\\
2559	0.224079485140501\\
2560	0.223950017625221\\
2561	0.223820626033991\\
2562	0.223691310324731\\
2563	0.223562070460466\\
2564	0.223432906403808\\
2565	0.223303818102957\\
2566	0.223174805489057\\
2567	0.223045868552706\\
2568	0.222917007237044\\
2569	0.222788221494408\\
2570	0.222659511279234\\
2571	0.22253087653044\\
2572	0.222402317236021\\
2573	0.222273833335699\\
2574	0.22214542477516\\
2575	0.222017091516354\\
2576	0.221888833527062\\
2577	0.221760650747452\\
2578	0.221632543129771\\
2579	0.221504510642287\\
2580	0.221376553240662\\
2581	0.221248670875587\\
2582	0.221120863501844\\
2583	0.220993131066108\\
2584	0.220865473539596\\
2585	0.220737890867414\\
2586	0.220610383010839\\
2587	0.220482949922712\\
2588	0.220355591552273\\
2589	0.220228307855255\\
2590	0.220101098800386\\
2591	0.219973964334647\\
2592	0.219846904406825\\
2593	0.219719918973066\\
2594	0.219593007994769\\
2595	0.219466171426191\\
2596	0.219339409226562\\
2597	0.219212721357456\\
2598	0.219086107765899\\
2599	0.2189595684152\\
2600	0.218833103254772\\
2601	0.218706712242007\\
2602	0.218580395334014\\
2603	0.218454152487357\\
2604	0.218327983660036\\
2605	0.218201888808215\\
2606	0.218075867874884\\
2607	0.217949920834065\\
2608	0.217824047612721\\
2609	0.217698248205389\\
2610	0.217572522545544\\
2611	0.217446870604\\
2612	0.217321292320435\\
2613	0.21719578766184\\
2614	0.217070356589866\\
2615	0.21694499903481\\
2616	0.216819714978673\\
2617	0.216694504369355\\
2618	0.216569367163098\\
2619	0.216444303318023\\
2620	0.216319312779694\\
2621	0.216194395522619\\
2622	0.216069551497322\\
2623	0.215944780654869\\
2624	0.215820082947599\\
2625	0.215695458318371\\
2626	0.215570906772496\\
2627	0.215446428231502\\
2628	0.215322022661398\\
2629	0.21519769000876\\
2630	0.215073430242764\\
2631	0.214949243321192\\
2632	0.214825129182762\\
2633	0.21470108780423\\
2634	0.214577119136822\\
2635	0.214453223134795\\
2636	0.214329399744033\\
2637	0.214205648931962\\
2638	0.214081970664874\\
2639	0.213958364884134\\
2640	0.213834831552216\\
2641	0.213711370622682\\
2642	0.21358798206405\\
2643	0.213464665826301\\
2644	0.21334142187165\\
2645	0.213218250140239\\
2646	0.213095150604166\\
2647	0.21297212321168\\
2648	0.212849167938284\\
2649	0.212726284720896\\
2650	0.212603473533579\\
2651	0.212480734323901\\
2652	0.212358067042754\\
2653	0.21223547166355\\
2654	0.21211294813895\\
2655	0.211990496412509\\
2656	0.211868116452351\\
2657	0.211745808215063\\
2658	0.211623571653856\\
2659	0.211501406712773\\
2660	0.211379313370233\\
2661	0.211257291588787\\
2662	0.211135341320159\\
2663	0.211013462511567\\
2664	0.210891655131097\\
2665	0.210769919136855\\
2666	0.21064825447781\\
2667	0.210526661109459\\
2668	0.210405139007716\\
2669	0.210283688113635\\
2670	0.210162308393467\\
2671	0.210040999796708\\
2672	0.209919762282821\\
2673	0.209798595823275\\
2674	0.209677500364216\\
2675	0.209556475871228\\
2676	0.209435522291461\\
2677	0.209314639585368\\
2678	0.209193827713081\\
2679	0.20907308662876\\
2680	0.208952416299337\\
2681	0.208831816668889\\
2682	0.208711287711975\\
2683	0.208590829379319\\
2684	0.208470441618682\\
2685	0.208350124400474\\
2686	0.208229877686755\\
2687	0.20810970142898\\
2688	0.207989595583854\\
2689	0.20786956011557\\
2690	0.207749594977843\\
2691	0.207629700132605\\
2692	0.207509875526984\\
2693	0.207390121127848\\
2694	0.207270436887294\\
2695	0.207150822767222\\
2696	0.207031278731762\\
2697	0.206911804734589\\
2698	0.20679240072009\\
2699	0.206673066660074\\
2700	0.206553802533479\\
2701	0.20643460827149\\
2702	0.206315483849646\\
2703	0.206196429206104\\
2704	0.206077444319102\\
2705	0.205958529137893\\
2706	0.205839683627228\\
2707	0.205720907740791\\
2708	0.205602201432728\\
2709	0.205483564665641\\
2710	0.205364997403396\\
2711	0.205246499601572\\
2712	0.20512807121254\\
2713	0.205009712205627\\
2714	0.204891422532375\\
2715	0.204773202146287\\
2716	0.204655051017876\\
2717	0.204536969096362\\
2718	0.204418956355016\\
2719	0.204301012736661\\
2720	0.204183138196201\\
2721	0.204065332693611\\
2722	0.2039475962118\\
2723	0.203829928687376\\
2724	0.203712330093866\\
2725	0.203594800389024\\
2726	0.203477339525629\\
2727	0.203359947464679\\
2728	0.203242624171185\\
2729	0.203125369594565\\
2730	0.203008183703888\\
2731	0.202891066450934\\
2732	0.202774017796022\\
2733	0.202657037698926\\
2734	0.202540126118268\\
2735	0.202423283009549\\
2736	0.202306508327541\\
2737	0.202189802038381\\
2738	0.202073164108306\\
2739	0.201956594494192\\
2740	0.201840093156688\\
2741	0.201723660056521\\
2742	0.201607295139087\\
2743	0.201490998376734\\
2744	0.201374769734645\\
2745	0.201258609165722\\
2746	0.201142516623848\\
2747	0.20102649207778\\
2748	0.2009105354802\\
2749	0.200794646794115\\
2750	0.200678825975667\\
2751	0.200563072994825\\
2752	0.200447387794128\\
2753	0.200331770343363\\
2754	0.200216220603276\\
2755	0.200100738527311\\
2756	0.199985324091224\\
2757	0.199869977240656\\
2758	0.199754697932687\\
2759	0.199639486142866\\
2760	0.19952434181759\\
2761	0.199409264921582\\
2762	0.199294255413036\\
2763	0.199179313244154\\
2764	0.199064438383598\\
2765	0.198949630790152\\
2766	0.198834890408503\\
2767	0.198720217233633\\
2768	0.198605611197348\\
2769	0.198491072274937\\
2770	0.198376600424305\\
2771	0.198262195589662\\
2772	0.198147857745432\\
2773	0.198033586859297\\
2774	0.197919382880921\\
2775	0.197805245758286\\
2776	0.197691175462529\\
2777	0.197577171963368\\
2778	0.19746323521947\\
2779	0.197349365192907\\
2780	0.197235561836898\\
2781	0.197121825121622\\
2782	0.197008154997852\\
2783	0.196894551431602\\
2784	0.196781014375745\\
2785	0.196667543800738\\
2786	0.196554139652905\\
2787	0.196440801905911\\
2788	0.196327530514876\\
2789	0.19621432543137\\
2790	0.196101186635538\\
2791	0.195988114061971\\
2792	0.195875107706838\\
2793	0.195762167502716\\
2794	0.195649293414786\\
2795	0.19553648541736\\
2796	0.195423743448701\\
2797	0.195311067484785\\
2798	0.195198457491109\\
2799	0.195085913414749\\
2800	0.194973435214623\\
2801	0.194861022859424\\
2802	0.19474867630225\\
2803	0.194636395534066\\
2804	0.194524180497072\\
2805	0.194412031152423\\
2806	0.194299947457854\\
2807	0.194187929372206\\
2808	0.194075976865379\\
2809	0.193964089891257\\
2810	0.193852268421914\\
2811	0.193740512408536\\
2812	0.193628821814709\\
2813	0.193517196601978\\
2814	0.193405636731643\\
2815	0.193294142151871\\
2816	0.193182712842628\\
2817	0.193071348759349\\
2818	0.192960049859341\\
2819	0.192848816102266\\
2820	0.192737647457871\\
2821	0.192626543880463\\
2822	0.192515505336001\\
2823	0.192404531785644\\
2824	0.19229362319155\\
2825	0.192182779515207\\
2826	0.192072000707819\\
2827	0.191961286741124\\
2828	0.191850637583215\\
2829	0.191740053186716\\
2830	0.191629533510046\\
2831	0.191519078518128\\
2832	0.191408688179013\\
2833	0.191298362452817\\
2834	0.191188101289288\\
2835	0.191077904662894\\
2836	0.190967772536763\\
2837	0.19085770486252\\
2838	0.190747701597712\\
2839	0.190637762714527\\
2840	0.19052788817498\\
2841	0.190418077942479\\
2842	0.190308331970776\\
2843	0.190198650227286\\
2844	0.190089032661275\\
2845	0.189979479260998\\
2846	0.189869989954687\\
2847	0.189760564740621\\
2848	0.18965120355885\\
2849	0.189541906377184\\
2850	0.189432673150946\\
2851	0.18932350385627\\
2852	0.189214398430226\\
2853	0.189105356849918\\
2854	0.188996379090527\\
2855	0.188887465105938\\
2856	0.188778614840603\\
2857	0.188669828275214\\
2858	0.188561105378922\\
2859	0.18845244610755\\
2860	0.188343850408178\\
2861	0.188235318254316\\
2862	0.188126849620075\\
2863	0.188018444444295\\
2864	0.187910102705616\\
2865	0.187801824364473\\
2866	0.187693609365686\\
2867	0.187585457692373\\
2868	0.18747736928737\\
2869	0.187369344143015\\
2870	0.187261382199058\\
2871	0.187153483433805\\
2872	0.187045647800688\\
2873	0.186937875251362\\
2874	0.186830165751707\\
2875	0.186722519282098\\
2876	0.186614935793857\\
2877	0.186507415258127\\
2878	0.186399957629658\\
2879	0.186292562865605\\
2880	0.186185230935753\\
2881	0.186077961806169\\
2882	0.185970755431917\\
2883	0.185863611777555\\
2884	0.18575653081003\\
2885	0.185649512483089\\
2886	0.185542556770223\\
2887	0.185435663628603\\
2888	0.185328833015464\\
2889	0.185222064914576\\
2890	0.185115359265922\\
2891	0.185008716051777\\
2892	0.184902135225516\\
2893	0.184795616752943\\
2894	0.184689160593406\\
2895	0.184582766706548\\
2896	0.18447643505922\\
2897	0.184370165594289\\
2898	0.184263958295099\\
2899	0.184157813139958\\
2900	0.184051730079076\\
2901	0.183945709068267\\
2902	0.183839750064304\\
2903	0.183733853057823\\
2904	0.183628017994986\\
2905	0.183522244842213\\
2906	0.183416533555056\\
2907	0.183310884109987\\
2908	0.183205296465429\\
2909	0.18309977057457\\
2910	0.182994306402307\\
2911	0.182888903920101\\
2912	0.182783563077585\\
2913	0.182678283847606\\
2914	0.182573066191606\\
2915	0.182467910100599\\
2916	0.182362815516611\\
2917	0.182257782394022\\
2918	0.182152810712113\\
2919	0.182047900420721\\
2920	0.181943051499664\\
2921	0.181838263896253\\
2922	0.181733537584423\\
2923	0.181628872531579\\
2924	0.181524268697378\\
2925	0.181419726033172\\
2926	0.181315244521211\\
2927	0.181210824104118\\
2928	0.181106464744995\\
2929	0.181002166408834\\
2930	0.180897929079577\\
2931	0.180793752697462\\
2932	0.180689637271433\\
2933	0.180585582733256\\
2934	0.180481589038755\\
2935	0.180377656175838\\
2936	0.180273784091655\\
2937	0.180169972757116\\
2938	0.180066222131641\\
2939	0.179962532179605\\
2940	0.179858902870707\\
2941	0.179755334165354\\
2942	0.179651826017577\\
2943	0.179548378391067\\
2944	0.179444991274269\\
2945	0.179341664618445\\
2946	0.17923839837858\\
2947	0.179135192522342\\
2948	0.179032047020747\\
2949	0.178928961830723\\
2950	0.178825936919501\\
2951	0.178722972254436\\
2952	0.178620067799019\\
2953	0.178517223509626\\
2954	0.178414439355717\\
2955	0.17831171531013\\
2956	0.17820905133524\\
2957	0.178106447389363\\
2958	0.178003903444739\\
2959	0.177901419458253\\
2960	0.177798995388856\\
2961	0.177696631206243\\
2962	0.177594326882115\\
2963	0.177492082374279\\
2964	0.177389897656429\\
2965	0.177287772681444\\
2966	0.177185707414906\\
2967	0.177083701818314\\
2968	0.176981755852798\\
2969	0.176879869512403\\
2970	0.176778042739827\\
2971	0.176676275482704\\
2972	0.176574567739105\\
2973	0.176472919465338\\
2974	0.176371330617511\\
2975	0.176269801164887\\
2976	0.176168331077405\\
2977	0.176066920310589\\
2978	0.175965568834969\\
2979	0.17586427660746\\
2980	0.175763043589013\\
2981	0.175661869767942\\
2982	0.175560755093988\\
2983	0.175459699525592\\
2984	0.175358703048273\\
2985	0.175257765592714\\
2986	0.175156887164653\\
2987	0.175056067709781\\
2988	0.17495530718551\\
2989	0.174854605560051\\
2990	0.17475396279338\\
2991	0.174653378878055\\
2992	0.174552853758881\\
2993	0.174452387409318\\
2994	0.174351979776351\\
2995	0.174251630847723\\
2996	0.17415134056495\\
2997	0.17405110892255\\
2998	0.173950935864253\\
2999	0.173850821364172\\
3000	0.173750765384688\\
3001	0.173650767894326\\
3002	0.173550828859325\\
3003	0.173450948242489\\
3004	0.173351126010598\\
3005	0.173251362110846\\
3006	0.173151656531979\\
3007	0.173052009230555\\
3008	0.172952420179514\\
3009	0.172852889330693\\
3010	0.172753416663994\\
3011	0.172654002135735\\
3012	0.172554645711414\\
3013	0.172455347353399\\
3014	0.17235610703213\\
3015	0.172256924711507\\
3016	0.172157800361103\\
3017	0.172058733948917\\
3018	0.171959725445294\\
3019	0.171860774803491\\
3020	0.171761881986983\\
3021	0.171663046976369\\
3022	0.171564269729873\\
3023	0.171465550205562\\
3024	0.171366888381831\\
3025	0.171268284203988\\
3026	0.171169737647378\\
3027	0.171071248692543\\
3028	0.17097281730163\\
3029	0.170874443435017\\
3030	0.170776127062411\\
3031	0.170677868142321\\
3032	0.170579666640161\\
3033	0.170481522527192\\
3034	0.170383435764434\\
3035	0.17028540633408\\
3036	0.170187434189784\\
3037	0.17008951929895\\
3038	0.169991661626931\\
3039	0.16989386114317\\
3040	0.169796117796514\\
3041	0.169698431579807\\
3042	0.1696008024512\\
3043	0.169503230366779\\
3044	0.169405715294629\\
3045	0.169308257214166\\
3046	0.169210856084703\\
3047	0.169113511861419\\
3048	0.169016224529369\\
3049	0.168918994040285\\
3050	0.168821820349475\\
3051	0.168724703452632\\
3052	0.168627643302197\\
3053	0.168530639856826\\
3054	0.168433693081513\\
3055	0.168336802952707\\
3056	0.168239969432796\\
3057	0.168143192495803\\
3058	0.168046472100343\\
3059	0.167949808217515\\
3060	0.167853200807747\\
3061	0.167756649853582\\
3062	0.167660155315453\\
3063	0.167563717149492\\
3064	0.167467335332539\\
3065	0.167371009824247\\
3066	0.167274740597449\\
3067	0.167178527616946\\
3068	0.167082370850212\\
3069	0.16698627026076\\
3070	0.166890225818097\\
3071	0.166794237488435\\
3072	0.166698305223759\\
3073	0.166602428998833\\
3074	0.166506608789972\\
3075	0.166410844570354\\
3076	0.166315136300918\\
3077	0.166219483942799\\
3078	0.166123887458445\\
3079	0.166028346822112\\
3080	0.165932862006447\\
3081	0.165837432963532\\
3082	0.165742059671443\\
3083	0.165646742096538\\
3084	0.165551480194156\\
3085	0.165456273948646\\
3086	0.165361123322415\\
3087	0.165266028271152\\
3088	0.165170988774266\\
3089	0.165076004796176\\
3090	0.164981076296004\\
3091	0.164886203262198\\
3092	0.164791385647814\\
3093	0.164696623418345\\
3094	0.164601916542893\\
3095	0.164507264987368\\
3096	0.164412668713144\\
3097	0.164318127687738\\
3098	0.164223641891354\\
3099	0.164129211286324\\
3100	0.164034835827513\\
3101	0.163940515509054\\
3102	0.163846250285047\\
3103	0.163752040111379\\
3104	0.163657884971961\\
3105	0.16356378482827\\
3106	0.163469739635776\\
3107	0.163375749372771\\
3108	0.163281814015555\\
3109	0.163187933513202\\
3110	0.163094107829953\\
3111	0.163000336949153\\
3112	0.162906620818276\\
3113	0.162812959452266\\
3114	0.162719352783637\\
3115	0.162625800781429\\
3116	0.162532303426332\\
3117	0.162438860672312\\
3118	0.162345472492101\\
3119	0.162252138846802\\
3120	0.162158859718688\\
3121	0.162065635054988\\
3122	0.161972464848151\\
3123	0.161879349054726\\
3124	0.161786287624319\\
3125	0.161693280548215\\
3126	0.161600327794461\\
3127	0.161507429320055\\
3128	0.161414585094994\\
3129	0.161321795092244\\
3130	0.161229059268615\\
3131	0.16113637758383\\
3132	0.16104375002089\\
3133	0.160951176547389\\
3134	0.160858657138683\\
3135	0.16076619175457\\
3136	0.160673780363014\\
3137	0.160581422934222\\
3138	0.160489119432502\\
3139	0.160396869841491\\
3140	0.160304674113642\\
3141	0.160212532226534\\
3142	0.160120444142677\\
3143	0.160028409832363\\
3144	0.159936429262281\\
3145	0.159844502393302\\
3146	0.159752629194873\\
3147	0.159660809650651\\
3148	0.159569043713535\\
3149	0.159477331350254\\
3150	0.159385672535404\\
3151	0.159294067244057\\
3152	0.159202515444392\\
3153	0.159111017101285\\
3154	0.159019572178311\\
3155	0.158928180644714\\
3156	0.158836842462525\\
3157	0.158745557622482\\
3158	0.158654326069312\\
3159	0.1585631477908\\
3160	0.158472022747399\\
3161	0.158380950906284\\
3162	0.158289932239581\\
3163	0.158198966709965\\
3164	0.158108054284547\\
3165	0.158017194933463\\
3166	0.157926388619597\\
3167	0.157835635331158\\
3168	0.157744935028438\\
3169	0.15765428766574\\
3170	0.157563693209311\\
3171	0.15747315166611\\
3172	0.157382662967\\
3173	0.157292227104465\\
3174	0.157201844032553\\
3175	0.157111513728023\\
3176	0.157021236155826\\
3177	0.156931011282666\\
3178	0.156840839084293\\
3179	0.156750719521784\\
3180	0.156660652562157\\
3181	0.15657063818209\\
3182	0.156480676347141\\
3183	0.15639076702343\\
3184	0.156300910193759\\
3185	0.156211105816623\\
3186	0.15612135385862\\
3187	0.156031654292477\\
3188	0.155942007084492\\
3189	0.155852412203195\\
3190	0.155762869615203\\
3191	0.155673379293789\\
3192	0.155583941208535\\
3193	0.155494555318196\\
3194	0.155405221619971\\
3195	0.155315940058718\\
3196	0.155226710610208\\
3197	0.155137533250423\\
3198	0.155048407930993\\
3199	0.154959334633163\\
3200	0.154870313331637\\
3201	0.154781343979099\\
3202	0.154692426534453\\
3203	0.154603561013734\\
3204	0.154514747362466\\
3205	0.1544259855451\\
3206	0.154337275535955\\
3207	0.154248617300991\\
3208	0.154160010807507\\
3209	0.154071456028236\\
3210	0.153982952935482\\
3211	0.153894501499554\\
3212	0.153806101678695\\
3213	0.153717753450113\\
3214	0.153629456789864\\
3215	0.153541211660398\\
3216	0.153453018024989\\
3217	0.153364875867638\\
3218	0.153276785148337\\
3219	0.15318874583174\\
3220	0.153100757895976\\
3221	0.153012821315008\\
3222	0.152924936055516\\
3223	0.152837102083548\\
3224	0.152749319366334\\
3225	0.152661587870098\\
3226	0.152573907579641\\
3227	0.152486278455253\\
3228	0.152398700466857\\
3229	0.152311173579958\\
3230	0.152223697762281\\
3231	0.152136272997091\\
3232	0.15204889923039\\
3233	0.151961576450611\\
3234	0.151874304635322\\
3235	0.151787083738129\\
3236	0.151699913739009\\
3237	0.151612794590291\\
3238	0.151525726294438\\
3239	0.151438708803609\\
3240	0.151351742084465\\
3241	0.151264826114781\\
3242	0.151177960859693\\
3243	0.151091146292158\\
3244	0.151004382375269\\
3245	0.150917669082777\\
3246	0.150831006389711\\
3247	0.150744394257293\\
3248	0.150657832653893\\
3249	0.150571321563711\\
3250	0.15048486094543\\
3251	0.150398450774603\\
3252	0.150312091018457\\
3253	0.150225781649638\\
3254	0.150139522632567\\
3255	0.150053313930261\\
3256	0.149967155541967\\
3257	0.149881047422918\\
3258	0.149794989537777\\
3259	0.149708981864431\\
3260	0.149623024374301\\
3261	0.149537117028162\\
3262	0.149451259788041\\
3263	0.149365452632929\\
3264	0.149279695551892\\
3265	0.149193988501298\\
3266	0.149108331453042\\
3267	0.149022724365345\\
3268	0.148937167217596\\
3269	0.148851659990346\\
3270	0.148766202642437\\
3271	0.148680795142854\\
3272	0.14859543747775\\
3273	0.148510129606897\\
3274	0.148424871499369\\
3275	0.148339663131007\\
3276	0.148254504467958\\
3277	0.148169395475988\\
3278	0.148084336139937\\
3279	0.147999326417286\\
3280	0.147914366287952\\
3281	0.147829455719569\\
3282	0.147744594669132\\
3283	0.147659783119937\\
3284	0.147575021045498\\
3285	0.147490308411193\\
3286	0.147405645197801\\
3287	0.147321031369668\\
3288	0.147236466886807\\
3289	0.147151951730849\\
3290	0.147067485854395\\
3291	0.146983069253917\\
3292	0.146898701888556\\
3293	0.146814383735779\\
3294	0.146730114765813\\
3295	0.14664589493865\\
3296	0.146561724228049\\
3297	0.146477602619807\\
3298	0.146393530062236\\
3299	0.14630950654026\\
3300	0.146225532031078\\
3301	0.146141606507014\\
3302	0.146057729937587\\
3303	0.145973902286816\\
3304	0.145890123513749\\
3305	0.145806393608437\\
3306	0.145722712542644\\
3307	0.145639080280546\\
3308	0.145555496791222\\
3309	0.145471962052432\\
3310	0.145388476024758\\
3311	0.145305038681825\\
3312	0.145221650007066\\
3313	0.145138309963023\\
3314	0.1450550185232\\
3315	0.144971775657763\\
3316	0.14488858133947\\
3317	0.144805435537984\\
3318	0.144722338220554\\
3319	0.14463928936125\\
3320	0.144556288933535\\
3321	0.144473336906553\\
3322	0.144390433255042\\
3323	0.144307577934185\\
3324	0.144224770933994\\
3325	0.144142012229099\\
3326	0.144059301788426\\
3327	0.143976639579866\\
3328	0.143894025572772\\
3329	0.143811459735935\\
3330	0.143728942052605\\
3331	0.143646472482469\\
3332	0.143564050998568\\
3333	0.143481677571681\\
3334	0.143399352178807\\
3335	0.143317074794569\\
3336	0.143234845386071\\
3337	0.143152663922454\\
3338	0.143070530378746\\
3339	0.142988444717336\\
3340	0.1429064069278\\
3341	0.142824416967065\\
3342	0.142742474810326\\
3343	0.14266058041464\\
3344	0.142578733772008\\
3345	0.142496934863758\\
3346	0.142415183649525\\
3347	0.142333480103853\\
3348	0.142251824190116\\
3349	0.142170215885382\\
3350	0.142088655162126\\
3351	0.142007141981764\\
3352	0.141925676338896\\
3353	0.141844258181999\\
3354	0.141762887499884\\
3355	0.141681564257178\\
3356	0.141600288430578\\
3357	0.141519059988967\\
3358	0.141437878901773\\
3359	0.141356745139558\\
3360	0.14127565867973\\
3361	0.1411946194951\\
3362	0.141113627554981\\
3363	0.141032682834624\\
3364	0.140951785307693\\
3365	0.140870934941399\\
3366	0.140790131698698\\
3367	0.14070937556337\\
3368	0.140628666510508\\
3369	0.140548004499045\\
3370	0.140467389509004\\
3371	0.140386821517307\\
3372	0.140306300491328\\
3373	0.140225826404311\\
3374	0.140145399229815\\
3375	0.140065018941482\\
3376	0.139984685505227\\
3377	0.139904398897819\\
3378	0.139824159087664\\
3379	0.139743966049441\\
3380	0.139663819756346\\
3381	0.139583720170047\\
3382	0.139503667270324\\
3383	0.139423661047275\\
3384	0.139343701463429\\
3385	0.139263788485592\\
3386	0.139183922077812\\
3387	0.139104102226381\\
3388	0.139024328899351\\
3389	0.138944602076384\\
3390	0.138864921724227\\
3391	0.138785287807204\\
3392	0.138705700310091\\
3393	0.138626159204008\\
3394	0.138546664442027\\
3395	0.138467216018679\\
3396	0.138387813892024\\
3397	0.138308458034816\\
3398	0.138229148421859\\
3399	0.138149885053744\\
3400	0.138070667885032\\
3401	0.137991496885286\\
3402	0.13791237203162\\
3403	0.137833293289919\\
3404	0.137754260626529\\
3405	0.137675274026143\\
3406	0.137596333463398\\
3407	0.137517438906805\\
3408	0.137438590332055\\
3409	0.137359787699219\\
3410	0.137281030999988\\
3411	0.137202320192098\\
3412	0.137123655255694\\
3413	0.137045036164946\\
3414	0.136966462886442\\
3415	0.136887935395244\\
3416	0.136809453654741\\
3417	0.136731017663847\\
3418	0.136652627382839\\
3419	0.136574282776697\\
3420	0.136495983832334\\
3421	0.136417730507839\\
3422	0.136339522771132\\
3423	0.136261360616457\\
3424	0.136183244013846\\
3425	0.13610517293486\\
3426	0.136027147346266\\
3427	0.135949167224045\\
3428	0.135871232540652\\
3429	0.135793343270761\\
3430	0.135715499378166\\
3431	0.135637700850457\\
3432	0.135559947659516\\
3433	0.135482239771612\\
3434	0.135404577150862\\
3435	0.135326959774399\\
3436	0.135249387617629\\
3437	0.135171860674255\\
3438	0.135094378903253\\
3439	0.135016942283728\\
3440	0.134939550777297\\
3441	0.134862204361096\\
3442	0.134784903017372\\
3443	0.134707646711301\\
3444	0.134630435417662\\
3445	0.134553269103651\\
3446	0.134476147745262\\
3447	0.134399071317734\\
3448	0.134322039804909\\
3449	0.134245053166391\\
3450	0.134168111378788\\
3451	0.134091214420882\\
3452	0.134014362257222\\
3453	0.133937554868754\\
3454	0.133860792233728\\
3455	0.133784074312419\\
3456	0.133707401089551\\
3457	0.133630772533461\\
3458	0.133554188616741\\
3459	0.133477649320118\\
3460	0.133401154609796\\
3461	0.133324704464307\\
3462	0.133248298847523\\
3463	0.133171937744077\\
3464	0.133095621120923\\
3465	0.133019348970676\\
3466	0.132943121250318\\
3467	0.132866937936674\\
3468	0.132790799001946\\
3469	0.13271470441947\\
3470	0.132638654151762\\
3471	0.132562648192903\\
3472	0.132486686498689\\
3473	0.132410769064765\\
3474	0.13233489584426\\
3475	0.132259066824629\\
3476	0.132183281979092\\
3477	0.132107541271122\\
3478	0.132031844682238\\
3479	0.131956192190813\\
3480	0.131880583768494\\
3481	0.131805019383734\\
3482	0.131729499009337\\
3483	0.131654022622727\\
3484	0.131578590195744\\
3485	0.131503201704816\\
3486	0.131427857131428\\
3487	0.131352556440592\\
3488	0.131277299607917\\
3489	0.131202086604176\\
3490	0.131126917413397\\
3491	0.131051792002387\\
3492	0.130976710344871\\
3493	0.13090167241669\\
3494	0.13082667819383\\
3495	0.130751727642573\\
3496	0.130676820739073\\
3497	0.130601957470899\\
3498	0.130527137805395\\
3499	0.130452361710652\\
3500	0.130377629164274\\
3501	0.13030294014088\\
3502	0.130228294614514\\
3503	0.130153692565949\\
3504	0.130079133960646\\
3505	0.130004618783088\\
3506	0.129930147001917\\
3507	0.129855718584323\\
3508	0.129781333515225\\
3509	0.129706991754912\\
3510	0.129632693290012\\
3511	0.129558438095248\\
3512	0.129484226145442\\
3513	0.129410057414325\\
3514	0.129335931871086\\
3515	0.129261849496569\\
3516	0.12918781025403\\
3517	0.129113814113347\\
3518	0.129039861077462\\
3519	0.128965951105948\\
3520	0.1288920841742\\
3521	0.128818260257865\\
3522	0.128744479327142\\
3523	0.128670741356893\\
3524	0.128597046324607\\
3525	0.128523394207914\\
3526	0.128449784976473\\
3527	0.128376218612864\\
3528	0.128302695081891\\
3529	0.128229214360188\\
3530	0.128155776425746\\
3531	0.12808238124839\\
3532	0.128009028810631\\
3533	0.127935719081108\\
3534	0.127862452024234\\
3535	0.127789227643065\\
3536	0.127716045891568\\
3537	0.127642906734663\\
3538	0.127569810175489\\
3539	0.127496756168925\\
3540	0.127423744702007\\
3541	0.127350775743797\\
3542	0.127277849265531\\
3543	0.12720496523207\\
3544	0.127132123646164\\
3545	0.127059324462218\\
3546	0.126986567671632\\
3547	0.126913853232159\\
3548	0.126841181130059\\
3549	0.126768551339541\\
3550	0.126695963833728\\
3551	0.126623418589592\\
3552	0.126550915574019\\
3553	0.126478454755312\\
3554	0.126406036120004\\
3555	0.126333659657929\\
3556	0.126261325321679\\
3557	0.12618903309431\\
3558	0.126116782945621\\
3559	0.126044574870504\\
3560	0.125972408829757\\
3561	0.125900284800308\\
3562	0.125828202757284\\
3563	0.125756162676274\\
3564	0.125684164523453\\
3565	0.125612208275561\\
3566	0.125540293907175\\
3567	0.125468421413286\\
3568	0.125396590761509\\
3569	0.125324801924215\\
3570	0.125253054880188\\
3571	0.125181349593016\\
3572	0.125109686044357\\
3573	0.125038064212277\\
3574	0.124966484069579\\
3575	0.12489494558815\\
3576	0.1248234487485\\
3577	0.124751993519303\\
3578	0.124680579869479\\
3579	0.12460920778373\\
3580	0.12453787725829\\
3581	0.12446658825171\\
3582	0.124395340736514\\
3583	0.124324134687664\\
3584	0.124252970088132\\
3585	0.1241818469062\\
3586	0.12411076512555\\
3587	0.124039724715751\\
3588	0.123968725652425\\
3589	0.123897767897407\\
3590	0.123826851446606\\
3591	0.12375597627171\\
3592	0.123685142330018\\
3593	0.123614349628057\\
3594	0.123543598132369\\
3595	0.123472887809237\\
3596	0.123402218633114\\
3597	0.123331590593938\\
3598	0.123261003658377\\
3599	0.123190457801533\\
3600	0.123119952993028\\
3601	0.12304948920635\\
3602	0.122979066438642\\
3603	0.122908684648662\\
3604	0.122838343828189\\
3605	0.122768043941172\\
3606	0.122697784963537\\
3607	0.122627566873131\\
3608	0.122557389649036\\
3609	0.122487253261037\\
3610	0.122417157689367\\
3611	0.122347102908128\\
3612	0.122277088888237\\
3613	0.122207115612327\\
3614	0.122137183056964\\
3615	0.12206729119797\\
3616	0.121997440007534\\
3617	0.121927629458049\\
3618	0.121857859537201\\
3619	0.121788130210004\\
3620	0.121718441455893\\
3621	0.121648793263418\\
3622	0.121579185594288\\
3623	0.121509618430661\\
3624	0.121440091746149\\
3625	0.121370605518575\\
3626	0.121301159720643\\
3627	0.121231754325609\\
3628	0.121162389315201\\
3629	0.121093064663458\\
3630	0.121023780342633\\
3631	0.120954536335672\\
3632	0.120885332620873\\
3633	0.120816169169472\\
3634	0.120747045952374\\
3635	0.120677962938507\\
3636	0.120608920135376\\
3637	0.12053991750451\\
3638	0.120470955020632\\
3639	0.120402032656393\\
3640	0.12033315039387\\
3641	0.120264308196019\\
3642	0.120195506053205\\
3643	0.120126743946524\\
3644	0.120058021838035\\
3645	0.119989339712816\\
3646	0.119920697532643\\
3647	0.11985209529479\\
3648	0.119783532971144\\
3649	0.119715010542092\\
3650	0.119646527963464\\
3651	0.119578085224033\\
3652	0.119509682306681\\
3653	0.119441319184267\\
3654	0.119372995834577\\
3655	0.119304712221772\\
3656	0.119236468322397\\
3657	0.119168264132854\\
3658	0.119100099615243\\
3659	0.119031974758811\\
3660	0.118963889522811\\
3661	0.118895843899502\\
3662	0.118827837863667\\
3663	0.118759871383949\\
3664	0.118691944441431\\
3665	0.118624057015664\\
3666	0.118556209072729\\
3667	0.118488400600591\\
3668	0.118420631562068\\
3669	0.11835290195011\\
3670	0.118285211739787\\
3671	0.118217560889745\\
3672	0.118149949399524\\
3673	0.11808237723566\\
3674	0.118014844370853\\
3675	0.117947350795558\\
3676	0.117879896474956\\
3677	0.117812481391325\\
3678	0.117745105509086\\
3679	0.117677768823832\\
3680	0.117610471291648\\
3681	0.1175432129072\\
3682	0.117475993643171\\
3683	0.117408813475368\\
3684	0.117341672371986\\
3685	0.117274570328652\\
3686	0.117207507311021\\
3687	0.117140483296167\\
3688	0.117073498268118\\
3689	0.11700655218585\\
3690	0.116939645045381\\
3691	0.116872776817135\\
3692	0.116805947469884\\
3693	0.11673915698284\\
3694	0.116672405346627\\
3695	0.116605692531263\\
3696	0.116539018520749\\
3697	0.11647238328091\\
3698	0.116405786793104\\
3699	0.116339229030603\\
3700	0.116272709984006\\
3701	0.116206229626308\\
3702	0.116139787927587\\
3703	0.116073384859751\\
3704	0.116007020413285\\
3705	0.115940694561939\\
3706	0.115874407278758\\
3707	0.115808158539803\\
3708	0.11574194832328\\
3709	0.115675776609503\\
3710	0.115609643372911\\
3711	0.115543548608651\\
3712	0.115477492271801\\
3713	0.115411474338097\\
3714	0.115345494803277\\
3715	0.115279553634843\\
3716	0.115213650808331\\
3717	0.115147786301193\\
3718	0.115081960089012\\
3719	0.115016172154895\\
3720	0.11495042247909\\
3721	0.114884711026435\\
3722	0.114819037787977\\
3723	0.114753402737682\\
3724	0.114687805849221\\
3725	0.114622247101557\\
3726	0.114556726465441\\
3727	0.114491243931667\\
3728	0.114425799475378\\
3729	0.114360393062438\\
3730	0.114295024680225\\
3731	0.114229694299505\\
3732	0.11416440190531\\
3733	0.114099147468904\\
3734	0.114033930979938\\
3735	0.113968752413065\\
3736	0.113903611735154\\
3737	0.113838508927533\\
3738	0.113773443980451\\
3739	0.113708416860116\\
3740	0.113643427544553\\
3741	0.113578476000509\\
3742	0.113513562228065\\
3743	0.113448686190293\\
3744	0.113383847865562\\
3745	0.113319047245695\\
3746	0.113254284301764\\
3747	0.113189559005563\\
3748	0.113124871329776\\
3749	0.113060221269731\\
3750	0.112995608788627\\
3751	0.112931033864101\\
3752	0.112866496478805\\
3753	0.112801996606286\\
3754	0.112737534243798\\
3755	0.112673109353708\\
3756	0.11260872191047\\
3757	0.112544371900336\\
3758	0.112480059292628\\
3759	0.112415784063547\\
3760	0.112351546209577\\
3761	0.112287345690566\\
3762	0.112223182496592\\
3763	0.112159056592709\\
3764	0.112094967961119\\
3765	0.112030916588183\\
3766	0.111966902444992\\
3767	0.111902925511099\\
3768	0.11183898576789\\
3769	0.111775083194126\\
3770	0.111711217755601\\
3771	0.111647389442718\\
3772	0.111583598229569\\
3773	0.111519844081662\\
3774	0.111456127007706\\
3775	0.111392446955624\\
3776	0.111328803927774\\
3777	0.111265197882348\\
3778	0.111201628815951\\
3779	0.111138096692095\\
3780	0.111074601501685\\
3781	0.111011143202959\\
3782	0.110947721778854\\
3783	0.110884337232584\\
3784	0.110820989521132\\
3785	0.110757678622183\\
3786	0.110694404529683\\
3787	0.11063116720807\\
3788	0.110567966638562\\
3789	0.110504802799115\\
3790	0.11044167566352\\
3791	0.110378585215499\\
3792	0.110315531439329\\
3793	0.110252514306402\\
3794	0.110189533799479\\
3795	0.110126589885846\\
3796	0.110063682551576\\
3797	0.110000811776436\\
3798	0.109937977540744\\
3799	0.109875179821779\\
3800	0.109812418603031\\
3801	0.109749693844669\\
3802	0.109687005533567\\
3803	0.10962435366147\\
3804	0.109561738198712\\
3805	0.109499159119146\\
3806	0.109436616407796\\
3807	0.109374110038729\\
3808	0.109311639997229\\
3809	0.109249206252244\\
3810	0.10918680878826\\
3811	0.109124447585318\\
3812	0.109062122609629\\
3813	0.108999833855561\\
3814	0.108937581298922\\
3815	0.108875364916587\\
3816	0.10881318468514\\
3817	0.108751040580383\\
3818	0.108688932579245\\
3819	0.10862686066949\\
3820	0.108564824828021\\
3821	0.108502825032071\\
3822	0.108440861246465\\
3823	0.108378933472315\\
3824	0.108317041685931\\
3825	0.108255185861734\\
3826	0.108193365978848\\
3827	0.108131582008171\\
3828	0.1080698339317\\
3829	0.108008121738429\\
3830	0.107946445397644\\
3831	0.107884804882953\\
3832	0.10782320017114\\
3833	0.107761631269224\\
3834	0.107700098135859\\
3835	0.107638600754667\\
3836	0.107577139106319\\
3837	0.107515713165195\\
3838	0.107454322901788\\
3839	0.107392968311279\\
3840	0.107331649364733\\
3841	0.107270366048166\\
3842	0.107209118328525\\
3843	0.107147906193534\\
3844	0.107086729608729\\
3845	0.107025588576338\\
3846	0.106964483061139\\
3847	0.106903413043574\\
3848	0.106842378502704\\
3849	0.106781379418848\\
3850	0.106720415762858\\
3851	0.106659487530011\\
3852	0.106598594689406\\
3853	0.106537737224258\\
3854	0.106476915107369\\
3855	0.106416128317307\\
3856	0.106355376835253\\
3857	0.106294660650272\\
3858	0.1062339797377\\
3859	0.106173334073989\\
3860	0.106112723629015\\
3861	0.106052148386985\\
3862	0.105991608342503\\
3863	0.105931103461694\\
3864	0.105870633729479\\
3865	0.105810199110043\\
3866	0.105749799606305\\
3867	0.105689435182159\\
3868	0.105629105824293\\
3869	0.105568811501672\\
3870	0.105508552204567\\
3871	0.105448327899692\\
3872	0.105388138575135\\
3873	0.105327984213638\\
3874	0.105267864790019\\
3875	0.105207780293048\\
3876	0.105147730681186\\
3877	0.105087715957159\\
3878	0.105027736084387\\
3879	0.104967791040445\\
3880	0.104907880818076\\
3881	0.104848005395186\\
3882	0.104788164747651\\
3883	0.104728358860409\\
3884	0.10466858770527\\
3885	0.104608851257826\\
3886	0.104549149485745\\
3887	0.104489482409783\\
3888	0.104429849983546\\
3889	0.104370252189763\\
3890	0.104310689008576\\
3891	0.104251160413172\\
3892	0.104191666382984\\
3893	0.10413220691133\\
3894	0.104072781974667\\
3895	0.104013391538203\\
3896	0.103954035597502\\
3897	0.103894714130952\\
3898	0.103835427114914\\
3899	0.10377617452444\\
3900	0.103716956341748\\
3901	0.103657772552504\\
3902	0.103598623127404\\
3903	0.103539508048569\\
3904	0.103480427283999\\
3905	0.103421380837227\\
3906	0.103362368667206\\
3907	0.103303390778966\\
3908	0.103244447132567\\
3909	0.103185537711869\\
3910	0.103126662497192\\
3911	0.103067821469737\\
3912	0.103009014609157\\
3913	0.102950241892547\\
3914	0.102891503298218\\
3915	0.10283279879944\\
3916	0.102774128405266\\
3917	0.10271549205913\\
3918	0.102656889757094\\
3919	0.102598321475351\\
3920	0.102539787199962\\
3921	0.102481286919075\\
3922	0.102422820610952\\
3923	0.102364388252561\\
3924	0.102305989822588\\
3925	0.102247625295496\\
3926	0.10218929465765\\
3927	0.102130997879528\\
3928	0.102072734947618\\
3929	0.10201450583498\\
3930	0.101956310541884\\
3931	0.101898149039888\\
3932	0.101840021305394\\
3933	0.101781927321603\\
3934	0.101723867057123\\
3935	0.10166584050585\\
3936	0.101607847641074\\
3937	0.101549888438457\\
3938	0.101491962888126\\
3939	0.101434070969147\\
3940	0.101376212652846\\
3941	0.101318387927634\\
3942	0.101260596778468\\
3943	0.10120283917985\\
3944	0.101145115108614\\
3945	0.101087424550108\\
3946	0.101029767483317\\
3947	0.10097214387974\\
3948	0.100914553723477\\
3949	0.100856997004907\\
3950	0.100799473693222\\
3951	0.100741983776461\\
3952	0.100684527233818\\
3953	0.100627104047219\\
3954	0.100569714186574\\
3955	0.100512357647375\\
3956	0.10045503440023\\
3957	0.100397744424825\\
3958	0.100340487698579\\
3959	0.10028326421856\\
3960	0.100226073956871\\
3961	0.100168916890626\\
3962	0.100111793002935\\
3963	0.100054702276186\\
3964	0.0999976446845787\\
3965	0.0999406202017727\\
3966	0.0998836288183405\\
3967	0.0998266705151054\\
3968	0.0997697452721505\\
3969	0.0997128530723549\\
3970	0.0996559938888108\\
3971	0.0995991677119666\\
3972	0.0995423745075971\\
3973	0.0994856142749284\\
3974	0.09942888699225\\
3975	0.0993721926205829\\
3976	0.0993155311420816\\
3977	0.0992589025496434\\
3978	0.0992023068384127\\
3979	0.0991457439753871\\
3980	0.0990892139382236\\
3981	0.0990327167108566\\
3982	0.0989762522734351\\
3983	0.0989198205998529\\
3984	0.0988634216762591\\
3985	0.0988070554895491\\
3986	0.0987507220172316\\
3987	0.0986944212289594\\
3988	0.0986381531265035\\
3989	0.0985819176693778\\
3990	0.0985257148511283\\
3991	0.0984695446475669\\
3992	0.0984134070350092\\
3993	0.0983573020107758\\
3994	0.09830122954451\\
3995	0.0982451896214896\\
3996	0.0981891822183684\\
3997	0.0981332073170015\\
3998	0.098077264896109\\
3999	0.0980213549256157\\
4000	0.0979654774137145\\
4001	0.0979096323219809\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4001	0.0979096323219809\\
4002	0.0978538196355217\\
4003	0.0977980393346836\\
4004	0.0977422914071717\\
4005	0.0976865758212905\\
4006	0.0976308925697433\\
4007	0.0975752416245327\\
4008	0.0975196229762865\\
4009	0.0974640366027542\\
4010	0.0974084824839093\\
4011	0.0973529605996397\\
4012	0.0972974709346802\\
4013	0.0972420134627983\\
4014	0.0971865881707797\\
4015	0.0971311950389653\\
4016	0.0970758340467757\\
4017	0.0970205051714241\\
4018	0.0969652084084979\\
4019	0.0969099437288706\\
4020	0.0968547111108484\\
4021	0.0967995105367619\\
4022	0.0967443419857098\\
4023	0.096689205443351\\
4024	0.0966341008896317\\
4025	0.0965790283146562\\
4026	0.0965239876914121\\
4027	0.0964689790050277\\
4028	0.096414002230008\\
4029	0.0963590573546185\\
4030	0.096304144350464\\
4031	0.0962492632037665\\
4032	0.096194413899062\\
4033	0.0961395964144505\\
4034	0.0960848107329543\\
4035	0.0960300568338103\\
4036	0.0959753347007135\\
4037	0.0959206443183481\\
4038	0.0958659856632114\\
4039	0.0958113587170885\\
4040	0.0957567634550856\\
4041	0.0957021998531923\\
4042	0.0956476679168794\\
4043	0.0955931676127692\\
4044	0.0955386989300088\\
4045	0.0954842618421522\\
4046	0.0954298563381341\\
4047	0.0953754823945277\\
4048	0.0953211399937165\\
4049	0.0952668291149798\\
4050	0.0952125497417219\\
4051	0.0951583018507027\\
4052	0.0951040854317377\\
4053	0.0950499004578787\\
4054	0.0949957469026839\\
4055	0.0949416247677678\\
4056	0.0948875340251014\\
4057	0.0948334746604218\\
4058	0.0947794466571426\\
4059	0.0947254499871922\\
4060	0.0946714846397522\\
4061	0.0946175505954387\\
4062	0.0945636478280026\\
4063	0.0945097763267311\\
4064	0.0944559360755662\\
4065	0.0944021270512357\\
4066	0.0943483492292143\\
4067	0.0942946026084761\\
4068	0.0942408871559625\\
4069	0.0941872028536115\\
4070	0.0941335496965412\\
4071	0.0940799276592745\\
4072	0.0940263367183923\\
4073	0.0939727768590473\\
4074	0.0939192480544081\\
4075	0.0938657502971357\\
4076	0.0938122835685052\\
4077	0.0937588478405392\\
4078	0.0937054431204709\\
4079	0.0936520693721936\\
4080	0.0935987265680949\\
4081	0.093545414699672\\
4082	0.0934921337566929\\
4083	0.0934388837086605\\
4084	0.0933856645497058\\
4085	0.0933324762521691\\
4086	0.0932793187970743\\
4087	0.0932261921718389\\
4088	0.0931730963602819\\
4089	0.0931200313333521\\
4090	0.09306699708566\\
4091	0.0930139935908449\\
4092	0.0929610208328252\\
4093	0.0929080787957258\\
4094	0.0928551674526101\\
4095	0.0928022867962052\\
4096	0.0927494367968638\\
4097	0.0926966174461984\\
4098	0.0926438287293804\\
4099	0.092591070617522\\
4100	0.0925383431087738\\
4101	0.0924856461779973\\
4102	0.0924329798038047\\
4103	0.0923803439676939\\
4104	0.0923277386550068\\
4105	0.0922751638387787\\
4106	0.092222619512002\\
4107	0.0921701056537909\\
4108	0.0921176222439826\\
4109	0.0920651692535173\\
4110	0.092012746683282\\
4111	0.0919603545080211\\
4112	0.0919079927171904\\
4113	0.091855661284568\\
4114	0.0918033601998993\\
4115	0.091751089437908\\
4116	0.0916988489820589\\
4117	0.0916466388176719\\
4118	0.0915944589234383\\
4119	0.0915423092724554\\
4120	0.0914901898698526\\
4121	0.0914381006850246\\
4122	0.0913860417033657\\
4123	0.0913340129003049\\
4124	0.091282014251895\\
4125	0.0912300457604399\\
4126	0.0911781073860207\\
4127	0.0911261991208619\\
4128	0.091074320963901\\
4129	0.0910224728837456\\
4130	0.0909706548574781\\
4131	0.0909188668771101\\
4132	0.090867108921039\\
4133	0.0908153809708833\\
4134	0.0907636829964762\\
4135	0.09071201500291\\
4136	0.0906603769617833\\
4137	0.090608768855659\\
4138	0.0905571906738538\\
4139	0.0905056423911275\\
4140	0.0904541239881231\\
4141	0.090402635449472\\
4142	0.0903511767535807\\
4143	0.0902997478917201\\
4144	0.0902483488439008\\
4145	0.0901969795917833\\
4146	0.0901456401106783\\
4147	0.0900943303944162\\
4148	0.0900430504213729\\
4149	0.0899918001728752\\
4150	0.0899405796290438\\
4151	0.0898893887746958\\
4152	0.0898382275906023\\
4153	0.0897870960553285\\
4154	0.0897359941669325\\
4155	0.0896849218839436\\
4156	0.0896338792134885\\
4157	0.089582866121831\\
4158	0.0895318826056909\\
4159	0.0894809286443728\\
4160	0.0894300042144024\\
4161	0.089379109304526\\
4162	0.0893282438990011\\
4163	0.0892774079702055\\
4164	0.0892266015059779\\
4165	0.0891758244940377\\
4166	0.0891250769139979\\
4167	0.089074358746325\\
4168	0.0890236699710095\\
4169	0.0889730105735528\\
4170	0.0889223805415472\\
4171	0.0888717798465456\\
4172	0.0888212084809437\\
4173	0.0887706664170959\\
4174	0.0887201536312608\\
4175	0.0886696701310482\\
4176	0.088619215894632\\
4177	0.0885687909062618\\
4178	0.0885183951374865\\
4179	0.0884680285707484\\
4180	0.088417691189005\\
4181	0.0883673829870149\\
4182	0.0883171039413793\\
4183	0.0882668540341089\\
4184	0.0882166332485106\\
4185	0.0881664415543068\\
4186	0.0881162789421475\\
4187	0.0880661454118132\\
4188	0.088016040936153\\
4189	0.0879659654900341\\
4190	0.0879159190601158\\
4191	0.0878659016350546\\
4192	0.0878159131880762\\
4193	0.0877659537117482\\
4194	0.0877160231923632\\
4195	0.0876661216059377\\
4196	0.0876162489367914\\
4197	0.0875664051684682\\
4198	0.087516590283737\\
4199	0.0874668042625906\\
4200	0.0874170470831371\\
4201	0.0873673187361907\\
4202	0.0873176192062052\\
4203	0.0872679484744325\\
4204	0.0872183065152622\\
4205	0.0871686933222713\\
4206	0.0871191088889142\\
4207	0.0870695531812115\\
4208	0.0870200261868743\\
4209	0.0869705278877265\\
4210	0.086921058263666\\
4211	0.0868716173093834\\
4212	0.0868222049999146\\
4213	0.0867728213134252\\
4214	0.0867234662342336\\
4215	0.0866741397642708\\
4216	0.0866248418594458\\
4217	0.0865755725234408\\
4218	0.0865263317271229\\
4219	0.0864771194647203\\
4220	0.0864279357117236\\
4221	0.0863787804599727\\
4222	0.0863296536827795\\
4223	0.0862805553745097\\
4224	0.0862314855037448\\
4225	0.0861824440695\\
4226	0.0861334310429761\\
4227	0.0860844464131846\\
4228	0.0860354901568782\\
4229	0.0859865622695907\\
4230	0.0859376627138069\\
4231	0.0858887914945415\\
4232	0.0858399485838616\\
4233	0.085791133961629\\
4234	0.0857423476280583\\
4235	0.0856935895509917\\
4236	0.0856448597177578\\
4237	0.0855961581068469\\
4238	0.0855474847124433\\
4239	0.0854988395217349\\
4240	0.0854502225126723\\
4241	0.0854016336633383\\
4242	0.0853530729611961\\
4243	0.0853045403793712\\
4244	0.085256035905545\\
4245	0.0852075595421351\\
4246	0.0851591112605197\\
4247	0.085110691028624\\
4248	0.0850622988463266\\
4249	0.0850139347037091\\
4250	0.0849655985685628\\
4251	0.0849172904387067\\
4252	0.0848690102864253\\
4253	0.0848207580998225\\
4254	0.0847725338681453\\
4255	0.0847243375654247\\
4256	0.0846761691817353\\
4257	0.0846280286980445\\
4258	0.0845799160924506\\
4259	0.0845318313574603\\
4260	0.0844837744723958\\
4261	0.0844357454216549\\
4262	0.0843877441872858\\
4263	0.0843397707563776\\
4264	0.0842918251130357\\
4265	0.0842439072342114\\
4266	0.0841960171081658\\
4267	0.0841481547239252\\
4268	0.0841003200569278\\
4269	0.0840525130905816\\
4270	0.0840047338151674\\
4271	0.0839569822112575\\
4272	0.0839092582577046\\
4273	0.0838615619524937\\
4274	0.0838138932642653\\
4275	0.0837662521869622\\
4276	0.0837186386993775\\
4277	0.0836710527891654\\
4278	0.083623494431749\\
4279	0.0835759636183519\\
4280	0.0835284603315244\\
4281	0.0834809845571453\\
4282	0.0834335362777758\\
4283	0.0833861154745219\\
4284	0.0833387221319506\\
4285	0.0832913562378578\\
4286	0.0832440177641961\\
4287	0.0831967067106621\\
4288	0.0831494230512833\\
4289	0.0831021667753642\\
4290	0.0830549378562488\\
4291	0.083007736292838\\
4292	0.0829605620660755\\
4293	0.0829134151525974\\
4294	0.0828662955324711\\
4295	0.0828192032071297\\
4296	0.0827721381455185\\
4297	0.0827251003422702\\
4298	0.0826780897729257\\
4299	0.0826311064212897\\
4300	0.0825841502817625\\
4301	0.0825372213273842\\
4302	0.0824903195485594\\
4303	0.0824434449288355\\
4304	0.0823965974352265\\
4305	0.0823497770810465\\
4306	0.0823029838345202\\
4307	0.0822562176783239\\
4308	0.0822094785921554\\
4309	0.0821627665813978\\
4310	0.0821160816146653\\
4311	0.0820694236782878\\
4312	0.0820227927591341\\
4313	0.0819761888350113\\
4314	0.081929611892139\\
4315	0.0818830619122164\\
4316	0.0818365388865821\\
4317	0.0817900427984962\\
4318	0.0817435736242133\\
4319	0.0816971313552522\\
4320	0.0816507159728841\\
4321	0.0816043274574323\\
4322	0.0815579657963549\\
4323	0.0815116309795498\\
4324	0.0814653229899376\\
4325	0.0814190418106822\\
4326	0.0813727874254647\\
4327	0.0813265598096515\\
4328	0.0812803589616001\\
4329	0.0812341848547044\\
4330	0.0811880374674045\\
4331	0.0811419168088454\\
4332	0.0810958228443991\\
4333	0.0810497555493229\\
4334	0.0810037149325424\\
4335	0.0809577009707019\\
4336	0.0809117136493\\
4337	0.0808657529473204\\
4338	0.0808198188496889\\
4339	0.08077391133723\\
4340	0.0807280304062104\\
4341	0.0806821760298745\\
4342	0.0806363481987025\\
4343	0.0805905468953976\\
4344	0.0805447721055175\\
4345	0.080499023806338\\
4346	0.0804533019909336\\
4347	0.0804076066462234\\
4348	0.0803619377491217\\
4349	0.0803162952820317\\
4350	0.0802706792347527\\
4351	0.0802250895940012\\
4352	0.0801795263348433\\
4353	0.080133989445126\\
4354	0.0800884789022556\\
4355	0.0800429947082441\\
4356	0.0799975368424133\\
4357	0.0799521052876509\\
4358	0.079906700023617\\
4359	0.0798613210415925\\
4360	0.079815968325306\\
4361	0.0797706418552795\\
4362	0.0797253416241089\\
4363	0.079680067605922\\
4364	0.0796348197967031\\
4365	0.0795895981722591\\
4366	0.0795444027171729\\
4367	0.0794992334192065\\
4368	0.079454090264382\\
4369	0.0794089732357791\\
4370	0.0793638823206151\\
4371	0.0793188174981708\\
4372	0.0792737787473644\\
4373	0.0792287660544482\\
4374	0.0791837794246777\\
4375	0.0791388188271278\\
4376	0.0790938842513465\\
4377	0.0790489756792388\\
4378	0.0790040930895365\\
4379	0.0789592364644035\\
4380	0.0789144058133259\\
4381	0.0788696011032669\\
4382	0.0788248223158885\\
4383	0.0787800694453015\\
4384	0.0787353424681257\\
4385	0.0786906413824875\\
4386	0.0786459661593622\\
4387	0.0786013167835591\\
4388	0.0785566932510803\\
4389	0.0785120955358172\\
4390	0.0784675236333034\\
4391	0.0784229775160863\\
4392	0.0783784571811536\\
4393	0.0783339626038018\\
4394	0.0782894937786269\\
4395	0.0782450506772986\\
4396	0.0782006332923989\\
4397	0.0781562416138278\\
4398	0.0781118756183001\\
4399	0.0780675352948245\\
4400	0.0780232206183052\\
4401	0.0779789315822909\\
4402	0.0779346681638129\\
4403	0.0778904303721338\\
4404	0.077846218176762\\
4405	0.077802031557905\\
4406	0.0777578705047008\\
4407	0.0777137349991578\\
4408	0.0776696250255711\\
4409	0.0776255405813526\\
4410	0.0775814816460241\\
4411	0.0775374481948203\\
4412	0.0774934402142928\\
4413	0.0774494577006457\\
4414	0.0774055006232873\\
4415	0.0773615689862099\\
4416	0.0773176627700451\\
4417	0.0772737819532706\\
4418	0.077229926526286\\
4419	0.0771860964643349\\
4420	0.077142291745364\\
4421	0.0770985123834924\\
4422	0.0770547583400962\\
4423	0.0770110296109968\\
4424	0.0769673261877864\\
4425	0.0769236480450642\\
4426	0.0768799951640167\\
4427	0.0768363675444905\\
4428	0.0767927651603655\\
4429	0.0767491879937283\\
4430	0.0767056360409253\\
4431	0.0766621092826089\\
4432	0.0766186076909657\\
4433	0.0765751312788862\\
4434	0.0765316800134346\\
4435	0.0764882538794111\\
4436	0.0764448528666598\\
4437	0.0764014769547338\\
4438	0.0763581261292344\\
4439	0.0763148003842293\\
4440	0.0762714997055009\\
4441	0.0762282240624375\\
4442	0.0761849734588705\\
4443	0.0761417478720936\\
4444	0.07609854728311\\
4445	0.0760553716834903\\
4446	0.0760122210494942\\
4447	0.0759690953842757\\
4448	0.0759259946622574\\
4449	0.0758829188707927\\
4450	0.0758398679895973\\
4451	0.0757968420035507\\
4452	0.0757538409087273\\
4453	0.0757108646888613\\
4454	0.0756679133290942\\
4455	0.0756249868089727\\
4456	0.0755820851179064\\
4457	0.0755392082367103\\
4458	0.0754963561578902\\
4459	0.0754535288632035\\
4460	0.0754107263358913\\
4461	0.0753679485605484\\
4462	0.0753251955315107\\
4463	0.0752824672268021\\
4464	0.0752397636351699\\
4465	0.0751970847384077\\
4466	0.0751544305225349\\
4467	0.0751118009737313\\
4468	0.0750691960816642\\
4469	0.0750266158233923\\
4470	0.0749840601886819\\
4471	0.0749415291692056\\
4472	0.0748990227495052\\
4473	0.074856540909808\\
4474	0.0748140836263979\\
4475	0.0747716509064776\\
4476	0.0747292427192378\\
4477	0.0746868590621605\\
4478	0.0746444999111448\\
4479	0.0746021652521254\\
4480	0.0745598550760636\\
4481	0.0745175693689464\\
4482	0.0744753081143697\\
4483	0.0744330712961094\\
4484	0.0743908588961796\\
4485	0.0743486709104171\\
4486	0.0743065073175325\\
4487	0.0742643680996211\\
4488	0.0742222532488326\\
4489	0.0741801627602419\\
4490	0.0741380966039854\\
4491	0.0740960547757194\\
4492	0.074054037247524\\
4493	0.0740120440150581\\
4494	0.0739700750668447\\
4495	0.0739281303803404\\
4496	0.0738862099491238\\
4497	0.0738443137572924\\
4498	0.0738024417822083\\
4499	0.0737605940225308\\
4500	0.073718770463879\\
4501	0.0736769710856802\\
4502	0.0736351958623896\\
4503	0.0735934448029942\\
4504	0.0735517178732014\\
4505	0.0735100150753859\\
4506	0.0734683363896274\\
4507	0.0734266818047034\\
4508	0.0733850512996584\\
4509	0.0733434448627132\\
4510	0.0733018624833591\\
4511	0.073260304144023\\
4512	0.0732187698288549\\
4513	0.073177259525248\\
4514	0.0731357732256127\\
4515	0.073094310903778\\
4516	0.0730528725521247\\
4517	0.0730114581539109\\
4518	0.0729700676985755\\
4519	0.0729287011727572\\
4520	0.0728873585594356\\
4521	0.0728460398469163\\
4522	0.0728047450240604\\
4523	0.0727634740683327\\
4524	0.0727222269761785\\
4525	0.0726810037219203\\
4526	0.0726398043005748\\
4527	0.072598628698713\\
4528	0.072557476899508\\
4529	0.0725163488888006\\
4530	0.0724752446478672\\
4531	0.0724341641587431\\
4532	0.0723931074178153\\
4533	0.0723520743970933\\
4534	0.072311065114601\\
4535	0.0722700795288791\\
4536	0.0722291176343188\\
4537	0.0721881794217287\\
4538	0.0721472648736965\\
4539	0.0721063739758647\\
4540	0.0720655067099445\\
4541	0.072024663063958\\
4542	0.0719838430211402\\
4543	0.0719430465660742\\
4544	0.0719022737083585\\
4545	0.0718615244138095\\
4546	0.071820798675246\\
4547	0.0717800964707623\\
4548	0.0717394177796917\\
4549	0.0716987625995709\\
4550	0.0716581309175037\\
4551	0.0716175227171833\\
4552	0.0715769379998126\\
4553	0.0715363767320252\\
4554	0.0714958388966762\\
4555	0.0714553244954432\\
4556	0.0714148335006017\\
4557	0.0713743659248258\\
4558	0.0713339217354996\\
4559	0.0712935009189502\\
4560	0.0712531034652955\\
4561	0.0712127293517823\\
4562	0.0711723785558325\\
4563	0.0711320510877531\\
4564	0.071091746926554\\
4565	0.0710514660615829\\
4566	0.0710112084652774\\
4567	0.0709709741342975\\
4568	0.0709307630560346\\
4569	0.0708905752263441\\
4570	0.0708504106139727\\
4571	0.070810269215252\\
4572	0.07077015100916\\
4573	0.0707300559947634\\
4574	0.070689984147009\\
4575	0.0706499354460253\\
4576	0.0706099098970181\\
4577	0.0705699074778172\\
4578	0.0705299281766499\\
4579	0.0704899719764151\\
4580	0.0704500388583901\\
4581	0.0704101288239602\\
4582	0.0703702418474864\\
4583	0.0703303779131394\\
4584	0.0702905370114261\\
4585	0.0702507191358414\\
4586	0.0702109242662108\\
4587	0.0701711523941921\\
4588	0.0701314035048207\\
4589	0.0700916775827778\\
4590	0.0700519746131213\\
4591	0.0700122945774128\\
4592	0.069972637466017\\
4593	0.0699330032799455\\
4594	0.0698933919920975\\
4595	0.0698538035920463\\
4596	0.0698142380630551\\
4597	0.069774695397492\\
4598	0.0697351755771269\\
4599	0.0696956785876751\\
4600	0.0696562044186303\\
4601	0.0696167530547673\\
4602	0.0695773244781693\\
4603	0.0695379186872496\\
4604	0.0694985356607033\\
4605	0.0694591753915354\\
4606	0.0694198378610783\\
4607	0.0693805230575384\\
4608	0.0693412309609733\\
4609	0.069301961555401\\
4610	0.0692627148478508\\
4611	0.0692234908095646\\
4612	0.0691842894335012\\
4613	0.0691451107056244\\
4614	0.0691059546096335\\
4615	0.0690668211334494\\
4616	0.0690277102647551\\
4617	0.0689886219904342\\
4618	0.0689495562975889\\
4619	0.0689105131686161\\
4620	0.0688714925942279\\
4621	0.068832494558516\\
4622	0.0687935190524089\\
4623	0.0687545660611956\\
4624	0.0687156355712045\\
4625	0.0686767275752258\\
4626	0.0686378420407324\\
4627	0.0685989789723636\\
4628	0.0685601383567753\\
4629	0.0685213201702747\\
4630	0.0684825244035199\\
4631	0.0684437510521729\\
4632	0.068405000102173\\
4633	0.0683662715241831\\
4634	0.0683275653200316\\
4635	0.0682888814799815\\
4636	0.068250219983453\\
4637	0.0682115808231444\\
4638	0.0681729639732384\\
4639	0.0681343694271851\\
4640	0.068095797175136\\
4641	0.0680572471848166\\
4642	0.0680187194711284\\
4643	0.0679802140110135\\
4644	0.0679417307884934\\
4645	0.0679032697902639\\
4646	0.0678648310123908\\
4647	0.0678264144292928\\
4648	0.0677880200383562\\
4649	0.0677496478128399\\
4650	0.067711297753909\\
4651	0.0676729698325625\\
4652	0.0676346640559445\\
4653	0.0675963804096767\\
4654	0.0675581188712386\\
4655	0.0675198794277862\\
4656	0.0674816620728014\\
4657	0.0674434667819686\\
4658	0.0674052935502359\\
4659	0.067367142367638\\
4660	0.067329013215382\\
4661	0.0672909060812836\\
4662	0.0672528209458647\\
4663	0.0672147578093752\\
4664	0.0671767166591491\\
4665	0.0671386974756795\\
4666	0.0671007002469653\\
4667	0.0670627249621332\\
4668	0.0670247716042187\\
4669	0.0669868401641486\\
4670	0.0669489306137481\\
4671	0.0669110429660879\\
4672	0.0668731771893637\\
4673	0.0668353332859313\\
4674	0.0667975112336259\\
4675	0.0667597110144708\\
4676	0.0667219326188234\\
4677	0.0666841760413973\\
4678	0.0666464412782329\\
4679	0.0666087282968878\\
4680	0.0665710370970552\\
4681	0.0665333676624521\\
4682	0.0664957199635221\\
4683	0.0664580939897724\\
4684	0.0664204897637809\\
4685	0.0663829072495176\\
4686	0.0663453464347607\\
4687	0.0663078073100968\\
4688	0.0662702898593987\\
4689	0.0662327940627532\\
4690	0.0661953199159282\\
4691	0.066157867410854\\
4692	0.0661204365291285\\
4693	0.0660830272615907\\
4694	0.0660456395922714\\
4695	0.0660082735069634\\
4696	0.0659709289950358\\
4697	0.065933606045755\\
4698	0.0658963046445708\\
4699	0.0658590247706504\\
4700	0.065821766425688\\
4701	0.0657845295930132\\
4702	0.0657473142546969\\
4703	0.0657101204005806\\
4704	0.0656729480220325\\
4705	0.0656357971027804\\
4706	0.0655986676269691\\
4707	0.0655615595860796\\
4708	0.0655244729668779\\
4709	0.0654874077633072\\
4710	0.0654503639540105\\
4711	0.0654133415169495\\
4712	0.0653763404581806\\
4713	0.0653393607643088\\
4714	0.0653024024160054\\
4715	0.0652654654026858\\
4716	0.0652285497116117\\
4717	0.0651916553292179\\
4718	0.0651547822464138\\
4719	0.0651179304499247\\
4720	0.0650810999265959\\
4721	0.065044290652502\\
4722	0.0650075026305773\\
4723	0.0649707358424127\\
4724	0.0649339902759187\\
4725	0.0648972659248616\\
4726	0.0648605627736504\\
4727	0.0648238808068147\\
4728	0.0647872200101206\\
4729	0.0647505803663857\\
4730	0.0647139618790366\\
4731	0.064677364525474\\
4732	0.0646407882938109\\
4733	0.0646042331761863\\
4734	0.0645676991550602\\
4735	0.0645311862227568\\
4736	0.0644946943619721\\
4737	0.0644582235705581\\
4738	0.0644217738247315\\
4739	0.0643853451156873\\
4740	0.0643489374322212\\
4741	0.0643125507586446\\
4742	0.0642761850766967\\
4743	0.0642398403817919\\
4744	0.064203516676682\\
4745	0.0641672139331808\\
4746	0.0641309321445755\\
4747	0.064094671287344\\
4748	0.0640584313584641\\
4749	0.0640222123490293\\
4750	0.0639860142392842\\
4751	0.0639498370198416\\
4752	0.063913680675838\\
4753	0.0638775452015276\\
4754	0.0638414305764071\\
4755	0.0638053367949259\\
4756	0.0637692638480013\\
4757	0.0637332117134123\\
4758	0.063697180390311\\
4759	0.0636611698567408\\
4760	0.0636251800989841\\
4761	0.0635892111146306\\
4762	0.0635532628879704\\
4763	0.0635173354062519\\
4764	0.063481428658207\\
4765	0.0634455426226484\\
4766	0.0634096773009589\\
4767	0.0633738326765586\\
4768	0.0633380087299196\\
4769	0.0633022054574302\\
4770	0.0632664228492828\\
4771	0.0632306608854188\\
4772	0.0631949195592586\\
4773	0.0631591988574447\\
4774	0.0631234987615472\\
4775	0.0630878192678335\\
4776	0.0630521603624201\\
4777	0.06301652202806\\
4778	0.0629809042612544\\
4779	0.0629453070426191\\
4780	0.0629097303527717\\
4781	0.0628741742008319\\
4782	0.0628386385619758\\
4783	0.062803123424223\\
4784	0.0627676287722148\\
4785	0.0627321546017054\\
4786	0.0626967009000007\\
4787	0.0626612676405705\\
4788	0.0626258548403126\\
4789	0.0625904624703356\\
4790	0.0625550905165638\\
4791	0.0625197389697276\\
4792	0.0624844078235772\\
4793	0.0624490970504958\\
4794	0.0624138066527494\\
4795	0.0623785366168987\\
4796	0.0623432869327428\\
4797	0.06230805757154\\
4798	0.0622728485355121\\
4799	0.0622376598134478\\
4800	0.062202491400346\\
4801	0.0621673432732724\\
4802	0.0621322154154265\\
4803	0.0620971078280823\\
4804	0.0620620204850339\\
4805	0.0620269533879203\\
4806	0.06199190651661\\
4807	0.0619568798711359\\
4808	0.0619218734302065\\
4809	0.0618868871840944\\
4810	0.061851921112724\\
4811	0.0618169752205761\\
4812	0.0617820494825049\\
4813	0.0617471438941921\\
4814	0.061712258434346\\
4815	0.0616773931013665\\
4816	0.0616425478831026\\
4817	0.0616077227623312\\
4818	0.0615729177209952\\
4819	0.0615381327624803\\
4820	0.0615033678659025\\
4821	0.061468623027126\\
4822	0.0614338982292806\\
4823	0.0613991934596297\\
4824	0.061364508708205\\
4825	0.0613298439608758\\
4826	0.061295199208817\\
4827	0.0612605744437189\\
4828	0.0612259696437653\\
4829	0.0611913848065072\\
4830	0.0611568199112032\\
4831	0.0611222749554294\\
4832	0.0610877499152485\\
4833	0.0610532447973376\\
4834	0.0610187595790778\\
4835	0.0609842942509403\\
4836	0.0609498488016176\\
4837	0.0609154232169486\\
4838	0.0608810174815769\\
4839	0.0608466315910206\\
4840	0.0608122655337623\\
4841	0.0607779192942784\\
4842	0.0607435928606265\\
4843	0.0607092862280116\\
4844	0.0606749993799071\\
4845	0.0606407322972686\\
4846	0.060606484978179\\
4847	0.0605722574170065\\
4848	0.0605380495873382\\
4849	0.0605038614892932\\
4850	0.0604696931024276\\
4851	0.0604355444080631\\
4852	0.0604014154196259\\
4853	0.0603673061110879\\
4854	0.0603332164780596\\
4855	0.0602991465024136\\
4856	0.0602650961727483\\
4857	0.0602310654795475\\
4858	0.0601970544065019\\
4859	0.0601630629457964\\
4860	0.0601290910859705\\
4861	0.0600951388182445\\
4862	0.0600612061230452\\
4863	0.0600272930018699\\
4864	0.059993399430814\\
4865	0.0599595254012573\\
4866	0.0599256709092368\\
4867	0.0598918359279308\\
4868	0.0598580204607165\\
4869	0.0598242244973277\\
4870	0.0597904480168384\\
4871	0.0597566910146735\\
4872	0.0597229534683047\\
4873	0.0596892353835331\\
4874	0.0596555367319176\\
4875	0.0596218575104507\\
4876	0.0595881977123936\\
4877	0.0595545573205138\\
4878	0.0595209363272819\\
4879	0.0594873347142907\\
4880	0.0594537524719455\\
4881	0.0594201895841784\\
4882	0.0593866460462204\\
4883	0.0593531218457294\\
4884	0.0593196169826048\\
4885	0.0592861314322013\\
4886	0.0592526651922755\\
4887	0.0592192182419516\\
4888	0.0591857905831562\\
4889	0.0591523821946773\\
4890	0.0591189930604764\\
4891	0.0590856231758118\\
4892	0.059052272534677\\
4893	0.0590189411193523\\
4894	0.0589856289171912\\
4895	0.0589523359138182\\
4896	0.0589190621076971\\
4897	0.0588858074849146\\
4898	0.0588525720291916\\
4899	0.0588193557332064\\
4900	0.0587861585767918\\
4901	0.0587529805508477\\
4902	0.058719821667265\\
4903	0.0586866818982991\\
4904	0.0586535612308205\\
4905	0.0586204596523808\\
4906	0.0585873771560496\\
4907	0.058554313732941\\
4908	0.0585212693690334\\
4909	0.0584882440525839\\
4910	0.0584552377657034\\
4911	0.058422250507846\\
4912	0.0583892822628934\\
4913	0.0583563330245448\\
4914	0.0583234027709834\\
4915	0.058290491504711\\
4916	0.0582575992000855\\
4917	0.0582247258518343\\
4918	0.0581918714625038\\
4919	0.0581590359974713\\
4920	0.0581262194659374\\
4921	0.0580934218431698\\
4922	0.0580606431307396\\
4923	0.058027883310879\\
4924	0.0579951423749544\\
4925	0.057962420307438\\
4926	0.0579297170968552\\
4927	0.0578970327369223\\
4928	0.0578643672145005\\
4929	0.0578317205189986\\
4930	0.0577990926354357\\
4931	0.0577664835446663\\
4932	0.0577338932568675\\
4933	0.0577013217522332\\
4934	0.0576687690167096\\
4935	0.0576362350408443\\
4936	0.0576037198213368\\
4937	0.0575712233392239\\
4938	0.0575387455884696\\
4939	0.0575062865472903\\
4940	0.057473846217704\\
4941	0.0574414245807202\\
4942	0.0574090216293712\\
4943	0.0573766373511879\\
4944	0.0573442717376496\\
4945	0.0573119247730454\\
4946	0.0572795964477493\\
4947	0.0572472867475214\\
4948	0.0572149956692399\\
4949	0.0571827232004346\\
4950	0.0571504693300884\\
4951	0.0571182340404589\\
4952	0.0570860173296087\\
4953	0.0570538191808027\\
4954	0.0570216395862305\\
4955	0.0569894785330531\\
4956	0.0569573360098971\\
4957	0.0569252120092969\\
4958	0.0568931065202339\\
4959	0.0568610195282254\\
4960	0.056828951029977\\
4961	0.0567969009969903\\
4962	0.0567648694395389\\
4963	0.056732856339573\\
4964	0.0567008616710379\\
4965	0.0566688854497647\\
4966	0.0566369276535287\\
4967	0.0566049882585124\\
4968	0.0565730672742198\\
4969	0.0565411646789958\\
4970	0.0565092804665349\\
4971	0.0564774146260889\\
4972	0.056445567146487\\
4973	0.0564137380170007\\
4974	0.0563819272142729\\
4975	0.0563501347460385\\
4976	0.0563183605881725\\
4977	0.0562866047431771\\
4978	0.0562548671889412\\
4979	0.0562231479277103\\
4980	0.0561914469386213\\
4981	0.0561597642041585\\
4982	0.0561280997325322\\
4983	0.056096453500146\\
4984	0.0560648254997481\\
4985	0.0560332157115125\\
4986	0.0560016241267877\\
4987	0.0559700507356914\\
4988	0.0559384955482141\\
4989	0.0559069585444528\\
4990	0.0558754397085795\\
4991	0.0558439390259537\\
4992	0.0558124564885251\\
4993	0.0557809920904931\\
4994	0.0557495458136432\\
4995	0.0557181176550784\\
4996	0.0556867075987184\\
4997	0.0556553156359514\\
4998	0.0556239417496539\\
4999	0.0555925859239169\\
5000	0.0555612481716647\\
5001	0.0555299284664525\\
5002	0.0554986268118467\\
5003	0.0554673431793937\\
5004	0.0554360775734445\\
5005	0.0554048299759161\\
5006	0.05537360037913\\
5007	0.0553423887679291\\
5008	0.0553111951300499\\
5009	0.055280019463436\\
5010	0.0552488617481868\\
5011	0.0552177219729706\\
5012	0.0551866001415945\\
5013	0.0551554962385571\\
5014	0.0551244102510294\\
5015	0.0550933421629945\\
5016	0.0550622919671222\\
5017	0.055031259652176\\
5018	0.0550002452094383\\
5019	0.0549692486261773\\
5020	0.0549382699083912\\
5021	0.0549073090278318\\
5022	0.0548763659803364\\
5023	0.054845440750604\\
5024	0.0548145333260688\\
5025	0.0547836437045626\\
5026	0.0547527718734588\\
5027	0.0547219178214039\\
5028	0.0546910815422973\\
5029	0.054660263013847\\
5030	0.054629462233246\\
5031	0.054598679202838\\
5032	0.054567913900715\\
5033	0.0545371663149786\\
5034	0.0545064364317091\\
5035	0.054475724241704\\
5036	0.0544450297349296\\
5037	0.0544143529100504\\
5038	0.0543836937499831\\
5039	0.054353052247862\\
5040	0.0543224283844846\\
5041	0.0542918221572588\\
5042	0.0542612335580114\\
5043	0.0542306625742098\\
5044	0.0542001091938973\\
5045	0.054169573404263\\
5046	0.0541390551983063\\
5047	0.054108554562493\\
5048	0.054078071492666\\
5049	0.0540476059699793\\
5050	0.054017157999498\\
5051	0.0539867275593327\\
5052	0.0539563146409871\\
5053	0.053925919232472\\
5054	0.0538955413281876\\
5055	0.0538651809135817\\
5056	0.0538348379807065\\
5057	0.0538045125172204\\
5058	0.0537742045155249\\
5059	0.0537439139598259\\
5060	0.0537136408349346\\
5061	0.053683385140712\\
5062	0.0536531468778905\\
5063	0.0536229260153404\\
5064	0.0535927225581885\\
5065	0.0535625364945822\\
5066	0.0535323678095804\\
5067	0.0535022164873753\\
5068	0.053472082527757\\
5069	0.0534419659175555\\
5070	0.0534118666512844\\
5071	0.0533817847064755\\
5072	0.0533517200790618\\
5073	0.0533216727613755\\
5074	0.0532916427366076\\
5075	0.0532616300028502\\
5076	0.0532316345460513\\
5077	0.0532016563548911\\
5078	0.0531716954305128\\
5079	0.0531417517508744\\
5080	0.0531118253072718\\
5081	0.0530819160886265\\
5082	0.0530520240856304\\
5083	0.0530221492964383\\
5084	0.0529922917066073\\
5085	0.0529624513039368\\
5086	0.0529326280801089\\
5087	0.0529028220252608\\
5088	0.052873033127416\\
5089	0.0528432613761369\\
5090	0.0528135067578259\\
5091	0.052783769271792\\
5092	0.052754048902094\\
5093	0.0527243456397913\\
5094	0.0526946594732185\\
5095	0.0526649903896075\\
5096	0.0526353383834561\\
5097	0.0526057034418474\\
5098	0.052576085563234\\
5099	0.0525464847362001\\
5100	0.0525169009404118\\
5101	0.0524873341764341\\
5102	0.0524577844240268\\
5103	0.0524282516796316\\
5104	0.0523987359360126\\
5105	0.0523692371836376\\
5106	0.0523397554112558\\
5107	0.0523102906067457\\
5108	0.0522808427558649\\
5109	0.0522514118564243\\
5110	0.0522219978944976\\
5111	0.0521926008524559\\
5112	0.0521632207304748\\
5113	0.0521338575231168\\
5114	0.052104511213572\\
5115	0.0520751817991772\\
5116	0.0520458692608448\\
5117	0.0520165735816173\\
5118	0.0519872947665766\\
5119	0.0519580328044596\\
5120	0.0519287876834584\\
5121	0.0518995593879146\\
5122	0.0518703479136551\\
5123	0.0518411532463733\\
5124	0.0518119753737294\\
5125	0.0517828143054995\\
5126	0.0517536700233532\\
5127	0.0517245425095775\\
5128	0.0516954317594364\\
5129	0.0516663377610862\\
5130	0.0516372605037838\\
5131	0.0516081999789547\\
5132	0.0515791561768825\\
5133	0.0515501290846984\\
5134	0.0515211186966976\\
5135	0.0514921250010759\\
5136	0.0514631479900072\\
5137	0.051434187644107\\
5138	0.0514052439554379\\
5139	0.0513763169368103\\
5140	0.0513474065640461\\
5141	0.0513185128203319\\
5142	0.0512896357094981\\
5143	0.0512607752031092\\
5144	0.0512319313104435\\
5145	0.0512031040068763\\
5146	0.0511742932959277\\
5147	0.0511454991480477\\
5148	0.0511167215811864\\
5149	0.0510879605765386\\
5150	0.0510592161225896\\
5151	0.0510304882011696\\
5152	0.0510017768117126\\
5153	0.0509730819442075\\
5154	0.0509444035856058\\
5155	0.0509157417290645\\
5156	0.0508870963543678\\
5157	0.0508584674690876\\
5158	0.0508298550521647\\
5159	0.0508012590958665\\
5160	0.0507726795904462\\
5161	0.050744116530388\\
5162	0.0507155698926586\\
5163	0.0506870396771306\\
5164	0.050658525867337\\
5165	0.0506300284797605\\
5166	0.050601547487349\\
5167	0.0505730828778326\\
5168	0.0505446346419312\\
5169	0.0505162027716591\\
5170	0.0504877872584095\\
5171	0.0504593880901407\\
5172	0.0504310052603529\\
5173	0.0504026387611197\\
5174	0.0503742885764198\\
5175	0.050345954701348\\
5176	0.0503176371242164\\
5177	0.0502893358393158\\
5178	0.0502610508355907\\
5179	0.0502327820954337\\
5180	0.0502045296182028\\
5181	0.0501762933930098\\
5182	0.050148073406745\\
5183	0.0501198696565207\\
5184	0.0500916821337223\\
5185	0.05006351081983\\
5186	0.0500353557090598\\
5187	0.0500072167946515\\
5188	0.0499790940631529\\
5189	0.0499509875126776\\
5190	0.0499228971307786\\
5191	0.0498948228997678\\
5192	0.0498667648208326\\
5193	0.0498387228808748\\
5194	0.0498106970689871\\
5195	0.0497826873705588\\
5196	0.0497546937784132\\
5197	0.0497267162902146\\
5198	0.049698754894118\\
5199	0.049670809581187\\
5200	0.0496428803367292\\
5201	0.0496149671513725\\
5202	0.049587070027707\\
5203	0.0495591889500528\\
5204	0.049531323905943\\
5205	0.0495034748820448\\
5206	0.0494756418827792\\
5207	0.0494478248834195\\
5208	0.0494200238911962\\
5209	0.049392238873423\\
5210	0.0493644698434683\\
5211	0.0493367167775511\\
5212	0.0493089796783055\\
5213	0.0492812585303307\\
5214	0.0492535533273135\\
5215	0.0492258640547375\\
5216	0.049198190701658\\
5217	0.0491705332627047\\
5218	0.0491428917320395\\
5219	0.0491152660948749\\
5220	0.0490876563483883\\
5221	0.0490600624739231\\
5222	0.0490324844724174\\
5223	0.0490049223223252\\
5224	0.0489773760175431\\
5225	0.0489498455555043\\
5226	0.0489223309240153\\
5227	0.0488948321195846\\
5228	0.0488673491206046\\
5229	0.0488398819258142\\
5230	0.0488124305178419\\
5231	0.0487849949057054\\
5232	0.0487575750718484\\
5233	0.0487301709995688\\
5234	0.0487027826869695\\
5235	0.0486754101228773\\
5236	0.0486480532984601\\
5237	0.0486207121997094\\
5238	0.0485933868133253\\
5239	0.0485660771480231\\
5240	0.0485387831755828\\
5241	0.0485115049048007\\
5242	0.0484842423098979\\
5243	0.0484569953944343\\
5244	0.0484297641467311\\
5245	0.0484025485505913\\
5246	0.0483753486042641\\
5247	0.0483481642993372\\
5248	0.0483209956243131\\
5249	0.0482938425702463\\
5250	0.04826670512469\\
5251	0.0482395832802124\\
5252	0.0482124770306642\\
5253	0.0481853863635147\\
5254	0.0481583112699989\\
5255	0.0481312517328531\\
5256	0.0481042077562762\\
5257	0.0480771793178944\\
5258	0.0480501664249122\\
5259	0.048023169054778\\
5260	0.0479961871974362\\
5261	0.047969220865802\\
5262	0.0479422700342273\\
5263	0.0479153346852437\\
5264	0.0478884148304514\\
5265	0.0478615104473998\\
5266	0.0478346215337236\\
5267	0.0478077480816468\\
5268	0.0477808900732973\\
5269	0.0477540475049983\\
5270	0.0477272203657204\\
5271	0.0477004086465683\\
5272	0.0476736123371226\\
5273	0.0476468314319091\\
5274	0.0476200659179038\\
5275	0.0475933157846662\\
5276	0.047566581035152\\
5277	0.0475398616541878\\
5278	0.0475131576342754\\
5279	0.0474864689587888\\
5280	0.04745979562296\\
5281	0.0474331376181934\\
5282	0.0474064949365552\\
5283	0.0473798675655035\\
5284	0.0473532555037024\\
5285	0.0473266587381283\\
5286	0.0473000772539361\\
5287	0.0472735110472395\\
5288	0.0472469601084375\\
5289	0.0472204244291794\\
5290	0.0471939040046005\\
5291	0.0471673988224729\\
5292	0.0471409088745585\\
5293	0.0471144341423146\\
5294	0.0470879746270977\\
5295	0.0470615303242211\\
5296	0.0470351012159678\\
5297	0.0470086873015514\\
5298	0.0469822885663303\\
5299	0.0469559050016099\\
5300	0.0469295365843376\\
5301	0.046903183326399\\
5302	0.0468768452152333\\
5303	0.046850522247353\\
5304	0.0468242144009609\\
5305	0.0467979216796261\\
5306	0.0467716440656384\\
5307	0.0467453815464886\\
5308	0.0467191341205591\\
5309	0.0466929017698324\\
5310	0.0466666845066052\\
5311	0.0466404823087975\\
5312	0.0466142951580875\\
5313	0.0465881230607905\\
5314	0.0465619660058707\\
5315	0.0465358239810573\\
5316	0.04650969697589\\
5317	0.0464835849866303\\
5318	0.0464574879995042\\
5319	0.0464314060124322\\
5320	0.0464053390103694\\
5321	0.0463792869862799\\
5322	0.0463532499291359\\
5323	0.0463272278350368\\
5324	0.0463012206898104\\
5325	0.0462752284873578\\
5326	0.0462492512189953\\
5327	0.0462232888810668\\
5328	0.0461973414600424\\
5329	0.0461714089457059\\
5330	0.0461454913250587\\
5331	0.0461195885897307\\
5332	0.0460937007413499\\
5333	0.0460678277754326\\
5334	0.0460419696738492\\
5335	0.0460161264313887\\
5336	0.0459902980369828\\
5337	0.0459644844777071\\
5338	0.0459386857474158\\
5339	0.0459129018411874\\
5340	0.0458871327467081\\
5341	0.0458613784583577\\
5342	0.0458356389669367\\
5343	0.0458099142622108\\
5344	0.0457842043381569\\
5345	0.0457585091810681\\
5346	0.0457328287858145\\
5347	0.045707163143397\\
5348	0.0456815122404031\\
5349	0.0456558760830747\\
5350	0.0456302546504171\\
5351	0.0456046479303436\\
5352	0.0455790559148627\\
5353	0.0455534785896866\\
5354	0.0455279159704736\\
5355	0.045502368041521\\
5356	0.0454768347813792\\
5357	0.0454513161940161\\
5358	0.045425812265545\\
5359	0.0454003229852416\\
5360	0.0453748483378654\\
5361	0.0453493883277758\\
5362	0.0453239429457054\\
5363	0.0452985121706939\\
5364	0.0452730960130946\\
5365	0.0452476944487035\\
5366	0.0452223074781156\\
5367	0.0451969350839996\\
5368	0.0451715772722291\\
5369	0.0451462340216426\\
5370	0.0451209053266421\\
5371	0.0450955911875365\\
5372	0.0450702915834163\\
5373	0.0450450065109837\\
5374	0.0450197359628579\\
5375	0.0449944799253471\\
5376	0.0449692383840671\\
5377	0.0449440113482869\\
5378	0.0449187987937362\\
5379	0.0448936007295413\\
5380	0.044868417137526\\
5381	0.0448432480087041\\
5382	0.0448180933390615\\
5383	0.0447929531156244\\
5384	0.0447678273283426\\
5385	0.0447427159736494\\
5386	0.0447176190366641\\
5387	0.0446925365133079\\
5388	0.0446674683985707\\
5389	0.0446424146740472\\
5390	0.0446173753327924\\
5391	0.0445923503759897\\
5392	0.0445673397941053\\
5393	0.04454234356955\\
5394	0.0445173616992259\\
5395	0.0444923941795473\\
5396	0.0444674410004\\
5397	0.0444425021466271\\
5398	0.0444175776027894\\
5399	0.0443926673809358\\
5400	0.0443677714617515\\
5401	0.0443428898468314\\
5402	0.0443180225122718\\
5403	0.0442931694539738\\
5404	0.0442683306745229\\
5405	0.0442435061475362\\
5406	0.0442186958775722\\
5407	0.0441938998586069\\
5408	0.0441691180726604\\
5409	0.0441443505258038\\
5410	0.0441195971982422\\
5411	0.0440948580833408\\
5412	0.0440701331717754\\
5413	0.0440454224553266\\
5414	0.0440207259162596\\
5415	0.0439960435720291\\
5416	0.0439713754035076\\
5417	0.043946721391411\\
5418	0.0439220815372984\\
5419	0.0438974558309881\\
5420	0.0438728442590314\\
5421	0.0438482468252167\\
5422	0.0438236635140307\\
5423	0.0437990943120938\\
5424	0.0437745392132273\\
5425	0.043749998216901\\
5426	0.0437254713034068\\
5427	0.0437009584779483\\
5428	0.0436764597243866\\
5429	0.0436519750367124\\
5430	0.0436275044040621\\
5431	0.0436030478239947\\
5432	0.0435786052849342\\
5433	0.0435541767768834\\
5434	0.0435297622879733\\
5435	0.043505361820863\\
5436	0.0434809753554302\\
5437	0.0434566028874106\\
5438	0.0434322444077954\\
5439	0.0434078999179164\\
5440	0.043383569407953\\
5441	0.0433592528651206\\
5442	0.0433349502716149\\
5443	0.043310661635849\\
5444	0.043286386935968\\
5445	0.0432621261788089\\
5446	0.0432378793393477\\
5447	0.0432136464193769\\
5448	0.0431894274077045\\
5449	0.0431652223069635\\
5450	0.0431410310974515\\
5451	0.0431168537635246\\
5452	0.0430926903127214\\
5453	0.0430685407328629\\
5454	0.0430444050070544\\
5455	0.0430202831481295\\
5456	0.0429961751311795\\
5457	0.0429720809493302\\
5458	0.0429480005960839\\
5459	0.0429239340706462\\
5460	0.0428998813587692\\
5461	0.0428758424503479\\
5462	0.0428518173380245\\
5463	0.0428278060134661\\
5464	0.0428038084771694\\
5465	0.0427798247087702\\
5466	0.0427558547008863\\
5467	0.0427318984546124\\
5468	0.0427079559575255\\
5469	0.0426840272059558\\
5470	0.0426601121799153\\
5471	0.0426362108839727\\
5472	0.0426123232979954\\
5473	0.0425884494253701\\
5474	0.0425645892489123\\
5475	0.0425407427732397\\
5476	0.0425169099818071\\
5477	0.0424930908628556\\
5478	0.0424692854133928\\
5479	0.0424454936311076\\
5480	0.0424217155061214\\
5481	0.0423979510241141\\
5482	0.04237420017608\\
5483	0.0423504629584902\\
5484	0.0423267393671633\\
5485	0.0423030293886801\\
5486	0.0422793330149221\\
5487	0.0422556502370352\\
5488	0.0422319810488138\\
5489	0.0422083254473052\\
5490	0.0421846834177574\\
5491	0.0421610549552436\\
5492	0.0421374400463916\\
5493	0.042113838692059\\
5494	0.0420902508827161\\
5495	0.042066676606598\\
5496	0.0420431158573779\\
5497	0.042019568618882\\
5498	0.0419960348925629\\
5499	0.0419725146753033\\
5500	0.04194900795185\\
5501	0.0419255147128522\\
5502	0.0419020349563528\\
5503	0.0418785686683171\\
5504	0.0418551158497853\\
5505	0.0418316764904811\\
5506	0.0418082505776921\\
5507	0.0417848381072174\\
5508	0.0417614390664438\\
5509	0.0417380534476502\\
5510	0.0417146812431153\\
5511	0.0416913224586159\\
5512	0.0416679770702861\\
5513	0.0416446450768351\\
5514	0.0416213264672694\\
5515	0.0415980212375096\\
5516	0.0415747293778535\\
5517	0.0415514508715865\\
5518	0.0415281857325378\\
5519	0.0415049339357956\\
5520	0.0414816954762942\\
5521	0.0414584703484085\\
5522	0.041435258546521\\
5523	0.0414120600627367\\
5524	0.0413888748875725\\
5525	0.0413657030132715\\
5526	0.0413425444312669\\
5527	0.0413193991295897\\
5528	0.0412962671064406\\
5529	0.0412731483524483\\
5530	0.0412500428578007\\
5531	0.0412269506259218\\
5532	0.0412038716414865\\
5533	0.0411808058917871\\
5534	0.0411577533664588\\
5535	0.0411347140724862\\
5536	0.0411116879944438\\
5537	0.0410886751268406\\
5538	0.0410656754560168\\
5539	0.041042688978975\\
5540	0.0410197156878392\\
5541	0.0409967555713724\\
5542	0.0409738086249968\\
5543	0.0409508748367164\\
5544	0.0409279542043109\\
5545	0.0409050467216374\\
5546	0.0408821523720287\\
5547	0.0408592711614107\\
5548	0.0408364030750546\\
5549	0.0408135481051656\\
5550	0.0407907062417681\\
5551	0.0407678774770922\\
5552	0.0407450617994599\\
5553	0.0407222592131283\\
5554	0.040699469709419\\
5555	0.0406766932760071\\
5556	0.0406539299036378\\
5557	0.0406311795854476\\
5558	0.0406084423072309\\
5559	0.0405857180758498\\
5560	0.0405630068765349\\
5561	0.0405403087040447\\
5562	0.0405176235463051\\
5563	0.0404949514049045\\
5564	0.0404722922627639\\
5565	0.0404496461122332\\
5566	0.0404270129519103\\
5567	0.0404043927692959\\
5568	0.0403817855627071\\
5569	0.0403591913200574\\
5570	0.0403366100319815\\
5571	0.0403140416847105\\
5572	0.0402914862838559\\
5573	0.0402689438204706\\
5574	0.040246414283507\\
5575	0.0402238976545618\\
5576	0.0402013939436502\\
5577	0.0401789031441401\\
5578	0.0401564252320592\\
5579	0.0401339602080958\\
5580	0.0401115080715008\\
5581	0.0400890688054125\\
5582	0.0400666424054376\\
5583	0.0400442288726038\\
5584	0.0400218281853152\\
5585	0.0399994403491148\\
5586	0.039977065350633\\
5587	0.0399547031806836\\
5588	0.0399323538327357\\
5589	0.0399100173015737\\
5590	0.0398876935743018\\
5591	0.0398653826448559\\
5592	0.0398430845046859\\
5593	0.0398207991564342\\
5594	0.0397985265848408\\
5595	0.0397762667820868\\
5596	0.039754019736428\\
5597	0.039731785444228\\
5598	0.0397095639081925\\
5599	0.0396873551098303\\
5600	0.0396651590442183\\
5601	0.039642975698893\\
5602	0.0396208050748841\\
5603	0.0395986471620497\\
5604	0.0395765019559063\\
5605	0.0395543694464246\\
5606	0.0395322496205947\\
5607	0.0395101424778186\\
5608	0.0394880480069285\\
5609	0.0394659661933928\\
5610	0.0394438970449371\\
5611	0.0394218405525283\\
5612	0.0393997967037042\\
5613	0.039377765494756\\
5614	0.0393557469112977\\
5615	0.0393337409474349\\
5616	0.0393117476050948\\
5617	0.0392897668692947\\
5618	0.0392677987346702\\
5619	0.039245843190941\\
5620	0.0392239002342012\\
5621	0.0392019698550109\\
5622	0.0391800520489587\\
5623	0.0391581468070987\\
5624	0.0391362541196028\\
5625	0.0391143739816213\\
5626	0.0390925063869561\\
5627	0.0390706513215595\\
5628	0.0390488087813771\\
5629	0.0390269787659928\\
5630	0.0390051612496943\\
5631	0.0389833562516191\\
5632	0.0389615637480634\\
5633	0.038939783741835\\
5634	0.0389180162181538\\
5635	0.038896261164682\\
5636	0.0388745185820336\\
5637	0.0388527884601194\\
5638	0.0388310707872705\\
5639	0.0388093655621793\\
5640	0.0387876727867497\\
5641	0.0387659924366016\\
5642	0.0387443245108643\\
5643	0.0387226689981687\\
5644	0.0387010259029866\\
5645	0.0386793952149368\\
5646	0.0386577769239087\\
5647	0.0386361710105488\\
5648	0.0386145774920813\\
5649	0.0385929963503449\\
5650	0.0385714275689842\\
5651	0.0385498711546642\\
5652	0.0385283270925196\\
5653	0.0385067953710507\\
5654	0.0384852759950665\\
5655	0.0384637689449632\\
5656	0.0384422742150734\\
5657	0.0384207918068125\\
5658	0.0383993217186327\\
5659	0.0383778639326764\\
5660	0.038356418440391\\
5661	0.0383349852411023\\
5662	0.0383135643172872\\
5663	0.0382921556736069\\
5664	0.038270759295358\\
5665	0.0382493751697978\\
5666	0.0382280032954991\\
5667	0.0382066436722843\\
5668	0.038185296293768\\
5669	0.0381639611489982\\
5670	0.0381426382273083\\
5671	0.0381213275198999\\
5672	0.0381000290235201\\
5673	0.0380787427323542\\
5674	0.0380574686293699\\
5675	0.0380362067273401\\
5676	0.038014957007532\\
5677	0.0379937194628125\\
5678	0.0379724940895909\\
5679	0.0379512808747578\\
5680	0.037930079815868\\
5681	0.037908890897511\\
5682	0.0378877141212955\\
5683	0.0378665494807116\\
5684	0.0378453969598967\\
5685	0.0378242565570731\\
5686	0.0378031282670824\\
5687	0.0377820120874331\\
5688	0.037760908003313\\
5689	0.0377398160088608\\
5690	0.0377187360988678\\
5691	0.03769766826342\\
5692	0.0376766124993117\\
5693	0.0376555688011795\\
5694	0.0376345371525588\\
5695	0.0376135175565378\\
5696	0.0375925099981683\\
5697	0.0375715144805117\\
5698	0.0375505309893996\\
5699	0.0375295595205573\\
5700	0.0375086000648871\\
5701	0.0374876526127045\\
5702	0.0374667171539961\\
5703	0.0374457936964867\\
5704	0.0374248822233426\\
5705	0.0374039827196022\\
5706	0.0373830951965868\\
5707	0.0373622196376417\\
5708	0.037341356032701\\
5709	0.0373205043775187\\
5710	0.0372996646730584\\
5711	0.0372788369025756\\
5712	0.0372580210644302\\
5713	0.037237217151255\\
5714	0.0372164251541282\\
5715	0.037195645065602\\
5716	0.0371748768774144\\
5717	0.037154120587863\\
5718	0.0371333761782084\\
5719	0.0371126436544049\\
5720	0.0370919230078878\\
5721	0.0370712142266422\\
5722	0.0370505173116182\\
5723	0.0370298322495992\\
5724	0.0370091590323034\\
5725	0.0369884976529516\\
5726	0.0369678481125611\\
5727	0.0369472103980113\\
5728	0.0369265845031218\\
5729	0.0369059704190882\\
5730	0.0368853681354677\\
5731	0.0368647776582847\\
5732	0.036844198961744\\
5733	0.0368236320607783\\
5734	0.036803076938029\\
5735	0.036782533579887\\
5736	0.0367620019911895\\
5737	0.0367414821643663\\
5738	0.0367209740884233\\
5739	0.0367004777531785\\
5740	0.0366799931493097\\
5741	0.0366595202834415\\
5742	0.0366390591427987\\
5743	0.0366186097142899\\
5744	0.0365981719975048\\
5745	0.0365777459822599\\
5746	0.0365573316668695\\
5747	0.0365369290437005\\
5748	0.0365165381042665\\
5749	0.0364961588427913\\
5750	0.0364757912395208\\
5751	0.0364554353051123\\
5752	0.0364350910240003\\
5753	0.0364147583927133\\
5754	0.0363944374058425\\
5755	0.0363741280592761\\
5756	0.0363538303431337\\
5757	0.036333544247996\\
5758	0.0363132697585075\\
5759	0.036293006882901\\
5760	0.0362727556122117\\
5761	0.0362525159319751\\
5762	0.0362322878442097\\
5763	0.0362120713341603\\
5764	0.0361918663908755\\
5765	0.0361716730226876\\
5766	0.03615149120862\\
5767	0.0361313209444755\\
5768	0.0361111622401573\\
5769	0.0360910150796879\\
5770	0.0360708794528001\\
5771	0.036050755350312\\
5772	0.0360306427716883\\
5773	0.0360105417097867\\
5774	0.0359904521574904\\
5775	0.0359703740992212\\
5776	0.0359503075399434\\
5777	0.0359302524630965\\
5778	0.0359102088706095\\
5779	0.0358901767564898\\
5780	0.0358701561088902\\
5781	0.0358501469205928\\
5782	0.035830149191689\\
5783	0.0358101629072412\\
5784	0.0357901880646681\\
5785	0.0357702246572878\\
5786	0.035750272677271\\
5787	0.0357303321164402\\
5788	0.0357104029684823\\
5789	0.0356904852267835\\
5790	0.0356705788960767\\
5791	0.0356506839571612\\
5792	0.0356308004056226\\
5793	0.0356109282340566\\
5794	0.035591067433086\\
5795	0.0355712180080951\\
5796	0.0355513799485745\\
5797	0.0355315532444341\\
5798	0.0355117378866429\\
5799	0.0354919338707758\\
5800	0.0354721411845417\\
5801	0.0354523598368274\\
5802	0.0354325898044625\\
5803	0.0354128310919514\\
5804	0.0353930836879511\\
5805	0.0353733475842684\\
5806	0.0353536227754273\\
5807	0.0353339092611087\\
5808	0.0353142070241324\\
5809	0.035294516071391\\
5810	0.0352748363777029\\
5811	0.0352551679513196\\
5812	0.0352355107819926\\
5813	0.0352158648687683\\
5814	0.0351962301935943\\
5815	0.0351766067570057\\
5816	0.0351569945445054\\
5817	0.035137393555808\\
5818	0.0351178037959003\\
5819	0.035098225242031\\
5820	0.0350786578922356\\
5821	0.0350591017359395\\
5822	0.0350395567763268\\
5823	0.0350200229994371\\
5824	0.0350005004028477\\
5825	0.0349809889755775\\
5826	0.0349614887166246\\
5827	0.0349419996220026\\
5828	0.0349225216765196\\
5829	0.0349030548770825\\
5830	0.034883599210395\\
5831	0.0348641546837684\\
5832	0.0348447212830083\\
5833	0.0348252990065193\\
5834	0.0348058878375354\\
5835	0.0347864877762568\\
5836	0.0347670988091782\\
5837	0.0347477209450213\\
5838	0.0347283541699141\\
5839	0.0347089984683396\\
5840	0.0346896538416431\\
5841	0.0346703202888197\\
5842	0.0346509978035891\\
5843	0.0346316863689882\\
5844	0.0346123859839345\\
5845	0.0345930966454674\\
5846	0.034573818340279\\
5847	0.0345545510571079\\
5848	0.0345352948087931\\
5849	0.0345160495812261\\
5850	0.0344968153577039\\
5851	0.0344775921451946\\
5852	0.0344583799300482\\
5853	0.0344391787052504\\
5854	0.0344199884695622\\
5855	0.0344008092132995\\
5856	0.0343816409296577\\
5857	0.0343624836042744\\
5858	0.0343433372439561\\
5859	0.0343242018431332\\
5860	0.0343050773840309\\
5861	0.0342859638694849\\
5862	0.0342668612868358\\
5863	0.034247769629774\\
5864	0.034228688897468\\
5865	0.0342096190796652\\
5866	0.0341905601745115\\
5867	0.0341715121672409\\
5868	0.034152475053545\\
5869	0.0341334488272279\\
5870	0.0341144334828931\\
5871	0.0340954290275834\\
5872	0.034076435437278\\
5873	0.0340574527105907\\
5874	0.0340384808435258\\
5875	0.034019519826595\\
5876	0.0340005696565009\\
5877	0.0339816303280888\\
5878	0.0339627018359799\\
5879	0.0339437841678826\\
5880	0.0339248773247638\\
5881	0.0339059812953792\\
5882	0.0338870960771397\\
5883	0.0338682216567684\\
5884	0.0338493580320418\\
5885	0.0338305052012584\\
5886	0.0338116631425865\\
5887	0.033792831867504\\
5888	0.0337740113634934\\
5889	0.0337552016178311\\
5890	0.0337364026318423\\
5891	0.0337176144018919\\
5892	0.0336988369189534\\
5893	0.0336800701733166\\
5894	0.0336613141626675\\
5895	0.0336425688735824\\
5896	0.0336238343146779\\
5897	0.0336051104643092\\
5898	0.033586397321139\\
5899	0.0335676948839267\\
5900	0.0335490031339023\\
5901	0.0335303220795801\\
5902	0.0335116517108847\\
5903	0.0334929920229131\\
5904	0.0334743430047083\\
5905	0.0334557046538045\\
5906	0.0334370769564032\\
5907	0.0334184599105145\\
5908	0.0333998535101533\\
5909	0.0333812577554627\\
5910	0.0333626726375717\\
5911	0.0333440981380411\\
5912	0.0333255342621566\\
5913	0.0333069810019732\\
5914	0.0332884383567149\\
5915	0.0332699063121484\\
5916	0.0332513848671752\\
5917	0.0332328740109564\\
5918	0.0332143737400815\\
5919	0.0331958840499945\\
5920	0.0331774049245842\\
5921	0.0331589363716\\
5922	0.0331404783835506\\
5923	0.0331220309443239\\
5924	0.033103594055772\\
5925	0.0330851677071064\\
5926	0.033066751898134\\
5927	0.0330483466137869\\
5928	0.0330299518524842\\
5929	0.0330115676111749\\
5930	0.032993193879843\\
5931	0.0329748306587768\\
5932	0.0329564779278285\\
5933	0.0329381356947006\\
5934	0.0329198039525696\\
5935	0.0329014826890847\\
5936	0.0328831718914329\\
5937	0.0328648715695395\\
5938	0.0328465817132633\\
5939	0.0328283023166239\\
5940	0.0328100333686076\\
5941	0.0327917748607778\\
5942	0.0327735267879346\\
5943	0.0327552891550813\\
5944	0.0327370619485107\\
5945	0.0327188451630757\\
5946	0.0327006387918903\\
5947	0.0326824428277901\\
5948	0.0326642572606038\\
5949	0.0326460820928916\\
5950	0.0326279173184921\\
5951	0.0326097629270648\\
5952	0.0325916189123013\\
5953	0.0325734852706791\\
5954	0.032555361996657\\
5955	0.0325372490816825\\
5956	0.032519146515721\\
5957	0.0325010543031049\\
5958	0.0324829724303296\\
5959	0.0324649008902753\\
5960	0.0324468396857558\\
5961	0.0324287888003823\\
5962	0.032410748235729\\
5963	0.0323927179856403\\
5964	0.0323746980366812\\
5965	0.032356688388414\\
5966	0.0323386890386669\\
5967	0.032320699974719\\
5968	0.0323027211968176\\
5969	0.0322847526913073\\
5970	0.0322667944547348\\
5971	0.0322488464808641\\
5972	0.0322309087706981\\
5973	0.0322129813152777\\
5974	0.0321950640987052\\
5975	0.0321771571259169\\
5976	0.0321592603901571\\
5977	0.0321413738844605\\
5978	0.0321234975986323\\
5979	0.0321056315286299\\
5980	0.0320877756682277\\
5981	0.0320699300169897\\
5982	0.0320520945644403\\
5983	0.0320342692985077\\
5984	0.0320164542173732\\
5985	0.031998649311812\\
5986	0.0319808545889178\\
5987	0.0319630700415915\\
5988	0.0319452956553314\\
5989	0.0319275314279756\\
5990	0.0319097773535913\\
5991	0.0318920334185664\\
5992	0.0318742996269511\\
5993	0.031856575965659\\
5994	0.0318388624411648\\
5995	0.0318211590358974\\
5996	0.0318034657497317\\
5997	0.0317857825683001\\
5998	0.0317681094966187\\
5999	0.0317504465221977\\
6000	0.0317327936419908\\
6001	0.0317151508490474\\
6002	0.0316975181373773\\
6003	0.031679895502805\\
6004	0.0316622829361854\\
6005	0.0316446804324252\\
6006	0.0316270879828639\\
6007	0.0316095055821658\\
6008	0.0315919332332379\\
6009	0.0315743709161518\\
6010	0.031556818639831\\
6011	0.0315392763905428\\
6012	0.0315217441722255\\
6013	0.0315042219703737\\
6014	0.0314867097778527\\
6015	0.0314692075899132\\
6016	0.0314517154020346\\
6017	0.0314342332114141\\
6018	0.0314167610052191\\
6019	0.0313992987782109\\
6020	0.0313818465373702\\
6021	0.0313644042667613\\
6022	0.0313469719557576\\
6023	0.0313295495944234\\
6024	0.0313121371926373\\
6025	0.0312947347379848\\
6026	0.0312773422300723\\
6027	0.0312599596619507\\
6028	0.0312425870238254\\
6029	0.0312252243057739\\
6030	0.0312078715082256\\
6031	0.0311905286256806\\
6032	0.0311731956490047\\
6033	0.0311558725757664\\
6034	0.0311385593942866\\
6035	0.0311212561072378\\
6036	0.0311039627029902\\
6037	0.0310866791796691\\
6038	0.0310694055241064\\
6039	0.0310521417370596\\
6040	0.0310348878146465\\
6041	0.0310176437469385\\
6042	0.0310004095334218\\
6043	0.0309831851641787\\
6044	0.0309659706332674\\
6045	0.0309487659323189\\
6046	0.0309315710599418\\
6047	0.0309143860105507\\
6048	0.0308972107789819\\
6049	0.0308800453569526\\
6050	0.0308628897385468\\
6051	0.030845743918098\\
6052	0.0308286078876292\\
6053	0.0308114816459398\\
6054	0.0307943651894805\\
6055	0.0307772585016226\\
6056	0.0307601615882085\\
6057	0.0307430744415982\\
6058	0.030725997057316\\
6059	0.0307089294248171\\
6060	0.0306918715386773\\
6061	0.0306748233969561\\
6062	0.0306577849860937\\
6063	0.0306407563110766\\
6064	0.0306237373630985\\
6065	0.0306067281247012\\
6066	0.0305897285996129\\
6067	0.0305727387891702\\
6068	0.0305557586839409\\
6069	0.0305387882730131\\
6070	0.0305218275563157\\
6071	0.0305048765252763\\
6072	0.0304879351748677\\
6073	0.0304710034994344\\
6074	0.0304540814913866\\
6075	0.0304371691446486\\
6076	0.0304202664592682\\
6077	0.0304033734258109\\
6078	0.0303864900400911\\
6079	0.0303696162947668\\
6080	0.0303527521874004\\
6081	0.0303358977077284\\
6082	0.0303190528451205\\
6083	0.0303022175917923\\
6084	0.0302853919672817\\
6085	0.0302685759496821\\
6086	0.0302517695352562\\
6087	0.0302349727152132\\
6088	0.0302181854913232\\
6089	0.0302014078505146\\
6090	0.0301846397884264\\
6091	0.030167881297328\\
6092	0.0301511323809256\\
6093	0.0301343930275556\\
6094	0.0301176632316482\\
6095	0.0301009429851355\\
6096	0.0300842322876305\\
6097	0.0300675311328808\\
6098	0.0300508395103322\\
6099	0.0300341574065071\\
6100	0.030017484840673\\
6101	0.0300008217924095\\
6102	0.0299841682565068\\
6103	0.0299675242296382\\
6104	0.0299508897013698\\
6105	0.0299342646657599\\
6106	0.0299176491278159\\
6107	0.0299010430701092\\
6108	0.0298844464970591\\
6109	0.0298678593978227\\
6110	0.0298512817568025\\
6111	0.0298347135803852\\
6112	0.0298181548699798\\
6113	0.0298016056188607\\
6114	0.0297850658065471\\
6115	0.0297685354297673\\
6116	0.0297520145029425\\
6117	0.0297355029978963\\
6118	0.0297190009278014\\
6119	0.0297025082772692\\
6120	0.0296860250432735\\
6121	0.0296695512168482\\
6122	0.0296530867907973\\
6123	0.0296366317650454\\
6124	0.0296201861323199\\
6125	0.0296037498825594\\
6126	0.0295873230172218\\
6127	0.0295709055213668\\
6128	0.0295544974058265\\
6129	0.0295380986546669\\
6130	0.0295217092628209\\
6131	0.0295053292281341\\
6132	0.0294889585401196\\
6133	0.029472597194555\\
6134	0.0294562451849501\\
6135	0.0294399025084107\\
6136	0.0294235691658251\\
6137	0.0294072451459141\\
6138	0.0293909304372587\\
6139	0.0293746250384308\\
6140	0.0293583289529221\\
6141	0.0293420421649606\\
6142	0.0293257646786428\\
6143	0.0293094964749025\\
6144	0.0292932375549238\\
6145	0.0292769879129588\\
6146	0.0292607475506265\\
6147	0.0292445164516098\\
6148	0.0292282946208995\\
6149	0.0292120820402111\\
6150	0.0291958787125302\\
6151	0.0291796846289707\\
6152	0.029163499797634\\
6153	0.0291473242034258\\
6154	0.0291311578283757\\
6155	0.0291150006852911\\
6156	0.0290988527568701\\
6157	0.0290827140365147\\
6158	0.0290665845389593\\
6159	0.029050464244759\\
6160	0.0290343531509748\\
6161	0.0290182512470117\\
6162	0.0290021585356687\\
6163	0.0289860750043007\\
6164	0.0289700006525606\\
6165	0.0289539354725821\\
6166	0.0289378794603686\\
6167	0.0289218326110389\\
6168	0.0289057949157373\\
6169	0.0288897663705596\\
6170	0.0288737469764527\\
6171	0.028857736720985\\
6172	0.0288417355946566\\
6173	0.0288257436007195\\
6174	0.0288097607364838\\
6175	0.0287937869893431\\
6176	0.0287778223521235\\
6177	0.0287618668260162\\
6178	0.028745920403252\\
6179	0.0287299830819708\\
6180	0.0287140548477633\\
6181	0.0286981356997184\\
6182	0.0286822256411104\\
6183	0.0286663246590513\\
6184	0.0286504327464582\\
6185	0.0286345499038956\\
6186	0.0286186761156284\\
6187	0.0286028113887026\\
6188	0.028586955711324\\
6189	0.0285711090800032\\
6190	0.0285552714867611\\
6191	0.0285394429293377\\
6192	0.0285236234023957\\
6193	0.0285078129011386\\
6194	0.0284920114192692\\
6195	0.0284762189514715\\
6196	0.0284604354946252\\
6197	0.0284446610426631\\
6198	0.0284288955885914\\
6199	0.0284131391291196\\
6200	0.0283973916538075\\
6201	0.0283816531584236\\
6202	0.0283659236416942\\
6203	0.0283502031050602\\
6204	0.028334491533825\\
6205	0.0283187889212126\\
6206	0.0283030952711475\\
6207	0.0282874105684047\\
6208	0.0282717348138452\\
6209	0.0282560680045762\\
6210	0.0282404101284812\\
6211	0.0282247611814617\\
6212	0.0282091211607395\\
6213	0.0281934900613245\\
6214	0.0281778678753738\\
6215	0.028162254600221\\
6216	0.0281466502292771\\
6217	0.0281310547615977\\
6218	0.0281154681868416\\
6219	0.0280998905057689\\
6220	0.0280843217052182\\
6221	0.0280687617834631\\
6222	0.0280532107410691\\
6223	0.0280376685684134\\
6224	0.0280221352576831\\
6225	0.0280066108062046\\
6226	0.0279910952031466\\
6227	0.027975588448689\\
6228	0.0279600905397642\\
6229	0.0279446014733688\\
6230	0.0279291212386397\\
6231	0.0279136498328231\\
6232	0.0278981872505476\\
6233	0.027882733478434\\
6234	0.0278672885278054\\
6235	0.027851852381122\\
6236	0.0278364250314198\\
6237	0.0278210064798501\\
6238	0.0278055967262468\\
6239	0.0277901957509586\\
6240	0.0277748035686488\\
6241	0.0277594201653278\\
6242	0.0277440455318963\\
6243	0.027728679662171\\
6244	0.0277133225568956\\
6245	0.0276979742063226\\
6246	0.0276826346067359\\
6247	0.0276673037527229\\
6248	0.0276519816449675\\
6249	0.0276366682758152\\
6250	0.0276213636399582\\
6251	0.0276060677260851\\
6252	0.0275907805352673\\
6253	0.0275755020606071\\
6254	0.0275602322984999\\
6255	0.0275449712391865\\
6256	0.0275297188810164\\
6257	0.0275144752194791\\
6258	0.0274992402508772\\
6259	0.0274840139637048\\
6260	0.0274687963590613\\
6261	0.0274535874321984\\
6262	0.0274383871778895\\
6263	0.0274231955892679\\
6264	0.0274080126612503\\
6265	0.0273928383910896\\
6266	0.0273776727743644\\
6267	0.027362515798051\\
6268	0.0273473674649175\\
6269	0.0273322277696384\\
6270	0.0273170967043191\\
6271	0.0273019742558813\\
6272	0.0272868604372827\\
6273	0.0272717552373114\\
6274	0.0272566586430267\\
6275	0.0272415706581362\\
6276	0.0272264912770724\\
6277	0.0272114204872452\\
6278	0.0271963582909177\\
6279	0.0271813046818518\\
6280	0.0271662596502852\\
6281	0.0271512232006695\\
6282	0.0271361953161739\\
6283	0.0271211760011221\\
6284	0.0271061652489341\\
6285	0.0270911630492979\\
6286	0.027076169406525\\
6287	0.0270611843069012\\
6288	0.0270462077479532\\
6289	0.0270312397220104\\
6290	0.0270162802312608\\
6291	0.0270013292632088\\
6292	0.0269863868222706\\
6293	0.0269714528980083\\
6294	0.0269565274848038\\
6295	0.0269416105744748\\
6296	0.0269267021676033\\
6297	0.0269118022572359\\
6298	0.0268969108395763\\
6299	0.0268820279061632\\
6300	0.0268671534582393\\
6301	0.0268522874909802\\
6302	0.0268374299980233\\
6303	0.0268225809706755\\
6304	0.0268077404084103\\
6305	0.0267929082937197\\
6306	0.026778084634998\\
6307	0.0267632694277923\\
6308	0.0267484626609931\\
6309	0.0267336643285839\\
6310	0.0267188744273714\\
6311	0.0267040929661549\\
6312	0.0266893199235966\\
6313	0.026674555304753\\
6314	0.0266597990998098\\
6315	0.0266450513027414\\
6316	0.0266303119098844\\
6317	0.0266155809151753\\
6318	0.0266008583139882\\
6319	0.0265861440948213\\
6320	0.0265714382667024\\
6321	0.0265567408215006\\
6322	0.0265420517530649\\
6323	0.0265273710466946\\
6324	0.0265126987039891\\
6325	0.0264980347201287\\
6326	0.0264833790935231\\
6327	0.0264687318277864\\
6328	0.0264540929044293\\
6329	0.0264394623227983\\
6330	0.0264248400791907\\
6331	0.0264102261611869\\
6332	0.0263956205793574\\
6333	0.026381023314294\\
6334	0.0263664343671213\\
6335	0.0263518537333142\\
6336	0.0263372814029675\\
6337	0.0263227173711141\\
6338	0.026308161645435\\
6339	0.0262936142120197\\
6340	0.0262790750669121\\
6341	0.0262645441977406\\
6342	0.026250021609474\\
6343	0.0262355073011603\\
6344	0.0262210012560098\\
6345	0.0262065034817757\\
6346	0.026192013966359\\
6347	0.0261775327026452\\
6348	0.0261630596841545\\
6349	0.0261485949072453\\
6350	0.0261341383778481\\
6351	0.026119690087322\\
6352	0.0261052500268983\\
6353	0.0260908181934618\\
6354	0.0260763945796901\\
6355	0.026061979181696\\
6356	0.0260475719989959\\
6357	0.0260331730199102\\
6358	0.0260187822377082\\
6359	0.0260043996565681\\
6360	0.0259900252643828\\
6361	0.0259756590688432\\
6362	0.0259613010556754\\
6363	0.0259469512206368\\
6364	0.0259326095610978\\
6365	0.0259182760685786\\
6366	0.0259039507404472\\
6367	0.0258896335669911\\
6368	0.0258753245527264\\
6369	0.0258610236921349\\
6370	0.0258467309756128\\
6371	0.025832446396911\\
6372	0.0258181699575172\\
6373	0.0258039016519518\\
6374	0.0257896414705908\\
6375	0.0257753894128508\\
6376	0.0257611454674011\\
6377	0.0257469096289102\\
6378	0.0257326819092945\\
6379	0.025718462293394\\
6380	0.0257042507746231\\
6381	0.0256900473505992\\
6382	0.0256758520124321\\
6383	0.0256616647566756\\
6384	0.0256474855785271\\
6385	0.0256333144838539\\
6386	0.0256191514543916\\
6387	0.0256049964916091\\
6388	0.025590849593954\\
6389	0.0255767107533493\\
6390	0.025562579960384\\
6391	0.0255484572164657\\
6392	0.0255343425137124\\
6393	0.0255202358519343\\
6394	0.0255061372214826\\
6395	0.025492046619367\\
6396	0.0254779640381301\\
6397	0.0254638894808403\\
6398	0.025449822938174\\
6399	0.0254357644025277\\
6400	0.0254217138803783\\
6401	0.0254076713533565\\
6402	0.0253936368270405\\
6403	0.0253796102879071\\
6404	0.0253655917370351\\
6405	0.0253515811655668\\
6406	0.0253375785752587\\
6407	0.0253235839590726\\
6408	0.0253095973124106\\
6409	0.0252956186269438\\
6410	0.0252816479022767\\
6411	0.0252676851325152\\
6412	0.0252537303110571\\
6413	0.0252397834349737\\
6414	0.0252258445029574\\
6415	0.025211913502225\\
6416	0.0251979904334361\\
6417	0.0251840752946683\\
6418	0.0251701680757539\\
6419	0.0251562687768376\\
6420	0.0251423773946265\\
6421	0.025128493918137\\
6422	0.0251146183466437\\
6423	0.0251007506770751\\
6424	0.0250868908999566\\
6425	0.0250730390150527\\
6426	0.025059195014751\\
6427	0.0250453588914451\\
6428	0.0250315306489335\\
6429	0.0250177102787465\\
6430	0.0250038977734916\\
6431	0.0249900931267606\\
6432	0.0249762963483115\\
6433	0.024962507417914\\
6434	0.0249487263422321\\
6435	0.0249349531086692\\
6436	0.0249211877146396\\
6437	0.0249074301623996\\
6438	0.0248936804368088\\
6439	0.0248799385405598\\
6440	0.0248662044610817\\
6441	0.0248524782045125\\
6442	0.0248387597558605\\
6443	0.0248250491131748\\
6444	0.0248113462683873\\
6445	0.0247976512377275\\
6446	0.024783964002369\\
6447	0.0247702845549937\\
6448	0.0247566128885095\\
6449	0.0247429490064924\\
6450	0.0247292928986217\\
6451	0.0247156445678081\\
6452	0.0247020040056084\\
6453	0.0246883712043206\\
6454	0.0246747461678405\\
6455	0.0246611288807097\\
6456	0.0246475193478949\\
6457	0.0246339175630284\\
6458	0.0246203235127726\\
6459	0.0246067372045014\\
6460	0.0245931586267556\\
6461	0.0245795877702573\\
6462	0.0245660246439523\\
6463	0.0245524692270375\\
6464	0.0245389215359888\\
6465	0.0245253815541211\\
6466	0.0245118492787043\\
6467	0.0244983247007106\\
6468	0.0244848078212866\\
6469	0.02447129863591\\
6470	0.0244577971387653\\
6471	0.0244443033241798\\
6472	0.0244308171830717\\
6473	0.0244173387142667\\
6474	0.0244038679245318\\
6475	0.0243904047950819\\
6476	0.0243769493258896\\
6477	0.0243635015171427\\
6478	0.0243500613565199\\
6479	0.0243366288425839\\
6480	0.0243232039761402\\
6481	0.0243097867435686\\
6482	0.0242963771485591\\
6483	0.0242829751866822\\
6484	0.0242695808480535\\
6485	0.0242561941334373\\
6486	0.0242428150324175\\
6487	0.024229443546313\\
6488	0.0242160796688003\\
6489	0.0242027233898652\\
6490	0.0241893747053257\\
6491	0.0241760336229906\\
6492	0.0241627001342672\\
6493	0.0241493742314175\\
6494	0.0241360559110039\\
6495	0.0241227451636537\\
6496	0.0241094419874605\\
6497	0.024096146385355\\
6498	0.0240828583453603\\
6499	0.0240695778626853\\
6500	0.0240563049416611\\
6501	0.0240430395627275\\
6502	0.0240297817349875\\
6503	0.0240165314569528\\
6504	0.0240032887101608\\
6505	0.023990053499447\\
6506	0.0239768258201861\\
6507	0.0239636056651018\\
6508	0.0239503930299992\\
6509	0.0239371879104113\\
6510	0.0239239902997034\\
6511	0.023910800200278\\
6512	0.0238976175983948\\
6513	0.0238844424978097\\
6514	0.0238712748965683\\
6515	0.0238581147840474\\
6516	0.023844962155863\\
6517	0.0238318170021778\\
6518	0.0238186793354663\\
6519	0.0238055491387846\\
6520	0.0237924264118516\\
6521	0.0237793111506687\\
6522	0.0237662033502562\\
6523	0.0237531030045661\\
6524	0.0237400101077818\\
6525	0.0237269246587933\\
6526	0.0237138466550402\\
6527	0.0237007760826014\\
6528	0.0236877129402966\\
6529	0.0236746572349161\\
6530	0.0236616089550987\\
6531	0.0236485681004716\\
6532	0.0236355346650195\\
6533	0.0236225086406887\\
6534	0.0236094900187855\\
6535	0.0235964788034533\\
6536	0.023583474990214\\
6537	0.0235704785667865\\
6538	0.023557489539809\\
6539	0.0235445079003078\\
6540	0.0235315336390365\\
6541	0.023518566762094\\
6542	0.0235056072507468\\
6543	0.0234926551132445\\
6544	0.0234797103390277\\
6545	0.02346677292546\\
6546	0.0234538428755473\\
6547	0.0234409201797625\\
6548	0.0234280048310526\\
6549	0.0234150968299888\\
6550	0.0234021961653925\\
6551	0.0233893028408755\\
6552	0.0233764168464926\\
6553	0.0233635381817939\\
6554	0.0233506668375981\\
6555	0.0233378028113033\\
6556	0.0233249460963041\\
6557	0.0233120966977337\\
6558	0.0232992546042459\\
6559	0.0232864198149272\\
6560	0.0232735923192881\\
6561	0.0232607721168083\\
6562	0.023247959209097\\
6563	0.023235153585635\\
6564	0.0232223552366567\\
6565	0.0232095641708951\\
6566	0.0231967803785999\\
6567	0.0231840038535771\\
6568	0.0231712345929566\\
6569	0.0231584725961023\\
6570	0.0231457178525577\\
6571	0.0231329703620337\\
6572	0.0231202301171555\\
6573	0.0231074971057881\\
6574	0.0230947713438223\\
6575	0.023082052813425\\
6576	0.023069341512692\\
6577	0.0230566374408738\\
6578	0.0230439405944748\\
6579	0.0230312509560515\\
6580	0.0230185685366182\\
6581	0.0230058933292188\\
6582	0.0229932253320638\\
6583	0.0229805645312259\\
6584	0.0229679109319356\\
6585	0.0229552645241891\\
6586	0.0229426253039581\\
6587	0.022929993267265\\
6588	0.0229173684034997\\
6589	0.0229047507215481\\
6590	0.0228921402109602\\
6591	0.0228795368778001\\
6592	0.0228669407086935\\
6593	0.0228543516983583\\
6594	0.0228417698423901\\
6595	0.0228291951375514\\
6596	0.0228166275850526\\
6597	0.0228040671773874\\
6598	0.0227915139010621\\
6599	0.0227789677637056\\
6600	0.0227664287599392\\
6601	0.0227538968823568\\
6602	0.0227413721218985\\
6603	0.0227288544861732\\
6604	0.0227163439647299\\
6605	0.0227038405524563\\
6606	0.0226913442509042\\
6607	0.0226788550469232\\
6608	0.0226663729473821\\
6609	0.0226538979360858\\
6610	0.0226414300166127\\
6611	0.0226289691856071\\
6612	0.022616515434157\\
6613	0.0226040687578426\\
6614	0.022591629157602\\
6615	0.0225791966240906\\
6616	0.0225667711622791\\
6617	0.0225543527561616\\
6618	0.0225419414115446\\
6619	0.0225295371229828\\
6620	0.0225171398821303\\
6621	0.0225047496841964\\
6622	0.0224923665292162\\
6623	0.0224799904100895\\
6624	0.0224676213226809\\
6625	0.0224552592671993\\
6626	0.0224429042319423\\
6627	0.0224305562149506\\
6628	0.0224182152217423\\
6629	0.0224058812425532\\
6630	0.0223935542723549\\
6631	0.0223812343026857\\
6632	0.0223689213385418\\
6633	0.0223566153678449\\
6634	0.0223443163895056\\
6635	0.0223320244005158\\
6636	0.0223197393962329\\
6637	0.0223074613679902\\
6638	0.0222951903152767\\
6639	0.0222829262355413\\
6640	0.0222706691316097\\
6641	0.0222584189904924\\
6642	0.0222461758042107\\
6643	0.0222339395795504\\
6644	0.0222217103054021\\
6645	0.022209487976354\\
6646	0.0221972725928682\\
6647	0.0221850641494669\\
6648	0.022172862644058\\
6649	0.0221606680723917\\
6650	0.0221484804257707\\
6651	0.0221362997064914\\
6652	0.0221241259018188\\
6653	0.0221119590124184\\
6654	0.0220997990314656\\
6655	0.0220876459651896\\
6656	0.0220754998053257\\
6657	0.0220633605414223\\
6658	0.0220512281734842\\
6659	0.0220391026924557\\
6660	0.0220269841119449\\
6661	0.0220148724145647\\
6662	0.0220027675984991\\
6663	0.0219906696517291\\
6664	0.0219785785722244\\
6665	0.0219664943537192\\
6666	0.0219544170138486\\
6667	0.0219423465336251\\
6668	0.0219302829150288\\
6669	0.0219182261472681\\
6670	0.0219061762252901\\
6671	0.0218941331485353\\
6672	0.0218820969157098\\
6673	0.0218700675207701\\
6674	0.0218580449561236\\
6675	0.0218460292215243\\
6676	0.0218340203144598\\
6677	0.0218220182223162\\
6678	0.0218100229473289\\
6679	0.0217980344865027\\
6680	0.0217860528374854\\
6681	0.0217740779903268\\
6682	0.0217621099430545\\
6683	0.0217501486937733\\
6684	0.0217381942430221\\
6685	0.021726246579266\\
6686	0.0217143056976108\\
6687	0.0217023716050045\\
6688	0.0216904442886746\\
6689	0.0216785237462291\\
6690	0.0216666099714457\\
6691	0.0216547029639741\\
6692	0.0216428027175496\\
6693	0.0216309092193721\\
6694	0.0216190224875304\\
6695	0.021607142510004\\
6696	0.0215952692725263\\
6697	0.021583402779409\\
6698	0.0215715430243485\\
6699	0.0215596900068062\\
6700	0.0215478437189693\\
6701	0.0215360041541042\\
6702	0.0215241713177761\\
6703	0.0215123452003991\\
6704	0.0215005257970425\\
6705	0.0214887131046293\\
6706	0.0214769071202137\\
6707	0.0214651078426284\\
6708	0.0214533152651885\\
6709	0.0214415293819695\\
6710	0.021429750186805\\
6711	0.021417977679826\\
6712	0.0214062118555688\\
6713	0.0213944527131086\\
6714	0.0213827002506674\\
6715	0.0213709544588557\\
6716	0.0213592153355404\\
6717	0.0213474828709101\\
6718	0.0213357570702585\\
6719	0.0213240379308669\\
6720	0.0213123254448279\\
6721	0.0213006196150333\\
6722	0.0212889204284702\\
6723	0.0212772278807683\\
6724	0.0212655419732064\\
6725	0.0212538627002334\\
6726	0.0212421900575029\\
6727	0.0212305240440475\\
6728	0.0212188646539456\\
6729	0.0212072118855936\\
6730	0.0211955657302117\\
6731	0.0211839261887247\\
6732	0.0211722932489363\\
6733	0.0211606669103644\\
6734	0.0211490471765871\\
6735	0.0211374340383865\\
6736	0.0211258274991537\\
6737	0.0211142275450406\\
6738	0.0211026341718674\\
6739	0.0210910473839639\\
6740	0.021079467168426\\
6741	0.0210678935319555\\
6742	0.0210563264666283\\
6743	0.0210447659606728\\
6744	0.0210332120217312\\
6745	0.0210216646381183\\
6746	0.0210101238082972\\
6747	0.0209985895235728\\
6748	0.0209870617829163\\
6749	0.0209755405945518\\
6750	0.020964025948695\\
6751	0.0209525178373832\\
6752	0.020941016258313\\
6753	0.0209295212102116\\
6754	0.0209180326795974\\
6755	0.0209065506742027\\
6756	0.0208950751863094\\
6757	0.0208836062095491\\
6758	0.0208721437422401\\
6759	0.0208606877810506\\
6760	0.0208492383254301\\
6761	0.0208377953653722\\
6762	0.0208263589013344\\
6763	0.0208149289270653\\
6764	0.0208035054398881\\
6765	0.0207920884339865\\
6766	0.0207806779065287\\
6767	0.0207692738518871\\
6768	0.0207578762720834\\
6769	0.0207464851661861\\
6770	0.0207351005203469\\
6771	0.0207237223372727\\
6772	0.0207123506087098\\
6773	0.0207009853365765\\
6774	0.020689626511247\\
6775	0.020678274130304\\
6776	0.020666928189484\\
6777	0.0206555886878069\\
6778	0.0206442556262616\\
6779	0.0206329289919325\\
6780	0.0206216087859696\\
6781	0.0206102949984755\\
6782	0.0205989876331075\\
6783	0.0205876866911376\\
6784	0.0205763921561507\\
6785	0.0205651040264405\\
6786	0.0205538222980461\\
6787	0.020542546980507\\
6788	0.0205312780615458\\
6789	0.020520015531367\\
6790	0.0205087593946345\\
6791	0.020497509645044\\
6792	0.020486266270866\\
6793	0.0204750292864486\\
6794	0.0204637986752709\\
6795	0.0204525744330847\\
6796	0.020441356562661\\
6797	0.0204301450573189\\
6798	0.0204189399057423\\
6799	0.0204077411174121\\
6800	0.0203965486828119\\
6801	0.0203853625963162\\
6802	0.0203741828485811\\
6803	0.0203630094524533\\
6804	0.0203518423939286\\
6805	0.0203406816733544\\
6806	0.020329527284365\\
6807	0.0203183792202417\\
6808	0.0203072374827425\\
6809	0.0202961020644471\\
6810	0.0202849729558542\\
6811	0.0202738501707159\\
6812	0.0202627336950686\\
6813	0.020251623519835\\
6814	0.02024051965033\\
6815	0.0202294220821512\\
6816	0.0202183308056565\\
6817	0.0202072458154259\\
6818	0.0201961671144597\\
6819	0.0201850947030959\\
6820	0.0201740285704991\\
6821	0.0201629687139791\\
6822	0.0201519151344618\\
6823	0.0201408678234053\\
6824	0.0201298267788152\\
6825	0.0201187919948283\\
6826	0.0201077634666904\\
6827	0.0200967411973446\\
6828	0.0200857251820406\\
6829	0.0200747154088576\\
6830	0.0200637118849665\\
6831	0.0200527145941329\\
6832	0.0200417235460823\\
6833	0.0200307387293734\\
6834	0.0200197601504332\\
6835	0.0200087877935958\\
6836	0.019997821663404\\
6837	0.0199868617532881\\
6838	0.0199759080568079\\
6839	0.0199649605724757\\
6840	0.0199540192951251\\
6841	0.0199430842197051\\
6842	0.0199321553472035\\
6843	0.0199212326735249\\
6844	0.0199103161953782\\
6845	0.019899405904317\\
6846	0.0198885018051638\\
6847	0.0198776038882373\\
6848	0.0198667121472234\\
6849	0.0198558265892778\\
6850	0.0198449472007504\\
6851	0.0198340739775909\\
6852	0.0198232069225946\\
6853	0.0198123460339711\\
6854	0.0198014912996025\\
6855	0.0197906427204339\\
6856	0.0197798002987654\\
6857	0.0197689640189009\\
6858	0.0197581338852996\\
6859	0.0197473098916537\\
6860	0.0197364920359256\\
6861	0.0197256803115366\\
6862	0.019714874715958\\
6863	0.0197040752433558\\
6864	0.0196932819037009\\
6865	0.019682494677737\\
6866	0.0196717135660272\\
6867	0.0196609385688693\\
6868	0.0196501696818764\\
6869	0.0196394069041063\\
6870	0.0196286502285666\\
6871	0.0196178996480405\\
6872	0.0196071551635365\\
6873	0.019596416764326\\
6874	0.0195856844596939\\
6875	0.0195749582372711\\
6876	0.019564238097715\\
6877	0.0195535240343972\\
6878	0.0195428160485754\\
6879	0.0195321141286394\\
6880	0.0195214182814784\\
6881	0.0195107284902563\\
6882	0.0195000447649695\\
6883	0.0194893670956311\\
6884	0.0194786954722085\\
6885	0.0194680299061558\\
6886	0.0194573703857836\\
6887	0.0194467169071107\\
6888	0.0194360694625167\\
6889	0.019425428053784\\
6890	0.0194147926861369\\
6891	0.0194041633450909\\
6892	0.0193935400299984\\
6893	0.0193829227334217\\
6894	0.0193723114504021\\
6895	0.0193617061908054\\
6896	0.0193511069410718\\
6897	0.0193405137012768\\
6898	0.0193299264611855\\
6899	0.0193193452263219\\
6900	0.0193087699843843\\
6901	0.0192982007399114\\
6902	0.0192876374872852\\
6903	0.0192770802142481\\
6904	0.0192665289314656\\
6905	0.0192559836253362\\
6906	0.0192454442967125\\
6907	0.0192349109435668\\
6908	0.0192243835564478\\
6909	0.019213862137453\\
6910	0.0192033466832836\\
6911	0.0191928371840855\\
6912	0.0191823336429887\\
6913	0.0191718360593928\\
6914	0.0191613444211375\\
6915	0.0191508587272238\\
6916	0.0191403789804177\\
6917	0.0191299051696042\\
6918	0.0191194372985021\\
6919	0.0191089753518846\\
6920	0.019098519334064\\
6921	0.0190880692425261\\
6922	0.019077625072684\\
6923	0.0190671868250038\\
6924	0.019056754486384\\
6925	0.019046328062572\\
6926	0.0190359075426786\\
6927	0.0190254929293626\\
6928	0.0190150842091717\\
6929	0.019004681386373\\
6930	0.0189942844604034\\
6931	0.0189838934327609\\
6932	0.0189735082996729\\
6933	0.01896312905044\\
6934	0.0189527556834931\\
6935	0.018942388191922\\
6936	0.0189320265728809\\
6937	0.0189216708239504\\
6938	0.0189113209426464\\
6939	0.0189009769281633\\
6940	0.0188906387722745\\
6941	0.018880306472922\\
6942	0.0188699800270998\\
6943	0.0188596594313922\\
6944	0.0188493446858546\\
6945	0.0188390357844961\\
6946	0.0188287327243852\\
6947	0.018818435499245\\
6948	0.0188081441079374\\
6949	0.0187978585473888\\
6950	0.0187875788166053\\
6951	0.0187773049024678\\
6952	0.0187670368029135\\
6953	0.0187567745289012\\
6954	0.0187465180702083\\
6955	0.0187362674217617\\
6956	0.0187260225776066\\
6957	0.0187157835383768\\
6958	0.0187055502988708\\
6959	0.0186953228518094\\
6960	0.0186851012041145\\
6961	0.0186748853448316\\
6962	0.0186646752695101\\
6963	0.0186544709784071\\
6964	0.0186442724664991\\
6965	0.0186340797382932\\
6966	0.0186238927820159\\
6967	0.0186137115960726\\
6968	0.0186035361727428\\
6969	0.0185933665141834\\
6970	0.0185832026186738\\
6971	0.0185730444818218\\
6972	0.0185628920933938\\
6973	0.0185527454583209\\
6974	0.0185426045694161\\
6975	0.018532469427308\\
6976	0.0185223400251626\\
6977	0.0185122163587458\\
6978	0.0185020984227143\\
6979	0.0184919862151259\\
6980	0.0184818797415369\\
6981	0.0184717789923043\\
6982	0.0184616839632837\\
6983	0.0184515946495631\\
6984	0.0184415110533174\\
6985	0.0184314331649705\\
6986	0.0184213609785911\\
6987	0.0184112945000985\\
6988	0.0184012337242138\\
6989	0.0183911786444618\\
6990	0.0183811292602331\\
6991	0.0183710855686857\\
6992	0.0183610475652509\\
6993	0.0183510152442751\\
6994	0.0183409886043751\\
6995	0.0183309676426365\\
6996	0.018320952354511\\
6997	0.0183109427384471\\
6998	0.0183009387849352\\
6999	0.018290940502288\\
7000	0.0182809478785241\\
7001	0.018270960910471\\
7002	0.018260979591952\\
7003	0.0182510039286909\\
7004	0.0182410339170663\\
7005	0.0182310695487675\\
7006	0.0182211108203495\\
7007	0.018211157733971\\
7008	0.0182012102818576\\
7009	0.0181912684638983\\
7010	0.0181813322753057\\
7011	0.0181714017088668\\
7012	0.0181614767719618\\
7013	0.0181515574492222\\
7014	0.0181416437462058\\
7015	0.0181317356567185\\
7016	0.0181218331751893\\
7017	0.0181119363035362\\
7018	0.0181020450320764\\
7019	0.0180921593639942\\
7020	0.0180822792862468\\
7021	0.0180724048047944\\
7022	0.0180625359148113\\
7023	0.0180526726107821\\
7024	0.0180428148849166\\
7025	0.0180329627479451\\
7026	0.0180231161847746\\
7027	0.0180132751888596\\
7028	0.0180034397732192\\
7029	0.0179936099223392\\
7030	0.0179837856398732\\
7031	0.0179739669098447\\
7032	0.0179641537418496\\
7033	0.0179543461314115\\
7034	0.0179445440732128\\
7035	0.0179347475652503\\
7036	0.017924956600129\\
7037	0.0179151711792135\\
7038	0.0179053912980805\\
7039	0.0178956169447047\\
7040	0.0178858481291696\\
7041	0.0178760848432836\\
7042	0.0178663270784852\\
7043	0.0178565748403078\\
7044	0.0178468281229\\
7045	0.0178370869228132\\
7046	0.0178273512344545\\
7047	0.017817621055127\\
7048	0.017807896383885\\
7049	0.0177981772191893\\
7050	0.0177884635549455\\
7051	0.0177787553861328\\
7052	0.0177690527155487\\
7053	0.0177593555307694\\
7054	0.0177496638387399\\
7055	0.0177399776321347\\
7056	0.0177302969068246\\
7057	0.0177206216595206\\
7058	0.0177109518901851\\
7059	0.0177012875926088\\
7060	0.0176916287650708\\
7061	0.0176819754012826\\
7062	0.0176723275012881\\
7063	0.0176626850607665\\
7064	0.0176530480794027\\
7065	0.0176434165469408\\
7066	0.0176337904634133\\
7067	0.0176241698258984\\
7068	0.0176145546360959\\
7069	0.0176049448818117\\
7070	0.0175953405599032\\
7071	0.0175857416771702\\
7072	0.0175761482295474\\
7073	0.0175665602108585\\
7074	0.0175569776172037\\
7075	0.0175474004458699\\
7076	0.0175378286973437\\
7077	0.0175282623532803\\
7078	0.0175187014305067\\
7079	0.0175091459182051\\
7080	0.0174995958133848\\
7081	0.0174900511090332\\
7082	0.0174805118062839\\
7083	0.0174709779020835\\
7084	0.0174614493868224\\
7085	0.017451926262344\\
7086	0.0174424085239203\\
7087	0.0174328961760875\\
7088	0.0174233892088734\\
7089	0.0174138876215914\\
7090	0.0174043914115841\\
7091	0.0173949005752555\\
7092	0.0173854151070256\\
7093	0.0173759350065032\\
7094	0.0173664602649247\\
7095	0.0173569908863485\\
7096	0.017347526862655\\
7097	0.0173380681940501\\
7098	0.0173286148725038\\
7099	0.0173191669030386\\
7100	0.0173097242755382\\
7101	0.0173002869912481\\
7102	0.0172908550470553\\
7103	0.0172814284323991\\
7104	0.0172720071557\\
7105	0.0172625912013468\\
7106	0.0172531805812389\\
7107	0.0172437752832961\\
7108	0.0172343753059368\\
7109	0.0172249806399745\\
7110	0.0172155912920314\\
7111	0.0172062072540513\\
7112	0.0171968285274953\\
7113	0.01718745510551\\
7114	0.0171780869820315\\
7115	0.0171687241525601\\
7116	0.0171593666255391\\
7117	0.0171500143916694\\
7118	0.0171406674465813\\
7119	0.0171313257881786\\
7120	0.0171219894120474\\
7121	0.017112658314469\\
7122	0.0171033324974093\\
7123	0.0170940119492575\\
7124	0.0170846966727149\\
7125	0.0170753866653796\\
7126	0.0170660819220469\\
7127	0.0170567824403902\\
7128	0.0170474882218229\\
7129	0.017038199259238\\
7130	0.0170289155489176\\
7131	0.0170196370921642\\
7132	0.0170103638728539\\
7133	0.0170010959020431\\
7134	0.0169918331740418\\
7135	0.0169825756828107\\
7136	0.0169733234335587\\
7137	0.0169640764156986\\
7138	0.0169548346215231\\
7139	0.0169455980556027\\
7140	0.0169363667103206\\
7141	0.0169271405804232\\
7142	0.0169179196745133\\
7143	0.0169087039826342\\
7144	0.0168994934962495\\
7145	0.0168902882226252\\
7146	0.0168810881564912\\
7147	0.0168718932917942\\
7148	0.0168627036241011\\
7149	0.0168535191550721\\
7150	0.0168443398778046\\
7151	0.0168351657928322\\
7152	0.0168259968886244\\
7153	0.0168168331743848\\
7154	0.0168076746347585\\
7155	0.0167985212752005\\
7156	0.0167893730922162\\
7157	0.0167802300814065\\
7158	0.0167710922443421\\
7159	0.0167619595727631\\
7160	0.0167528320639459\\
7161	0.0167437097130215\\
7162	0.0167345925218626\\
7163	0.0167254804814594\\
7164	0.0167163735901032\\
7165	0.0167072718532276\\
7166	0.0166981752572929\\
7167	0.01668908380748\\
7168	0.0166799974952058\\
7169	0.0166709163221979\\
7170	0.0166618402811007\\
7171	0.0166527693706389\\
7172	0.0166437035842814\\
7173	0.0166346429260319\\
7174	0.016625587390499\\
7175	0.0166165369730705\\
7176	0.0166074916743108\\
7177	0.0165984514852922\\
7178	0.0165894164076931\\
7179	0.0165803864345687\\
7180	0.0165713615607061\\
7181	0.0165623417949736\\
7182	0.016553327129402\\
7183	0.016544317558565\\
7184	0.0165353130788296\\
7185	0.0165263136880583\\
7186	0.0165173193863314\\
7187	0.0165083301683571\\
7188	0.0164993460295594\\
7189	0.0164903669626454\\
7190	0.0164813929646469\\
7191	0.0164724240341032\\
7192	0.016463460184532\\
7193	0.0164545013938568\\
7194	0.0164455476750726\\
7195	0.0164365990208685\\
7196	0.0164276554225714\\
7197	0.0164187168802895\\
7198	0.0164097833893354\\
7199	0.0164008549403415\\
7200	0.0163919315383027\\
7201	0.0163830131834567\\
7202	0.0163740998661109\\
7203	0.016365191578269\\
7204	0.0163562883284895\\
7205	0.0163473901127691\\
7206	0.0163384969268405\\
7207	0.0163296087617865\\
7208	0.0163207256205401\\
7209	0.0163118475014396\\
7210	0.0163029743950746\\
7211	0.0162941063048071\\
7212	0.0162852432292342\\
7213	0.0162763851624458\\
7214	0.0162675321004942\\
7215	0.0162586840370454\\
7216	0.0162498409738958\\
7217	0.0162410029039575\\
7218	0.0162321698224018\\
7219	0.0162233417352177\\
7220	0.0162145186341814\\
7221	0.0162057005185788\\
7222	0.0161968873943467\\
7223	0.0161880792471277\\
7224	0.0161792760780379\\
7225	0.0161704778835545\\
7226	0.0161616846583339\\
7227	0.0161528964030986\\
7228	0.0161441131129019\\
7229	0.016135334784021\\
7230	0.016126561414497\\
7231	0.0161177930009273\\
7232	0.0161090295356657\\
7233	0.0161002710251533\\
7234	0.0160915174639207\\
7235	0.0160827688438284\\
7236	0.0160740251672265\\
7237	0.0160652864219611\\
7238	0.016056552626229\\
7239	0.0160478237638233\\
7240	0.0160390998281046\\
7241	0.0160303808228327\\
7242	0.0160216667375944\\
7243	0.0160129575773586\\
7244	0.0160042533410098\\
7245	0.0159955540208114\\
7246	0.01598685961485\\
7247	0.0159781701192975\\
7248	0.015969485530228\\
7249	0.0159608058511575\\
7250	0.0159521310726622\\
7251	0.0159434611947194\\
7252	0.015934796208907\\
7253	0.0159261361203429\\
7254	0.0159174809264365\\
7255	0.0159088306152487\\
7256	0.015900185195056\\
7257	0.0158915446585669\\
7258	0.0158829090036773\\
7259	0.0158742782254033\\
7260	0.015865652320264\\
7261	0.01585703128852\\
7262	0.0158484151249273\\
7263	0.015839803826747\\
7264	0.0158311973889035\\
7265	0.0158225958144533\\
7266	0.015813999099364\\
7267	0.015805407238961\\
7268	0.0157968202290316\\
7269	0.0157882380663132\\
7270	0.0157796607507996\\
7271	0.0157710882812068\\
7272	0.0157625206495696\\
7273	0.0157539578561674\\
7274	0.0157453999006215\\
7275	0.015736846778897\\
7276	0.015728298486774\\
7277	0.0157197550211401\\
7278	0.0157112163803589\\
7279	0.0157026825598596\\
7280	0.0156941535572439\\
7281	0.015685629373457\\
7282	0.0156771099997271\\
7283	0.0156685954376104\\
7284	0.0156600856817106\\
7285	0.0156515807344536\\
7286	0.0156430805872443\\
7287	0.0156345852408077\\
7288	0.015626094695518\\
7289	0.0156176089428234\\
7290	0.0156091279810208\\
7291	0.0156006517987934\\
7292	0.0155921804034657\\
7293	0.015583713797328\\
7294	0.0155752519679127\\
7295	0.0155667949145093\\
7296	0.0155583426363987\\
7297	0.0155498951298345\\
7298	0.0155414523973999\\
7299	0.0155330144320589\\
7300	0.0155245812261419\\
7301	0.0155161527825877\\
7302	0.0155077290963016\\
7303	0.0154993101673443\\
7304	0.0154908959932915\\
7305	0.0154824865695168\\
7306	0.015474081890554\\
7307	0.0154656819577982\\
7308	0.0154572867663598\\
7309	0.0154488963161826\\
7310	0.0154405105992723\\
7311	0.0154321296176109\\
7312	0.0154237533616363\\
7313	0.0154153818339501\\
7314	0.015407015038047\\
7315	0.0153986529650349\\
7316	0.0153902956089476\\
7317	0.0153819429703778\\
7318	0.0153735950451847\\
7319	0.0153652518314343\\
7320	0.0153569133295654\\
7321	0.0153485795341055\\
7322	0.0153402504438474\\
7323	0.0153319260520218\\
7324	0.0153236063573103\\
7325	0.0153152913646837\\
7326	0.0153069810620243\\
7327	0.0152986754466175\\
7328	0.0152903745208116\\
7329	0.0152820782849995\\
7330	0.015273786728474\\
7331	0.0152654998512084\\
7332	0.0152572176461128\\
7333	0.0152489401203499\\
7334	0.0152406672635361\\
7335	0.015232399078584\\
7336	0.0152241355618943\\
7337	0.0152158767027759\\
7338	0.0152076225069913\\
7339	0.0151993729697282\\
7340	0.0151911280871277\\
7341	0.0151828878523412\\
7342	0.0151746522718696\\
7343	0.0151664213417507\\
7344	0.0151581950551716\\
7345	0.0151499734117787\\
7346	0.0151417564082309\\
7347	0.0151335440420424\\
7348	0.015125336311042\\
7349	0.0151171332079484\\
7350	0.0151089347345651\\
7351	0.0151007408883878\\
7352	0.0150925516621865\\
7353	0.0150843670586603\\
7354	0.0150761870738618\\
7355	0.015068011703488\\
7356	0.0150598409449424\\
7357	0.0150516747940306\\
7358	0.0150435132506933\\
7359	0.0150353563154147\\
7360	0.0150272039796608\\
7361	0.0150190562459376\\
7362	0.0150109131116861\\
7363	0.0150027745696423\\
7364	0.0149946406172535\\
7365	0.0149865112486058\\
7366	0.0149783864694966\\
7367	0.0149702662748358\\
7368	0.0149621506632114\\
7369	0.0149540396291742\\
7370	0.0149459331687794\\
7371	0.0149378312892945\\
7372	0.0149297339794054\\
7373	0.0149216412339965\\
7374	0.0149135530551799\\
7375	0.0149054694399072\\
7376	0.0148973903850772\\
7377	0.0148893158888941\\
7378	0.0148812459450916\\
7379	0.0148731805565461\\
7380	0.0148651197142236\\
7381	0.0148570634188079\\
7382	0.0148490116721882\\
7383	0.0148409644669539\\
7384	0.0148329217996232\\
7385	0.0148248836704012\\
7386	0.0148168500735337\\
7387	0.0148088210066554\\
7388	0.0148007964656753\\
7389	0.0147927764541233\\
7390	0.0147847609637228\\
7391	0.0147767499926726\\
7392	0.0147687435403515\\
7393	0.0147607416104403\\
7394	0.0147527441902977\\
7395	0.0147447512825456\\
7396	0.014736762879691\\
7397	0.0147287789846125\\
7398	0.014720799587628\\
7399	0.0147128246937351\\
7400	0.0147048542955399\\
7401	0.0146968883925486\\
7402	0.0146889269851192\\
7403	0.014680970068964\\
7404	0.0146730176343067\\
7405	0.0146650696897093\\
7406	0.0146571262256682\\
7407	0.0146491872434392\\
7408	0.0146412527331353\\
7409	0.0146333226963193\\
7410	0.0146253971362914\\
7411	0.0146174760443479\\
7412	0.0146095594152605\\
7413	0.0146016472549831\\
7414	0.0145937395556359\\
7415	0.0145858363130299\\
7416	0.0145779375302519\\
7417	0.0145700431995114\\
7418	0.0145621533252596\\
7419	0.014554267899407\\
7420	0.014546386920602\\
7421	0.0145385103830685\\
7422	0.0145306382836173\\
7423	0.0145227706240607\\
7424	0.0145149074041718\\
7425	0.0145070486168739\\
7426	0.0144991942584764\\
7427	0.0144913443304405\\
7428	0.0144834988224293\\
7429	0.0144756577417025\\
7430	0.0144678210777549\\
7431	0.0144599888340733\\
7432	0.0144521610113413\\
7433	0.0144443375962557\\
7434	0.0144365185953054\\
7435	0.0144287040038801\\
7436	0.0144208938180459\\
7437	0.0144130880324544\\
7438	0.014405286646267\\
7439	0.0143974896597879\\
7440	0.0143896970707963\\
7441	0.0143819088735493\\
7442	0.0143741250619487\\
7443	0.0143663456417573\\
7444	0.0143585706126379\\
7445	0.0143507999641985\\
7446	0.0143430336940513\\
7447	0.0143352718034066\\
7448	0.0143275142853256\\
7449	0.0143197611378603\\
7450	0.0143120123644714\\
7451	0.0143042679552011\\
7452	0.0142965279120466\\
7453	0.0142887922343928\\
7454	0.0142810609140115\\
7455	0.0142733339541322\\
7456	0.0142656113506693\\
7457	0.0142578931014332\\
7458	0.0142501791998844\\
7459	0.0142424696409907\\
7460	0.0142347644347558\\
7461	0.0142270635675558\\
7462	0.0142193670412947\\
7463	0.0142116748579373\\
7464	0.0142039870057475\\
7465	0.0141963034881252\\
7466	0.0141886242987281\\
7467	0.0141809494382948\\
7468	0.0141732789050182\\
7469	0.0141656126953048\\
7470	0.0141579508064597\\
7471	0.0141502932353846\\
7472	0.0141426399792498\\
7473	0.0141349910287709\\
7474	0.0141273463966449\\
7475	0.0141197060707398\\
7476	0.0141120700483772\\
7477	0.0141044383311213\\
7478	0.0140968109139707\\
7479	0.0140891877942008\\
7480	0.0140815689715504\\
7481	0.0140739544383705\\
7482	0.0140663441949542\\
7483	0.0140587382484419\\
7484	0.0140511365854049\\
7485	0.0140435392030666\\
7486	0.0140359461051461\\
7487	0.0140283572829962\\
7488	0.0140207727348654\\
7489	0.0140131924570138\\
7490	0.0140056164576928\\
7491	0.0139980447256326\\
7492	0.013990477259564\\
7493	0.0139829140613661\\
7494	0.0139753551235771\\
7495	0.0139678004431748\\
7496	0.0139602500192717\\
7497	0.0139527038442623\\
7498	0.0139451619226829\\
7499	0.0139376242495359\\
7500	0.0139300908261059\\
7501	0.0139225616442606\\
7502	0.0139150367079757\\
7503	0.0139075160061829\\
7504	0.0138999995483673\\
7505	0.013892487320238\\
7506	0.0138849793263052\\
7507	0.0138774755606019\\
7508	0.0138699760229306\\
7509	0.0138624807062148\\
7510	0.0138549896148383\\
7511	0.0138475027466919\\
7512	0.0138400200959198\\
7513	0.0138325416591833\\
7514	0.0138250674336455\\
7515	0.0138175974211444\\
7516	0.0138101316107251\\
7517	0.0138026700041041\\
7518	0.0137952126003383\\
7519	0.0137877594024327\\
7520	0.0137803104059712\\
7521	0.0137728656039207\\
7522	0.0137654249936432\\
7523	0.0137579885749198\\
7524	0.0137505563381473\\
7525	0.0137431282907206\\
7526	0.0137357044287127\\
7527	0.013728284742544\\
7528	0.0137208692376046\\
7529	0.0137134579124712\\
7530	0.0137060507632353\\
7531	0.0136986477862703\\
7532	0.0136912489752536\\
7533	0.0136838543309372\\
7534	0.0136764638559216\\
7535	0.0136690775440666\\
7536	0.0136616953886832\\
7537	0.0136543173943658\\
7538	0.0136469435537649\\
7539	0.0136395738669312\\
7540	0.0136322083302879\\
7541	0.013624846940371\\
7542	0.0136174896971574\\
7543	0.0136101365965504\\
7544	0.0136027876359312\\
7545	0.0135954428095875\\
7546	0.013588102116751\\
7547	0.0135807655647352\\
7548	0.0135734331433427\\
7549	0.0135661048419039\\
7550	0.0135587806718563\\
7551	0.0135514606265928\\
7552	0.0135441447054251\\
7553	0.0135368329028295\\
7554	0.0135295252182881\\
7555	0.013522221649615\\
7556	0.0135149221942211\\
7557	0.0135076268464403\\
7558	0.0135003356086073\\
7559	0.0134930484737392\\
7560	0.0134857654436149\\
7561	0.0134784865080285\\
7562	0.0134712116751442\\
7563	0.0134639409391002\\
7564	0.0134566742957751\\
7565	0.0134494117463854\\
7566	0.0134421532807094\\
7567	0.0134348988986937\\
7568	0.0134276486065307\\
7569	0.0134204023948175\\
7570	0.0134131602649073\\
7571	0.0134059222098637\\
7572	0.0133986882330567\\
7573	0.013391458328798\\
7574	0.0133842324942084\\
7575	0.013377010725193\\
7576	0.0133697930220277\\
7577	0.013362579379936\\
7578	0.0133553697993448\\
7579	0.0133481642778341\\
7580	0.013340962808054\\
7581	0.0133337653928724\\
7582	0.013326572034792\\
7583	0.0133193827259704\\
7584	0.0133121974629611\\
7585	0.0133050162450024\\
7586	0.0132978390706182\\
7587	0.0132906659314407\\
7588	0.0132834968333516\\
7589	0.0132763317684356\\
7590	0.0132691707330098\\
7591	0.0132620137323071\\
7592	0.0132548607559808\\
7593	0.0132477118083603\\
7594	0.0132405668841612\\
7595	0.0132334259829064\\
7596	0.0132262890977228\\
7597	0.0132191562306216\\
7598	0.0132120273783982\\
7599	0.0132049025402968\\
7600	0.0131977817127109\\
7601	0.0131906648875567\\
7602	0.0131835520704007\\
7603	0.0131764432562586\\
7604	0.0131693384441384\\
7605	0.0131622376326464\\
7606	0.0131551408169272\\
7607	0.0131480479895149\\
7608	0.0131409591566518\\
7609	0.013133874306603\\
7610	0.0131267934471115\\
7611	0.0131197165714699\\
7612	0.0131126436813664\\
7613	0.0131055747709583\\
7614	0.0130985098355568\\
7615	0.0130914488772048\\
7616	0.0130843918955182\\
7617	0.0130773388824774\\
7618	0.0130702898359583\\
7619	0.0130632447587077\\
7620	0.0130562036458554\\
7621	0.0130491664925453\\
7622	0.0130421333016994\\
7623	0.0130351040613645\\
7624	0.0130280787793775\\
7625	0.0130210574473007\\
7626	0.013014040068928\\
7627	0.0130070266393209\\
7628	0.0130000171588047\\
7629	0.0129930116198253\\
7630	0.0129860100153114\\
7631	0.0129790123599671\\
7632	0.0129720186379883\\
7633	0.0129650288481479\\
7634	0.0129580429919756\\
7635	0.0129510610626695\\
7636	0.0129440830623648\\
7637	0.0129371089895594\\
7638	0.0129301388425898\\
7639	0.012923172615235\\
7640	0.0129162103063432\\
7641	0.0129092519141789\\
7642	0.0129022974359748\\
7643	0.0128953468713983\\
7644	0.012888400214711\\
7645	0.0128814574678692\\
7646	0.0128745186236353\\
7647	0.0128675836821467\\
7648	0.0128606526430258\\
7649	0.0128537255078386\\
7650	0.012846802267544\\
7651	0.0128398829211068\\
7652	0.0128329674664727\\
7653	0.0128260558957195\\
7654	0.0128191482094935\\
7655	0.0128122444127336\\
7656	0.0128053444949947\\
7657	0.0127984484652003\\
7658	0.0127915563183349\\
7659	0.012784668042179\\
7660	0.0127777836420387\\
7661	0.0127709031136436\\
7662	0.0127640264539889\\
7663	0.0127571536658935\\
7664	0.0127502847426926\\
7665	0.0127434196815245\\
7666	0.0127365584812005\\
7667	0.01272970113892\\
7668	0.0127228476550443\\
7669	0.012715998024851\\
7670	0.012709152248634\\
7671	0.0127023103192882\\
7672	0.0126954722370606\\
7673	0.0126886379994825\\
7674	0.012681807608107\\
7675	0.0126749810557485\\
7676	0.01266815834406\\
7677	0.0126613394681145\\
7678	0.0126545244299127\\
7679	0.0126477132217958\\
7680	0.0126409058469811\\
7681	0.0126341022966961\\
7682	0.0126273025661969\\
7683	0.0126205066579231\\
7684	0.012613714577103\\
7685	0.0126069263116407\\
7686	0.0126001418612854\\
7687	0.0125933612319703\\
7688	0.0125865844156579\\
7689	0.012579811409161\\
7690	0.0125730422097164\\
7691	0.0125662768114236\\
7692	0.012559515218848\\
7693	0.0125527574307455\\
7694	0.0125460034412813\\
7695	0.0125392532505709\\
7696	0.0125325068567032\\
7697	0.0125257642554418\\
7698	0.0125190254439597\\
7699	0.0125122904212945\\
7700	0.0125055591809083\\
7701	0.0124988317248562\\
7702	0.0124921080551827\\
7703	0.0124853881654902\\
7704	0.0124786720494365\\
7705	0.0124719597131867\\
7706	0.0124652511504103\\
7707	0.0124585463580235\\
7708	0.012451845334143\\
7709	0.0124451480755714\\
7710	0.0124384545813409\\
7711	0.012431764852097\\
7712	0.012425078880955\\
7713	0.0124183966666514\\
7714	0.0124117182125733\\
7715	0.0124050435115644\\
7716	0.01239837256247\\
7717	0.0123917053634466\\
7718	0.0123850419152943\\
7719	0.0123783822056035\\
7720	0.0123717262432312\\
7721	0.0123650740212422\\
7722	0.0123584255408243\\
7723	0.0123517807919808\\
7724	0.0123451397812736\\
7725	0.012338502500986\\
7726	0.0123318689517213\\
7727	0.0123252391214276\\
7728	0.0123186130267028\\
7729	0.0123119906588548\\
7730	0.0123053720112552\\
7731	0.0122987570804396\\
7732	0.0122921458719353\\
7733	0.0122855383778418\\
7734	0.0122789345991287\\
7735	0.0122723345293305\\
7736	0.012265738170123\\
7737	0.0122591455173772\\
7738	0.0122525565694742\\
7739	0.0122459713245887\\
7740	0.012239389777655\\
7741	0.012232811929944\\
7742	0.0122262377720067\\
7743	0.0122196673129543\\
7744	0.0122131005492794\\
7745	0.0122065374736792\\
7746	0.0121999780858761\\
7747	0.0121934223853053\\
7748	0.0121868703679572\\
7749	0.0121803220308687\\
7750	0.0121737773731211\\
7751	0.0121672363929326\\
7752	0.0121606990873\\
7753	0.0121541654583986\\
7754	0.0121476355012522\\
7755	0.0121411092103785\\
7756	0.0121345865876602\\
7757	0.0121280676294162\\
7758	0.0121215523356015\\
7759	0.0121150407022471\\
7760	0.0121085327267936\\
7761	0.0121020284045114\\
7762	0.0120955277384409\\
7763	0.012089030724167\\
7764	0.012082537358303\\
7765	0.0120760476436415\\
7766	0.0120695615718012\\
7767	0.0120630791451873\\
7768	0.0120566003617814\\
7769	0.0120501252161781\\
7770	0.0120436537065295\\
7771	0.0120371858355083\\
7772	0.0120307215906238\\
7773	0.0120242609771116\\
7774	0.0120178040008743\\
7775	0.0120113506498711\\
7776	0.0120049009234108\\
7777	0.0119984548204027\\
7778	0.0119920123375591\\
7779	0.0119855734700852\\
7780	0.0119791382222362\\
7781	0.0119727065895406\\
7782	0.0119662785688003\\
7783	0.0119598541551976\\
7784	0.0119534333476044\\
7785	0.0119470161525039\\
7786	0.0119406025625961\\
7787	0.0119341925763267\\
7788	0.0119277861867513\\
7789	0.011921383393779\\
7790	0.0119149841946484\\
7791	0.0119085885940272\\
7792	0.0119021965855863\\
7793	0.0118958081654391\\
7794	0.0118894233368224\\
7795	0.0118830420914461\\
7796	0.011876664432057\\
7797	0.0118702903544156\\
7798	0.0118639198555338\\
7799	0.0118575529365908\\
7800	0.0118511895915452\\
7801	0.011844829819247\\
7802	0.0118384736179812\\
7803	0.0118321209876181\\
7804	0.0118257719247021\\
7805	0.0118194264279297\\
7806	0.0118130844943974\\
7807	0.0118067461206892\\
7808	0.011800411306442\\
7809	0.0117940800489915\\
7810	0.0117877523477912\\
7811	0.0117814281968393\\
7812	0.0117751075986891\\
7813	0.0117687905496557\\
7814	0.0117624770502654\\
7815	0.0117561670884205\\
7816	0.0117498606744385\\
7817	0.0117435577971651\\
7818	0.0117372584603483\\
7819	0.0117309626652171\\
7820	0.0117246704030799\\
7821	0.0117183816702165\\
7822	0.0117120964744635\\
7823	0.0117058148060103\\
7824	0.0116995366647785\\
7825	0.0116932620463079\\
7826	0.0116869909522268\\
7827	0.0116807233792535\\
7828	0.0116744593256684\\
7829	0.0116681987896517\\
7830	0.0116619417664922\\
7831	0.0116556882552178\\
7832	0.0116494382546019\\
7833	0.0116431917616673\\
7834	0.0116369487711133\\
7835	0.011630709290176\\
7836	0.0116244733141811\\
7837	0.0116182408401605\\
7838	0.0116120118594349\\
7839	0.011605786377907\\
7840	0.0115995643910721\\
7841	0.0115933458965263\\
7842	0.0115871308936272\\
7843	0.0115809193778082\\
7844	0.0115747113514406\\
7845	0.0115685068118845\\
7846	0.0115623057523732\\
7847	0.011556108169997\\
7848	0.011549914069737\\
7849	0.0115437234481712\\
7850	0.0115375363019251\\
7851	0.0115313526275581\\
7852	0.0115251724211519\\
7853	0.0115189956811899\\
7854	0.0115128224091281\\
7855	0.011506652601361\\
7856	0.0115004862568089\\
7857	0.011494323375962\\
7858	0.011488163953429\\
7859	0.0114820079878978\\
7860	0.0114758554729024\\
7861	0.0114697064139266\\
7862	0.0114635608060341\\
7863	0.0114574186480317\\
7864	0.0114512799363199\\
7865	0.0114451446694398\\
7866	0.0114390128452686\\
7867	0.011432884461661\\
7868	0.0114267595167642\\
7869	0.011420638013382\\
7870	0.0114145199385503\\
7871	0.0114084052986245\\
7872	0.0114022940882355\\
7873	0.0113961863031551\\
7874	0.0113900819489439\\
7875	0.0113839810232706\\
7876	0.0113778835212529\\
7877	0.0113717894404063\\
7878	0.0113656987778683\\
7879	0.0113596115309799\\
7880	0.01135352770114\\
7881	0.0113474472872108\\
7882	0.0113413702853649\\
7883	0.01133529669286\\
7884	0.011329226505224\\
7885	0.0113231597262888\\
7886	0.0113170963500786\\
7887	0.011311036377004\\
7888	0.0113049797986051\\
7889	0.0112989266233396\\
7890	0.0112928768432713\\
7891	0.0112868304562959\\
7892	0.0112807874544224\\
7893	0.0112747478517684\\
7894	0.0112687116370571\\
7895	0.0112626788096127\\
7896	0.011256649365247\\
7897	0.0112506232996561\\
7898	0.0112446006167754\\
7899	0.011238581311159\\
7900	0.0112325653832764\\
7901	0.0112265528312554\\
7902	0.0112205436520974\\
7903	0.0112145378399868\\
7904	0.0112085353943539\\
7905	0.011202536319011\\
7906	0.0111965406084265\\
7907	0.0111905482636368\\
7908	0.0111845592783897\\
7909	0.0111785736550076\\
7910	0.0111725913852167\\
7911	0.0111666124729211\\
7912	0.0111606369160107\\
7913	0.0111546647111411\\
7914	0.0111486958542634\\
7915	0.0111427303457871\\
7916	0.0111367681772637\\
7917	0.0111308093587343\\
7918	0.011124853884218\\
7919	0.0111189017465728\\
7920	0.0111129529389394\\
7921	0.0111070074734349\\
7922	0.0111010653460455\\
7923	0.0110951265486939\\
7924	0.0110891910828611\\
7925	0.0110832589480078\\
7926	0.0110773301362581\\
7927	0.0110714046469001\\
7928	0.011065482477715\\
7929	0.0110595636369987\\
7930	0.0110536481169211\\
7931	0.0110477359149816\\
7932	0.011041827027911\\
7933	0.0110359214529991\\
7934	0.0110300191903977\\
7935	0.0110241202350475\\
7936	0.0110182245827967\\
7937	0.0110123322430346\\
7938	0.0110064432073874\\
7939	0.0110005574731023\\
7940	0.0109946750409484\\
7941	0.0109887959074006\\
7942	0.0109829200679961\\
7943	0.010977047524587\\
7944	0.0109711782738825\\
7945	0.0109653123116213\\
7946	0.0109594496376456\\
7947	0.0109535902485039\\
7948	0.0109477341482869\\
7949	0.0109418813315\\
7950	0.0109360317984258\\
7951	0.01093018554417\\
7952	0.0109243425661398\\
7953	0.0109185028649858\\
7954	0.0109126664347533\\
7955	0.0109068332831413\\
7956	0.0109010033996137\\
7957	0.0108951767837722\\
7958	0.0108893534369316\\
7959	0.0108835333509392\\
7960	0.0108777165243861\\
7961	0.0108719029645419\\
7962	0.0108660926595194\\
7963	0.0108602856078218\\
7964	0.0108544818104515\\
7965	0.010848681271572\\
7966	0.0108428839850473\\
7967	0.0108370899507945\\
7968	0.0108312991612521\\
7969	0.0108255116222466\\
7970	0.0108197273243391\\
7971	0.0108139462692403\\
7972	0.0108081684503477\\
7973	0.0108023938729772\\
7974	0.0107966225299665\\
7975	0.0107908544237144\\
7976	0.0107850895476166\\
7977	0.0107793279033351\\
7978	0.0107735694843313\\
7979	0.0107678142915264\\
7980	0.0107620623323942\\
7981	0.0107563135992644\\
7982	0.0107505680835656\\
7983	0.0107448257873193\\
7984	0.0107390867108038\\
7985	0.01073335084896\\
7986	0.010727618206399\\
7987	0.0107218887710232\\
7988	0.0107161625502491\\
7989	0.0107104395365696\\
7990	0.0107047197311393\\
7991	0.0106990031322463\\
7992	0.010693289736913\\
7993	0.010687579539529\\
7994	0.0106818725450397\\
7995	0.0106761687468673\\
7996	0.010670468146109\\
7997	0.0106647707432514\\
7998	0.0106590765313554\\
7999	0.0106533855125815\\
8000	0.0106476976793479\\
8001	0.0106420130281028\\
};
\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
8001	0.0106420130281028\\
8002	0.0106363315618669\\
8003	0.0106306532804776\\
8004	0.0106249781815336\\
8005	0.0106193062653398\\
8006	0.0106136375227461\\
8007	0.0106079719532538\\
8008	0.0106023095572017\\
8009	0.0105966503342204\\
8010	0.0105909942864278\\
8011	0.0105853414108448\\
8012	0.0105796917041048\\
8013	0.0105740451578862\\
8014	0.0105684017806889\\
8015	0.0105627615643295\\
8016	0.0105571245066795\\
8017	0.0105514906110705\\
8018	0.0105458598652653\\
8019	0.0105402322729853\\
8020	0.0105346078353601\\
8021	0.0105289865494051\\
8022	0.0105233684114099\\
8023	0.010517753425196\\
8024	0.0105121415850605\\
8025	0.0105065328838913\\
8026	0.0105009273291735\\
8027	0.010495324909865\\
8028	0.0104897256297306\\
8029	0.0104841294865399\\
8030	0.0104785364795829\\
8031	0.0104729466054835\\
8032	0.0104673598642668\\
8033	0.0104617762454858\\
8034	0.0104561957569812\\
8035	0.0104506183951601\\
8036	0.0104450441559689\\
8037	0.0104394730366773\\
8038	0.0104339050432807\\
8039	0.0104283401673185\\
8040	0.0104227784075202\\
8041	0.0104172197603521\\
8042	0.0104116642312324\\
8043	0.0104061118110597\\
8044	0.0104005625005677\\
8045	0.0103950162986351\\
8046	0.0103894732048984\\
8047	0.0103839332166493\\
8048	0.010378396330393\\
8049	0.0103728625430018\\
8050	0.0103673318539728\\
8051	0.0103618042614838\\
8052	0.0103562797649041\\
8053	0.0103507583629101\\
8054	0.0103452400525342\\
8055	0.0103397248324198\\
8056	0.0103342127011079\\
8057	0.0103287036554423\\
8058	0.0103231976947394\\
8059	0.0103176948158236\\
8060	0.0103121950189152\\
8061	0.0103066983054987\\
8062	0.0103012046693098\\
8063	0.0102957141105812\\
8064	0.0102902266218201\\
8065	0.0102847422072808\\
8066	0.0102792608620686\\
8067	0.0102737825849178\\
8068	0.0102683073789716\\
8069	0.0102628352369909\\
8070	0.0102573661574839\\
8071	0.0102519001408275\\
8072	0.0102464371879626\\
8073	0.0102409772935462\\
8074	0.0102355204543323\\
8075	0.0102300666712279\\
8076	0.0102246159390024\\
8077	0.010219168259216\\
8078	0.0102137236298387\\
8079	0.0102082820514805\\
8080	0.0102028435135255\\
8081	0.0101974080237043\\
8082	0.0101919755747955\\
8083	0.0101865461705659\\
8084	0.0101811198056834\\
8085	0.0101756964776167\\
8086	0.0101702761854847\\
8087	0.0101648589302389\\
8088	0.0101594447061704\\
8089	0.0101540335160175\\
8090	0.0101486253500247\\
8091	0.0101432202089754\\
8092	0.0101378180942063\\
8093	0.0101324190029007\\
8094	0.0101270229308178\\
8095	0.0101216298845787\\
8096	0.0101162398585556\\
8097	0.010110852846216\\
8098	0.0101054688505692\\
8099	0.0101000878710334\\
8100	0.0100947099013835\\
8101	0.0100893349426831\\
8102	0.0100839629901067\\
8103	0.0100785940441279\\
8104	0.0100732281012486\\
8105	0.0100678651574615\\
8106	0.0100625052249114\\
8107	0.010057148291244\\
8108	0.0100517943532687\\
8109	0.0100464434117085\\
8110	0.0100410954640513\\
8111	0.0100357505137972\\
8112	0.0100304085520891\\
8113	0.0100250695820556\\
8114	0.0100197335963581\\
8115	0.0100144006005255\\
8116	0.0100090705889546\\
8117	0.0100037435525771\\
8118	0.00999841949667917\\
8119	0.00999309842483778\\
8120	0.00998778033042771\\
8121	0.00998246521547444\\
8122	0.00997715307461118\\
8123	0.00997184390502873\\
8124	0.00996653770710904\\
8125	0.00996123447459635\\
8126	0.00995593420933626\\
8127	0.00995063691370612\\
8128	0.00994534258198492\\
8129	0.00994005121090757\\
8130	0.00993476279850022\\
8131	0.00992947734779295\\
8132	0.00992419485367075\\
8133	0.00991891531315542\\
8134	0.00991363872977554\\
8135	0.00990836509802686\\
8136	0.00990309441678511\\
8137	0.00989782668036969\\
8138	0.00989256189512782\\
8139	0.00988730005468549\\
8140	0.00988204115849328\\
8141	0.00987678520341953\\
8142	0.00987153219187629\\
8143	0.00986628211814838\\
8144	0.00986103497814375\\
8145	0.00985579077685415\\
8146	0.00985054950711262\\
8147	0.00984531117038664\\
8148	0.00984007576449879\\
8149	0.00983484328682579\\
8150	0.00982961373372519\\
8151	0.00982438710742234\\
8152	0.00981916340399142\\
8153	0.00981394261962747\\
8154	0.00980872476217224\\
8155	0.00980350982126263\\
8156	0.00979829779752696\\
8157	0.00979308869027431\\
8158	0.00978788249568383\\
8159	0.00978267921097629\\
8160	0.00977747883959772\\
8161	0.0097722813737528\\
8162	0.0097670868163414\\
8163	0.00976189516394275\\
8164	0.00975670641683445\\
8165	0.00975152057140651\\
8166	0.00974633762743454\\
8167	0.00974115757988296\\
8168	0.00973598042837419\\
8169	0.00973080617338929\\
8170	0.00972563480882109\\
8171	0.0097204663395226\\
8172	0.00971530075867533\\
8173	0.00971013806513716\\
8174	0.00970497825983522\\
8175	0.00969982134291625\\
8176	0.00969466730739683\\
8177	0.00968951615798899\\
8178	0.00968436788817091\\
8179	0.00967922249715591\\
8180	0.00967407998084679\\
8181	0.00966894033596218\\
8182	0.00966380356823176\\
8183	0.00965866967775405\\
8184	0.0096535386566573\\
8185	0.00964841050426201\\
8186	0.00964328521660606\\
8187	0.00963816279836717\\
8188	0.00963304324430769\\
8189	0.00962792655156421\\
8190	0.00962281272155328\\
8191	0.00961770175100195\\
8192	0.00961259363277106\\
8193	0.00960748837466774\\
8194	0.0096023859732396\\
8195	0.00959728642150268\\
8196	0.00959218972015247\\
8197	0.00958709586708257\\
8198	0.00958200486545477\\
8199	0.00957691670761542\\
8200	0.00957183139130653\\
8201	0.00956674892344596\\
8202	0.00956166929630874\\
8203	0.0095565925067637\\
8204	0.00955151855256692\\
8205	0.00954644743677482\\
8206	0.00954137916033377\\
8207	0.00953631371580345\\
8208	0.00953125109827164\\
8209	0.00952619131334832\\
8210	0.00952113435598148\\
8211	0.0095160802284497\\
8212	0.00951102892538131\\
8213	0.00950598044550679\\
8214	0.00950093478443051\\
8215	0.00949589194812609\\
8216	0.00949085193346873\\
8217	0.00948581473304071\\
8218	0.00948078034985468\\
8219	0.00947574877640184\\
8220	0.00947072002125568\\
8221	0.00946569407535111\\
8222	0.0094606709383506\\
8223	0.00945565060628096\\
8224	0.00945063308270658\\
8225	0.00944561836382518\\
8226	0.00944060644274961\\
8227	0.00943559732571205\\
8228	0.00943059101064697\\
8229	0.00942558749016426\\
8230	0.00942058676831527\\
8231	0.00941558883430658\\
8232	0.00941059370275304\\
8233	0.00940560136208046\\
8234	0.00940061180888925\\
8235	0.0093956250423593\\
8236	0.00939064106548897\\
8237	0.00938565987633456\\
8238	0.009380681468338\\
8239	0.00937570584604162\\
8240	0.00937073299980503\\
8241	0.00936576292985155\\
8242	0.00936079564014283\\
8243	0.00935583112735308\\
8244	0.00935086938949392\\
8245	0.00934591042188244\\
8246	0.00934095422293002\\
8247	0.00933600079774424\\
8248	0.00933105013671361\\
8249	0.00932610224213663\\
8250	0.00932115711568822\\
8251	0.00931621475136665\\
8252	0.00931127514804964\\
8253	0.0093063383010267\\
8254	0.00930140421656564\\
8255	0.00929647288844518\\
8256	0.00929154431368539\\
8257	0.00928661849438752\\
8258	0.0092816954271001\\
8259	0.0092767751089444\\
8260	0.00927185753753018\\
8261	0.00926694271642831\\
8262	0.00926203064099056\\
8263	0.00925712131053394\\
8264	0.00925221472477433\\
8265	0.00924731087801774\\
8266	0.00924240977038851\\
8267	0.00923751140081419\\
8268	0.0092326157684748\\
8269	0.00922772286703382\\
8270	0.00922283269738506\\
8271	0.00921794525886169\\
8272	0.00921306055610638\\
8273	0.00920817857693484\\
8274	0.00920329932963587\\
8275	0.009198422803738\\
8276	0.00919354900378342\\
8277	0.00918867792760084\\
8278	0.00918380957479962\\
8279	0.00917894394120393\\
8280	0.00917408101964462\\
8281	0.00916922081303558\\
8282	0.00916436332501236\\
8283	0.00915950855504723\\
8284	0.0091546564908436\\
8285	0.0091498071357469\\
8286	0.00914496048839\\
8287	0.00914011655178911\\
8288	0.00913527532120046\\
8289	0.00913043679321845\\
8290	0.00912560096203337\\
8291	0.00912076783343512\\
8292	0.009115937407524\\
8293	0.0091111096827894\\
8294	0.00910628465040704\\
8295	0.0091014623105291\\
8296	0.00909664266718938\\
8297	0.00909182571242833\\
8298	0.00908701144845414\\
8299	0.00908219987034443\\
8300	0.00907739098410644\\
8301	0.00907258477965486\\
8302	0.00906778126063626\\
8303	0.00906298042298054\\
8304	0.00905818226686043\\
8305	0.00905338678809264\\
8306	0.00904859398634443\\
8307	0.00904380386052018\\
8308	0.00903901640929331\\
8309	0.00903423163309451\\
8310	0.0090294495301065\\
8311	0.0090246700916152\\
8312	0.00901989332680978\\
8313	0.00901511922998723\\
8314	0.00901034779884328\\
8315	0.00900557903150922\\
8316	0.00900081292822003\\
8317	0.00899604948191037\\
8318	0.00899128869370606\\
8319	0.00898653056693265\\
8320	0.00898177509518137\\
8321	0.00897702228110259\\
8322	0.00897227212023958\\
8323	0.00896752460704705\\
8324	0.00896277974421944\\
8325	0.0089580375314355\\
8326	0.00895329796460139\\
8327	0.00894856104159362\\
8328	0.00894382676208563\\
8329	0.00893909512816701\\
8330	0.0089343661408622\\
8331	0.00892963979203459\\
8332	0.00892491608226358\\
8333	0.00892019500631916\\
8334	0.00891547656033747\\
8335	0.00891076075400671\\
8336	0.00890604758243227\\
8337	0.00890133704348276\\
8338	0.00889662912992096\\
8339	0.00889192384290006\\
8340	0.00888722118925148\\
8341	0.0088825211582245\\
8342	0.00887782374782545\\
8343	0.00887312896055121\\
8344	0.00886843679227278\\
8345	0.00886374723701984\\
8346	0.00885906029283943\\
8347	0.00885437596562001\\
8348	0.00884969425585472\\
8349	0.00884501516075111\\
8350	0.00884033868156986\\
8351	0.00883566481159699\\
8352	0.00883099355413427\\
8353	0.00882632489931397\\
8354	0.00882165884909746\\
8355	0.00881699540585743\\
8356	0.0088123345678343\\
8357	0.00880767632775112\\
8358	0.00880302069072185\\
8359	0.00879836765001414\\
8360	0.00879371720272525\\
8361	0.00878906935176572\\
8362	0.00878442409471409\\
8363	0.00877978143174728\\
8364	0.00877514135633228\\
8365	0.00877050386264159\\
8366	0.00876586896433545\\
8367	0.00876123665005447\\
8368	0.00875660691937646\\
8369	0.0087519797769463\\
8370	0.00874735521536016\\
8371	0.00874273323559548\\
8372	0.00873811383294717\\
8373	0.00873349701031216\\
8374	0.00872888276261257\\
8375	0.00872427108964257\\
8376	0.00871966198520024\\
8377	0.00871505545800144\\
8378	0.00871045149706401\\
8379	0.00870585010363202\\
8380	0.00870125128002276\\
8381	0.00869665502065583\\
8382	0.00869206132295071\\
8383	0.00868747018810049\\
8384	0.008682881620577\\
8385	0.00867829561142923\\
8386	0.00867371215953672\\
8387	0.00866913126204688\\
8388	0.00866455292010943\\
8389	0.00865997713511349\\
8390	0.00865540390315713\\
8391	0.00865083322445401\\
8392	0.00864626509453025\\
8393	0.00864169951296554\\
8394	0.00863713647207072\\
8395	0.00863257598011782\\
8396	0.00862801803110591\\
8397	0.00862346262381889\\
8398	0.00861890975911444\\
8399	0.00861435943242992\\
8400	0.00860981164784882\\
8401	0.00860526639622627\\
8402	0.00860072367842039\\
8403	0.00859618349693885\\
8404	0.00859164584758933\\
8405	0.00858711072803456\\
8406	0.00858257813944342\\
8407	0.00857804807860929\\
8408	0.00857352054087478\\
8409	0.00856899552866326\\
8410	0.00856447303937363\\
8411	0.00855995307064416\\
8412	0.00855543562357957\\
8413	0.00855092069182322\\
8414	0.00854640828414477\\
8415	0.00854189839510658\\
8416	0.00853739101927564\\
8417	0.00853288615685432\\
8418	0.00852838380473352\\
8419	0.00852388396347722\\
8420	0.00851938663370389\\
8421	0.00851489181005268\\
8422	0.00851039949132663\\
8423	0.00850590968232399\\
8424	0.00850142237668791\\
8425	0.00849693757171694\\
8426	0.0084924552668618\\
8427	0.00848797545974221\\
8428	0.00848349815086837\\
8429	0.00847902333196049\\
8430	0.00847455101672131\\
8431	0.00847008119376515\\
8432	0.00846561386471156\\
8433	0.00846114902803869\\
8434	0.0084566866794202\\
8435	0.00845222681764363\\
8436	0.008447769444285\\
8437	0.00844331455729828\\
8438	0.00843886215166849\\
8439	0.00843441222318563\\
8440	0.00842996478317775\\
8441	0.00842551982128667\\
8442	0.00842107733449993\\
8443	0.00841663732631022\\
8444	0.00841219979232847\\
8445	0.00840776473290317\\
8446	0.00840333214474597\\
8447	0.0083989020265159\\
8448	0.00839447437736617\\
8449	0.00839004919708606\\
8450	0.00838562648706286\\
8451	0.0083812062429002\\
8452	0.00837678846002796\\
8453	0.00837237314018236\\
8454	0.00836796028283749\\
8455	0.00836354988530699\\
8456	0.00835914194315098\\
8457	0.00835473646229264\\
8458	0.00835033343585854\\
8459	0.0083459328600796\\
8460	0.00834153474269707\\
8461	0.00833713907519373\\
8462	0.00833274585573612\\
8463	0.00832835508674816\\
8464	0.00832396676656411\\
8465	0.00831958089054812\\
8466	0.00831519745774079\\
8467	0.00831081646922064\\
8468	0.00830643791926231\\
8469	0.00830206181005743\\
8470	0.00829768814021717\\
8471	0.00829331690482786\\
8472	0.00828894810789678\\
8473	0.00828458174848619\\
8474	0.00828021781993963\\
8475	0.0082758563243793\\
8476	0.00827149725820679\\
8477	0.0082671406169023\\
8478	0.00826278640998218\\
8479	0.00825843462233398\\
8480	0.00825408526504152\\
8481	0.00824973833422834\\
8482	0.0082453938231978\\
8483	0.00824105173512936\\
8484	0.00823671206409017\\
8485	0.00823237480941377\\
8486	0.00822803997491754\\
8487	0.00822370755689909\\
8488	0.00821937755297527\\
8489	0.00821504996259326\\
8490	0.00821072478047819\\
8491	0.00820640200632983\\
8492	0.00820208164315942\\
8493	0.00819776368436713\\
8494	0.00819344813032298\\
8495	0.00818913498169391\\
8496	0.00818482424002914\\
8497	0.00818051589460911\\
8498	0.00817620995487288\\
8499	0.00817190641088588\\
8500	0.00816760526726862\\
8501	0.00816330651834659\\
8502	0.00815901016457202\\
8503	0.00815471620449682\\
8504	0.00815042463654896\\
8505	0.00814613545913896\\
8506	0.00814184866643158\\
8507	0.00813756426196106\\
8508	0.00813328224769715\\
8509	0.00812900261933385\\
8510	0.00812472537357323\\
8511	0.00812045051053967\\
8512	0.00811617802466715\\
8513	0.00811190792443912\\
8514	0.0081076402018917\\
8515	0.00810337485886623\\
8516	0.00809911189226203\\
8517	0.00809485129799017\\
8518	0.0080905930797481\\
8519	0.0080863372310211\\
8520	0.00808208375249635\\
8521	0.00807783264201244\\
8522	0.00807358390059259\\
8523	0.00806933752594797\\
8524	0.00806509351706637\\
8525	0.00806085186891001\\
8526	0.00805661258798943\\
8527	0.00805237566532068\\
8528	0.00804814110348125\\
8529	0.00804390889743276\\
8530	0.00803967904629797\\
8531	0.0080354515511123\\
8532	0.00803122641173287\\
8533	0.00802700362721913\\
8534	0.00802278319518725\\
8535	0.00801856511284327\\
8536	0.0080143493794465\\
8537	0.00801013599288987\\
8538	0.00800592495183351\\
8539	0.0080017162547784\\
8540	0.00799750990478862\\
8541	0.00799330589402619\\
8542	0.00798910422579495\\
8543	0.00798490489652529\\
8544	0.00798070790720016\\
8545	0.00797651325479635\\
8546	0.00797232093545884\\
8547	0.00796813094995903\\
8548	0.00796394329829671\\
8549	0.00795975797917481\\
8550	0.00795557498815638\\
8551	0.00795139432785224\\
8552	0.00794721599654978\\
8553	0.00794303999139864\\
8554	0.00793886630947452\\
8555	0.00793469495063007\\
8556	0.00793052591768299\\
8557	0.00792635920526095\\
8558	0.00792219480844646\\
8559	0.00791803272705289\\
8560	0.00791387296559034\\
8561	0.00790971552622676\\
8562	0.00790556039825535\\
8563	0.00790140757978764\\
8564	0.00789725707252196\\
8565	0.00789310887866602\\
8566	0.00788896298783654\\
8567	0.00788481940564402\\
8568	0.0078806781320546\\
8569	0.00787653916680295\\
8570	0.00787240250763533\\
8571	0.00786826815145436\\
8572	0.0078641360916299\\
8573	0.00786000633931084\\
8574	0.00785587887976708\\
8575	0.00785175371972477\\
8576	0.00784763085882311\\
8577	0.0078435102884254\\
8578	0.00783939201177244\\
8579	0.00783527602564287\\
8580	0.00783116233454045\\
8581	0.00782705093170541\\
8582	0.00782294181789014\\
8583	0.00781883498998571\\
8584	0.00781473044588789\\
8585	0.00781062818170756\\
8586	0.00780652820363977\\
8587	0.00780243050524619\\
8588	0.00779833508824454\\
8589	0.00779424195384295\\
8590	0.00779015109848979\\
8591	0.00778606252153234\\
8592	0.00778197621646459\\
8593	0.00777789218628266\\
8594	0.00777381042304161\\
8595	0.00776973093231412\\
8596	0.00776565371471596\\
8597	0.00776157876887544\\
8598	0.00775750609134247\\
8599	0.00775343567982132\\
8600	0.00774936753366091\\
8601	0.00774530164787745\\
8602	0.0077412380288989\\
8603	0.00773717666949873\\
8604	0.00773311756723703\\
8605	0.00772906072214163\\
8606	0.0077250061335118\\
8607	0.00772095380519939\\
8608	0.00771690373355344\\
8609	0.00771285590860825\\
8610	0.00770881033837155\\
8611	0.00770476701497341\\
8612	0.00770072595013937\\
8613	0.00769668713082125\\
8614	0.00769265055800884\\
8615	0.0076886162317871\\
8616	0.00768458414780405\\
8617	0.00768055430479132\\
8618	0.00767652670948196\\
8619	0.00767250135530949\\
8620	0.00766847823720948\\
8621	0.00766445735850869\\
8622	0.00766043871827967\\
8623	0.00765642231199249\\
8624	0.00765240814099452\\
8625	0.00764839620445836\\
8626	0.00764438649801989\\
8627	0.00764037902303672\\
8628	0.00763637377518159\\
8629	0.00763237075551012\\
8630	0.00762836995935136\\
8631	0.00762437139515018\\
8632	0.0076203750518663\\
8633	0.00761638092776188\\
8634	0.00761238902886704\\
8635	0.00760839935273466\\
8636	0.00760441189420938\\
8637	0.00760042665409491\\
8638	0.00759644362867839\\
8639	0.0075924628212279\\
8640	0.0075884842267392\\
8641	0.00758450784020678\\
8642	0.00758053366937562\\
8643	0.00757656170825565\\
8644	0.00757259195180219\\
8645	0.00756862440634168\\
8646	0.00756465907213061\\
8647	0.00756069594179667\\
8648	0.00755673501284644\\
8649	0.0075527762867609\\
8650	0.00754881976261576\\
8651	0.00754486543795419\\
8652	0.00754091331018636\\
8653	0.00753696338227688\\
8654	0.00753301565290555\\
8655	0.00752907011862679\\
8656	0.0075251267768856\\
8657	0.00752118562200329\\
8658	0.00751724666231111\\
8659	0.00751330989624087\\
8660	0.00750937531864144\\
8661	0.00750544292606172\\
8662	0.00750151272369983\\
8663	0.00749758470409201\\
8664	0.0074936588712358\\
8665	0.00748973521981047\\
8666	0.00748581375107423\\
8667	0.00748189446339315\\
8668	0.00747797735000862\\
8669	0.00747406241733837\\
8670	0.00747014965539271\\
8671	0.00746623907323187\\
8672	0.00746233066705093\\
8673	0.00745842443233231\\
8674	0.00745452036898507\\
8675	0.00745061847853112\\
8676	0.00744671875417666\\
8677	0.00744282120257532\\
8678	0.00743892581618252\\
8679	0.00743503259062516\\
8680	0.00743114152871205\\
8681	0.00742725263490711\\
8682	0.00742336590171945\\
8683	0.00741948132455076\\
8684	0.00741559891072443\\
8685	0.00741171865489074\\
8686	0.00740784055817212\\
8687	0.00740396461371552\\
8688	0.00740009082201633\\
8689	0.0073962191872243\\
8690	0.00739234970451442\\
8691	0.00738848237542319\\
8692	0.0073846171918241\\
8693	0.00738075415590424\\
8694	0.00737689326551565\\
8695	0.00737303452558072\\
8696	0.00736917793179502\\
8697	0.00736532347758877\\
8698	0.00736147116546298\\
8699	0.00735762099301054\\
8700	0.00735377296453314\\
8701	0.00734992707417973\\
8702	0.00734608332078467\\
8703	0.00734224170461042\\
8704	0.00733840222279581\\
8705	0.00733456487381625\\
8706	0.00733072965529754\\
8707	0.00732689657175034\\
8708	0.00732306561711218\\
8709	0.00731923679436982\\
8710	0.00731541009888457\\
8711	0.00731158552737154\\
8712	0.0073077630811616\\
8713	0.00730394275995983\\
8714	0.00730012456162295\\
8715	0.00729630847902143\\
8716	0.00729249451929057\\
8717	0.00728868267854898\\
8718	0.00728487295578827\\
8719	0.00728106535291041\\
8720	0.00727725986858057\\
8721	0.00727345649734688\\
8722	0.0072696552396207\\
8723	0.00726585609142423\\
8724	0.00726205905123561\\
8725	0.00725826412636697\\
8726	0.00725447130683958\\
8727	0.00725068059272566\\
8728	0.0072468919871506\\
8729	0.00724310548826054\\
8730	0.00723932109344303\\
8731	0.00723553879963298\\
8732	0.00723175860214279\\
8733	0.00722798050802375\\
8734	0.00722420451198615\\
8735	0.00722043061446925\\
8736	0.00721665881716295\\
8737	0.0072128891131719\\
8738	0.00720912150407877\\
8739	0.00720535598668292\\
8740	0.0072015925633714\\
8741	0.00719783122799694\\
8742	0.00719407198302032\\
8743	0.00719031482517229\\
8744	0.00718655975421032\\
8745	0.00718280677334746\\
8746	0.00717905587572181\\
8747	0.0071753070546883\\
8748	0.00717156031884739\\
8749	0.00716781566497293\\
8750	0.00716407309243184\\
8751	0.00716033259731369\\
8752	0.00715659418072234\\
8753	0.00715285784095994\\
8754	0.00714912357758061\\
8755	0.00714539138762481\\
8756	0.00714166127185351\\
8757	0.00713793322750834\\
8758	0.00713420725390338\\
8759	0.00713048334978183\\
8760	0.0071267615086051\\
8761	0.00712304173091086\\
8762	0.00711932402704475\\
8763	0.00711560838473813\\
8764	0.00711189480906308\\
8765	0.00710818329376286\\
8766	0.00710447383881203\\
8767	0.00710076644435315\\
8768	0.00709706111079878\\
8769	0.00709335783609544\\
8770	0.00708965661726881\\
8771	0.00708595745388841\\
8772	0.00708226034206929\\
8773	0.00707856528315251\\
8774	0.00707487227878007\\
8775	0.00707118132523925\\
8776	0.00706749241844146\\
8777	0.007063805560112\\
8778	0.00706012075230817\\
8779	0.00705643798672008\\
8780	0.00705275726877604\\
8781	0.00704907858944511\\
8782	0.00704540195597796\\
8783	0.00704172735934126\\
8784	0.00703805480406801\\
8785	0.00703438428911238\\
8786	0.00703071581054583\\
8787	0.0070270493684226\\
8788	0.00702338496885118\\
8789	0.00701972260213363\\
8790	0.00701606226726164\\
8791	0.0070124039610569\\
8792	0.007008747688681\\
8793	0.00700509344438137\\
8794	0.0070014412251431\\
8795	0.00699779104094416\\
8796	0.00699414288356306\\
8797	0.00699049674739386\\
8798	0.00698685263499511\\
8799	0.00698321054054453\\
8800	0.00697957047138847\\
8801	0.00697593242615259\\
8802	0.00697229639955136\\
8803	0.00696866239146962\\
8804	0.00696503039929466\\
8805	0.0069614004244703\\
8806	0.0069577724649324\\
8807	0.00695414651836297\\
8808	0.00695052258120826\\
8809	0.00694690065585369\\
8810	0.00694328074461866\\
8811	0.00693966284202295\\
8812	0.00693604694816758\\
8813	0.00693243305915241\\
8814	0.00692882117221452\\
8815	0.00692521128926809\\
8816	0.00692160341474126\\
8817	0.00691799754275397\\
8818	0.00691439367334254\\
8819	0.00691079180331327\\
8820	0.00690719193248034\\
8821	0.00690359406063115\\
8822	0.00689999818462477\\
8823	0.00689640430118934\\
8824	0.00689281241125142\\
8825	0.00688922251796744\\
8826	0.00688563461425131\\
8827	0.00688204870343626\\
8828	0.00687846478130349\\
8829	0.00687488284453317\\
8830	0.00687130290031715\\
8831	0.00686772494311902\\
8832	0.00686414897246325\\
8833	0.00686057498403521\\
8834	0.00685700297430348\\
8835	0.00685343294646591\\
8836	0.00684986490309514\\
8837	0.00684629883443761\\
8838	0.00684273475098914\\
8839	0.00683917264489914\\
8840	0.00683561251112427\\
8841	0.00683205435300965\\
8842	0.00682849817008809\\
8843	0.00682494396068244\\
8844	0.00682139171849383\\
8845	0.00681784145103158\\
8846	0.0068142931535678\\
8847	0.00681074682552212\\
8848	0.00680720246475308\\
8849	0.00680366007183348\\
8850	0.00680011964152616\\
8851	0.00679658117155083\\
8852	0.00679304466955606\\
8853	0.00678951013150054\\
8854	0.00678597755311634\\
8855	0.00678244693282883\\
8856	0.00677891826787978\\
8857	0.00677539156159468\\
8858	0.00677186681106604\\
8859	0.00676834401577157\\
8860	0.00676482317304731\\
8861	0.00676130428930164\\
8862	0.00675778735684205\\
8863	0.00675427237033413\\
8864	0.00675075933355585\\
8865	0.00674724824831336\\
8866	0.00674373911193822\\
8867	0.00674023192077976\\
8868	0.00673672667492399\\
8869	0.00673322337595191\\
8870	0.00672972201576235\\
8871	0.00672622259832298\\
8872	0.00672272512290289\\
8873	0.00671922958834148\\
8874	0.00671573598973296\\
8875	0.00671224432528346\\
8876	0.00670875459725173\\
8877	0.00670526680993153\\
8878	0.00670178095830692\\
8879	0.00669829703925296\\
8880	0.00669481505105863\\
8881	0.00669133499436709\\
8882	0.00668785686990657\\
8883	0.00668438066989624\\
8884	0.00668090640077686\\
8885	0.0066774340568332\\
8886	0.00667396363845763\\
8887	0.00667049514392463\\
8888	0.00666702857356005\\
8889	0.00666356392334522\\
8890	0.00666010119760094\\
8891	0.00665664038576101\\
8892	0.00665318149217243\\
8893	0.00664972452169654\\
8894	0.00664626946826111\\
8895	0.00664281632912015\\
8896	0.00663936510591377\\
8897	0.00663591579369608\\
8898	0.00663246839718846\\
8899	0.00662902291102798\\
8900	0.00662557933512064\\
8901	0.00662213766700892\\
8902	0.00661869790677985\\
8903	0.00661526005381012\\
8904	0.00661182410917678\\
8905	0.00660839006752882\\
8906	0.00660495792939098\\
8907	0.00660152769399717\\
8908	0.00659809936135068\\
8909	0.00659467292693108\\
8910	0.00659124839198121\\
8911	0.00658782575801198\\
8912	0.00658440502238974\\
8913	0.00658098618071118\\
8914	0.00657756923357033\\
8915	0.0065741541813917\\
8916	0.00657074102186589\\
8917	0.00656732975644673\\
8918	0.00656392037799784\\
8919	0.00656051289221058\\
8920	0.00655710728999903\\
8921	0.00655370357943887\\
8922	0.00655030175261173\\
8923	0.00654690181330692\\
8924	0.00654350376036236\\
8925	0.00654010758647299\\
8926	0.00653671330011625\\
8927	0.00653332089115253\\
8928	0.0065299303634037\\
8929	0.00652654171672304\\
8930	0.00652315494800429\\
8931	0.0065197700546982\\
8932	0.00651638703882605\\
8933	0.00651300589650237\\
8934	0.00650962662906434\\
8935	0.00650624923496028\\
8936	0.00650287371129431\\
8937	0.00649950005514634\\
8938	0.00649612827095157\\
8939	0.00649275835410955\\
8940	0.00648939030698277\\
8941	0.00648602412749421\\
8942	0.00648265981300026\\
8943	0.00647929736125681\\
8944	0.0064759367670087\\
8945	0.00647257804127546\\
8946	0.0064692211771374\\
8947	0.00646586616585211\\
8948	0.0064625130182553\\
8949	0.006459161732046\\
8950	0.00645581230133045\\
8951	0.00645246472731933\\
8952	0.00644911900703123\\
8953	0.00644577513601762\\
8954	0.00644243311888681\\
8955	0.00643909295544738\\
8956	0.00643575464433803\\
8957	0.00643241817983944\\
8958	0.0064290835659898\\
8959	0.00642575080041179\\
8960	0.00642241988088963\\
8961	0.00641909080324842\\
8962	0.00641576357113444\\
8963	0.00641243818610695\\
8964	0.00640911463918362\\
8965	0.00640579293347807\\
8966	0.00640247306777863\\
8967	0.00639915504288855\\
8968	0.00639583885722315\\
8969	0.0063925245063317\\
8970	0.00638921198973491\\
8971	0.0063859013071623\\
8972	0.00638259245890885\\
8973	0.00637928544104892\\
8974	0.00637598025967703\\
8975	0.00637267690875649\\
8976	0.00636937538751267\\
8977	0.0063660756972254\\
8978	0.00636277783450489\\
8979	0.00635948179415583\\
8980	0.0063561875794462\\
8981	0.00635289519104798\\
8982	0.00634960462827417\\
8983	0.0063463158855351\\
8984	0.0063430289669255\\
8985	0.00633974386807696\\
8986	0.00633646058940544\\
8987	0.00633317912859479\\
8988	0.00632989947908761\\
8989	0.00632662164880092\\
8990	0.00632334563369515\\
8991	0.00632007143323264\\
8992	0.0063167990486233\\
8993	0.00631352847335767\\
8994	0.00631025970972154\\
8995	0.0063069927529837\\
8996	0.00630372760936585\\
8997	0.00630046427520816\\
8998	0.00629720274198255\\
8999	0.00629394301903057\\
9000	0.00629068510244093\\
9001	0.00628742898670091\\
9002	0.00628417467334702\\
9003	0.00628092216518695\\
9004	0.00627767145995296\\
9005	0.00627442255145515\\
9006	0.00627117543684628\\
9007	0.00626793012624055\\
9008	0.00626468661206492\\
9009	0.00626144489416075\\
9010	0.00625820496756857\\
9011	0.00625496683870615\\
9012	0.00625173050272239\\
9013	0.00624849595683707\\
9014	0.006245263204821\\
9015	0.00624203223995946\\
9016	0.00623880306223582\\
9017	0.00623557567347614\\
9018	0.00623235007149625\\
9019	0.00622912625713127\\
9020	0.00622590422549364\\
9021	0.006222683980377\\
9022	0.00621946551623985\\
9023	0.00621624882963138\\
9024	0.00621303392277151\\
9025	0.00620982078940568\\
9026	0.00620660944567238\\
9027	0.00620339988067665\\
9028	0.00620019208880864\\
9029	0.00619698607431964\\
9030	0.00619378183653043\\
9031	0.00619057937204815\\
9032	0.00618737867721986\\
9033	0.00618417975338368\\
9034	0.00618098259834862\\
9035	0.00617778721725424\\
9036	0.00617459360644436\\
9037	0.00617140176166938\\
9038	0.0061682116853784\\
9039	0.00616502337433909\\
9040	0.00616183682484715\\
9041	0.00615865204223936\\
9042	0.00615546901803755\\
9043	0.00615228776066021\\
9044	0.00614910826145497\\
9045	0.00614593052085441\\
9046	0.00614275453401424\\
9047	0.00613958030722171\\
9048	0.00613640784356916\\
9049	0.00613323713130221\\
9050	0.00613006817623148\\
9051	0.0061269009699314\\
9052	0.00612373551962671\\
9053	0.00612057182211222\\
9054	0.00611740987379085\\
9055	0.00611424967364432\\
9056	0.00611109122373079\\
9057	0.00610793452165389\\
9058	0.00610477956042209\\
9059	0.00610162635043112\\
9060	0.00609847488305489\\
9061	0.00609532516495521\\
9062	0.00609217718727573\\
9063	0.00608903094742213\\
9064	0.00608588644940632\\
9065	0.0060827436928135\\
9066	0.00607960267669947\\
9067	0.00607646339680034\\
9068	0.0060733258540349\\
9069	0.00607019004698395\\
9070	0.00606705597455188\\
9071	0.00606392363271902\\
9072	0.00606079302845303\\
9073	0.00605766415078758\\
9074	0.00605453700774463\\
9075	0.00605141158942737\\
9076	0.00604828790449526\\
9077	0.00604516594998574\\
9078	0.00604204572195436\\
9079	0.00603892722088426\\
9080	0.00603581044606765\\
9081	0.0060326953933871\\
9082	0.00602958206252164\\
9083	0.00602647045557242\\
9084	0.0060233605700094\\
9085	0.00602025240434549\\
9086	0.00601714595606917\\
9087	0.00601404122958375\\
9088	0.00601093821946497\\
9089	0.0060078369235741\\
9090	0.00600473733652252\\
9091	0.00600163947067515\\
9092	0.00599854331975629\\
9093	0.00599544888205469\\
9094	0.0059923561506751\\
9095	0.00598926513165663\\
9096	0.00598617582188619\\
9097	0.00598308822263858\\
9098	0.00598000233281389\\
9099	0.00597691814706805\\
9100	0.00597383566667603\\
9101	0.00597075488941765\\
9102	0.00596767581375931\\
9103	0.00596459844582389\\
9104	0.00596152278055318\\
9105	0.00595844881535007\\
9106	0.00595537654704292\\
9107	0.00595230598213285\\
9108	0.00594923711269907\\
9109	0.00594616993826467\\
9110	0.00594310445731807\\
9111	0.00594004067855739\\
9112	0.005936978594563\\
9113	0.0059339182032946\\
9114	0.00593085950516328\\
9115	0.00592780249709257\\
9116	0.00592474717696954\\
9117	0.005921693548086\\
9118	0.0059186416070793\\
9119	0.00591559135310549\\
9120	0.00591254278755576\\
9121	0.00590949590754585\\
9122	0.00590645071034631\\
9123	0.00590340719898925\\
9124	0.0059003653686874\\
9125	0.00589732521995693\\
9126	0.00589428675123804\\
9127	0.00589124996344685\\
9128	0.00588821485440393\\
9129	0.00588518142466906\\
9130	0.00588214967199292\\
9131	0.00587911959330269\\
9132	0.00587609119108546\\
9133	0.005873064463054\\
9134	0.00587003940770234\\
9135	0.0058670160245326\\
9136	0.00586399431375949\\
9137	0.00586097427318468\\
9138	0.00585795589873363\\
9139	0.00585493919327814\\
9140	0.00585192415982529\\
9141	0.00584891079056656\\
9142	0.00584589908545243\\
9143	0.00584288904657144\\
9144	0.00583988066775294\\
9145	0.00583687395476324\\
9146	0.00583386890404904\\
9147	0.00583086551391235\\
9148	0.00582786378290844\\
9149	0.0058248637131429\\
9150	0.00582186529989476\\
9151	0.00581886854156905\\
9152	0.00581587344292545\\
9153	0.00581288000017471\\
9154	0.00580988821246123\\
9155	0.00580689807568986\\
9156	0.00580390959360085\\
9157	0.0058009227636626\\
9158	0.0057979375810037\\
9159	0.00579495405064031\\
9160	0.00579197216522596\\
9161	0.00578899193079225\\
9162	0.00578601334193653\\
9163	0.00578303640202979\\
9164	0.00578006110332109\\
9165	0.00577708744959046\\
9166	0.00577411543956045\\
9167	0.00577114507521797\\
9168	0.00576817634687286\\
9169	0.00576520925681938\\
9170	0.00576224380870055\\
9171	0.0057592800014061\\
9172	0.00575631782772416\\
9173	0.00575335729154523\\
9174	0.00575039839473545\\
9175	0.00574744113320009\\
9176	0.0057444855047327\\
9177	0.00574153150888262\\
9178	0.00573857914016659\\
9179	0.00573562840896102\\
9180	0.00573267930809186\\
9181	0.00572973183602929\\
9182	0.00572678599340314\\
9183	0.0057238417785108\\
9184	0.00572089918931929\\
9185	0.00571795822640015\\
9186	0.00571501888452637\\
9187	0.00571208116630375\\
9188	0.00570914506982059\\
9189	0.00570621060110809\\
9190	0.00570327775383777\\
9191	0.00570034652446656\\
9192	0.0056974169178257\\
9193	0.00569448892576331\\
9194	0.00569156255266967\\
9195	0.00568863779641022\\
9196	0.00568571465396871\\
9197	0.00568279312596566\\
9198	0.00567987321181885\\
9199	0.00567695491231104\\
9200	0.00567403821905307\\
9201	0.00567112313748905\\
9202	0.00566820967115442\\
9203	0.00566529781116431\\
9204	0.00566238756078077\\
9205	0.0056594789162746\\
9206	0.00565657188147121\\
9207	0.00565366644841072\\
9208	0.00565076261611313\\
9209	0.00564786039489206\\
9210	0.00564495977055144\\
9211	0.00564206074799578\\
9212	0.00563916333066784\\
9213	0.005636267511107\\
9214	0.00563337329462276\\
9215	0.00563048067542822\\
9216	0.00562758965254484\\
9217	0.00562470022850533\\
9218	0.00562181239613036\\
9219	0.0056189261587805\\
9220	0.00561604151849261\\
9221	0.00561315846962968\\
9222	0.00561027701176886\\
9223	0.00560739714702055\\
9224	0.00560451887091265\\
9225	0.0056016421857156\\
9226	0.00559876708874614\\
9227	0.00559589357856508\\
9228	0.00559302165688733\\
9229	0.00559015131308595\\
9230	0.00558728255475039\\
9231	0.00558441538298518\\
9232	0.00558154979921202\\
9233	0.0055786857961165\\
9234	0.00557582337043236\\
9235	0.00557296252866031\\
9236	0.00557010326593279\\
9237	0.00556724558082356\\
9238	0.0055643894698691\\
9239	0.00556153494096633\\
9240	0.00555868198879378\\
9241	0.00555583061032286\\
9242	0.00555298080566554\\
9243	0.0055501325756142\\
9244	0.00554728591606809\\
9245	0.00554444082646925\\
9246	0.00554159731061405\\
9247	0.00553875536506862\\
9248	0.00553591498825265\\
9249	0.0055330761784579\\
9250	0.00553023893350336\\
9251	0.00552740325294767\\
9252	0.00552456913820107\\
9253	0.00552173658977472\\
9254	0.00551890560654107\\
9255	0.00551607618504631\\
9256	0.00551324832288546\\
9257	0.0055104220249399\\
9258	0.0055075972882543\\
9259	0.00550477411039416\\
9260	0.0055019524893069\\
9261	0.0054991324270314\\
9262	0.00549631392001951\\
9263	0.00549349696787296\\
9264	0.00549068157009492\\
9265	0.00548786772891993\\
9266	0.00548505543806974\\
9267	0.00548224470213572\\
9268	0.00547943551589949\\
9269	0.00547662788015617\\
9270	0.00547382179180875\\
9271	0.0054710172534404\\
9272	0.00546821426272777\\
9273	0.00546541281663102\\
9274	0.00546261292014485\\
9275	0.00545981456575689\\
9276	0.00545701775607263\\
9277	0.00545422249135353\\
9278	0.00545142876818953\\
9279	0.00544863658852435\\
9280	0.00544584595072413\\
9281	0.00544305685098941\\
9282	0.00544026928674491\\
9283	0.0054374832588768\\
9284	0.00543469877334184\\
9285	0.00543191582514226\\
9286	0.00542913440624807\\
9287	0.00542635452803911\\
9288	0.00542357618103781\\
9289	0.00542079936926035\\
9290	0.00541802408615399\\
9291	0.00541525033329465\\
9292	0.00541247811618745\\
9293	0.00540970742346222\\
9294	0.00540693825527135\\
9295	0.00540417061821051\\
9296	0.00540140451082017\\
9297	0.0053986399277638\\
9298	0.00539587687092198\\
9299	0.00539311533861191\\
9300	0.00539035533242991\\
9301	0.00538759684750426\\
9302	0.00538483988462004\\
9303	0.00538208444083389\\
9304	0.00537933051496717\\
9305	0.0053765781123824\\
9306	0.00537382722879285\\
9307	0.00537107785895823\\
9308	0.00536833000599488\\
9309	0.00536558366775772\\
9310	0.00536283884454323\\
9311	0.00536009554092347\\
9312	0.00535735374795623\\
9313	0.00535461346372553\\
9314	0.00535187469118478\\
9315	0.0053491374291153\\
9316	0.00534640167568173\\
9317	0.00534366743265823\\
9318	0.00534093469860635\\
9319	0.00533820347467287\\
9320	0.00533547375409075\\
9321	0.00533274554041834\\
9322	0.00533001882793866\\
9323	0.00532729362284795\\
9324	0.00532456992115253\\
9325	0.00532184771916115\\
9326	0.00531912702279535\\
9327	0.00531640782484821\\
9328	0.00531369012738857\\
9329	0.00531097392540518\\
9330	0.00530825922383221\\
9331	0.00530554602055023\\
9332	0.00530283431045439\\
9333	0.00530012410057048\\
9334	0.00529741538308905\\
9335	0.00529470815878548\\
9336	0.00529200242551964\\
9337	0.00528929818443876\\
9338	0.00528659543390292\\
9339	0.00528389416836777\\
9340	0.00528119439743816\\
9341	0.00527849611751419\\
9342	0.00527579932311298\\
9343	0.00527310401241292\\
9344	0.00527041018782365\\
9345	0.00526771785215169\\
9346	0.00526502700137731\\
9347	0.0052623376331377\\
9348	0.00525964974903263\\
9349	0.00525696334398243\\
9350	0.00525427842240342\\
9351	0.00525159497735422\\
9352	0.00524891301262277\\
9353	0.00524623252828371\\
9354	0.00524355352229798\\
9355	0.00524087599459062\\
9356	0.00523819993971047\\
9357	0.00523552535531601\\
9358	0.00523285224634733\\
9359	0.005230180612958\\
9360	0.00522751045602233\\
9361	0.00522484176857597\\
9362	0.00522217455645799\\
9363	0.00521950881531661\\
9364	0.00521684454166563\\
9365	0.0052141817360889\\
9366	0.00521152039621389\\
9367	0.00520886052578961\\
9368	0.00520620212339074\\
9369	0.00520354518344512\\
9370	0.00520088970744169\\
9371	0.00519823569649123\\
9372	0.00519558314864656\\
9373	0.00519293206157835\\
9374	0.00519028243509689\\
9375	0.00518763426558436\\
9376	0.00518498755512263\\
9377	0.00518234230424132\\
9378	0.0051796985171707\\
9379	0.00517705618564875\\
9380	0.00517441530887149\\
9381	0.0051717758899158\\
9382	0.00516913792487078\\
9383	0.00516650141131549\\
9384	0.00516386634939583\\
9385	0.00516123274222359\\
9386	0.00515860058838238\\
9387	0.0051559698830544\\
9388	0.00515334062487472\\
9389	0.00515071281511798\\
9390	0.00514808645512195\\
9391	0.00514546154332225\\
9392	0.00514283807746646\\
9393	0.00514021605662081\\
9394	0.0051375954793428\\
9395	0.00513497634915472\\
9396	0.00513235866183225\\
9397	0.00512974241580825\\
9398	0.00512712760967804\\
9399	0.00512451424510802\\
9400	0.00512190232048749\\
9401	0.00511929183193389\\
9402	0.00511668278504307\\
9403	0.00511407517385242\\
9404	0.00511146900159411\\
9405	0.00510886426566445\\
9406	0.0051062609656843\\
9407	0.0051036590990516\\
9408	0.00510105866439294\\
9409	0.00509845966315641\\
9410	0.00509586209532162\\
9411	0.00509326595826566\\
9412	0.00509067124965226\\
9413	0.00508807797039723\\
9414	0.00508548612106723\\
9415	0.0050828957002961\\
9416	0.00508030670589014\\
9417	0.00507771913635307\\
9418	0.00507513299361476\\
9419	0.00507254827647474\\
9420	0.0050699649801646\\
9421	0.00506738310562553\\
9422	0.00506480265692061\\
9423	0.00506222362563393\\
9424	0.00505964601264361\\
9425	0.00505706982055894\\
9426	0.00505449504801665\\
9427	0.00505192169479393\\
9428	0.00504934975860315\\
9429	0.00504677923891016\\
9430	0.00504421013339541\\
9431	0.00504164243982767\\
9432	0.00503907616668541\\
9433	0.00503651130287184\\
9434	0.00503394785008395\\
9435	0.00503138581054867\\
9436	0.00502882518732592\\
9437	0.0050262659726515\\
9438	0.00502370816855196\\
9439	0.0050211517725471\\
9440	0.00501859678641826\\
9441	0.0050160432071492\\
9442	0.00501349103301713\\
9443	0.00501094026369995\\
9444	0.00500839089843798\\
9445	0.00500584293548471\\
9446	0.00500329637543202\\
9447	0.00500075121905814\\
9448	0.00499820746524317\\
9449	0.00499566510945274\\
9450	0.0049931241532735\\
9451	0.00499058459905924\\
9452	0.00498804643912454\\
9453	0.00498550967577039\\
9454	0.00498297430885835\\
9455	0.00498044034122416\\
9456	0.00497790776859443\\
9457	0.00497537659246175\\
9458	0.00497284680760791\\
9459	0.00497031841826087\\
9460	0.0049677914206449\\
9461	0.00496526580943361\\
9462	0.00496274159206809\\
9463	0.0049602187651003\\
9464	0.00495769732657149\\
9465	0.00495517727599186\\
9466	0.00495265861312864\\
9467	0.00495014133651084\\
9468	0.00494762544662087\\
9469	0.00494511094321397\\
9470	0.00494259782320614\\
9471	0.00494008608296678\\
9472	0.00493757572790323\\
9473	0.00493506675305277\\
9474	0.00493255916030341\\
9475	0.00493005294697427\\
9476	0.00492754811416697\\
9477	0.00492504465602313\\
9478	0.00492254257100705\\
9479	0.00492004187497337\\
9480	0.00491754255403905\\
9481	0.00491504460547746\\
9482	0.00491254803195673\\
9483	0.00491005283388991\\
9484	0.00490755900892694\\
9485	0.00490506655400941\\
9486	0.00490257547444694\\
9487	0.00490008576624878\\
9488	0.00489759742760915\\
9489	0.00489511045798283\\
9490	0.00489262485587032\\
9491	0.00489014062205226\\
9492	0.00488765775741969\\
9493	0.00488517625662171\\
9494	0.00488269612236671\\
9495	0.00488021734772698\\
9496	0.00487773994061619\\
9497	0.00487526390084333\\
9498	0.00487278922364993\\
9499	0.00487031590540322\\
9500	0.00486784394929186\\
9501	0.00486537334895635\\
9502	0.00486290410946645\\
9503	0.00486043623036971\\
9504	0.00485796970766328\\
9505	0.00485550454733553\\
9506	0.00485304073722083\\
9507	0.00485057828194972\\
9508	0.00484811718224301\\
9509	0.00484565744091176\\
9510	0.00484319905469962\\
9511	0.00484074201787074\\
9512	0.0048382863304369\\
9513	0.00483583199698587\\
9514	0.00483337901445279\\
9515	0.00483092737815737\\
9516	0.00482847709491845\\
9517	0.00482602815865237\\
9518	0.00482358057105667\\
9519	0.00482113432969334\\
9520	0.00481868943170275\\
9521	0.00481624588073533\\
9522	0.00481380367244681\\
9523	0.00481136281035198\\
9524	0.0048089232875837\\
9525	0.00480648510931102\\
9526	0.00480404827031766\\
9527	0.00480161276809416\\
9528	0.00479917860751164\\
9529	0.00479674579121482\\
9530	0.00479431430974067\\
9531	0.00479188416592898\\
9532	0.00478945535335595\\
9533	0.00478702788364309\\
9534	0.00478460174994099\\
9535	0.00478217694929665\\
9536	0.00477975347838379\\
9537	0.00477733134165007\\
9538	0.00477491053559464\\
9539	0.0047724910668426\\
9540	0.00477007292737659\\
9541	0.00476765611648005\\
9542	0.00476524063468189\\
9543	0.00476282647907829\\
9544	0.00476041365342663\\
9545	0.00475800215656583\\
9546	0.00475559198500776\\
9547	0.00475318313909181\\
9548	0.00475077561611806\\
9549	0.00474836941897848\\
9550	0.00474596454642313\\
9551	0.00474356099344149\\
9552	0.00474115876312858\\
9553	0.0047387578530258\\
9554	0.00473635826543889\\
9555	0.00473395999527422\\
9556	0.00473156304562319\\
9557	0.00472916741498603\\
9558	0.00472677310097596\\
9559	0.00472438010311457\\
9560	0.00472198842197941\\
9561	0.00471959805408241\\
9562	0.00471720899846541\\
9563	0.00471482125540481\\
9564	0.00471243483160912\\
9565	0.004710049716146\\
9566	0.00470766591145049\\
9567	0.00470528342105156\\
9568	0.0047029022387458\\
9569	0.00470052236175908\\
9570	0.00469814379577831\\
9571	0.00469576653822735\\
9572	0.00469339059067251\\
9573	0.00469101594637284\\
9574	0.00468864260642512\\
9575	0.00468627057196744\\
9576	0.00468389984232278\\
9577	0.00468153041695583\\
9578	0.00467916229323753\\
9579	0.00467679546762878\\
9580	0.00467442994526939\\
9581	0.00467206572565059\\
9582	0.00466970280641347\\
9583	0.00466734118548715\\
9584	0.00466498085918109\\
9585	0.00466262183482616\\
9586	0.00466026410321911\\
9587	0.00465790766752981\\
9588	0.00465555253008659\\
9589	0.00465319868668961\\
9590	0.0046508461370743\\
9591	0.00464849487826255\\
9592	0.00464614491458668\\
9593	0.00464379624257779\\
9594	0.00464144886242644\\
9595	0.00463910277259476\\
9596	0.00463675797017255\\
9597	0.00463441445698236\\
9598	0.00463207223218758\\
9599	0.00462973129098787\\
9600	0.00462739164147454\\
9601	0.00462505327559741\\
9602	0.00462271619299034\\
9603	0.00462038039415413\\
9604	0.00461804587725771\\
9605	0.00461571264968793\\
9606	0.00461338070313319\\
9607	0.00461105003671993\\
9608	0.004608720648292\\
9609	0.00460639254343226\\
9610	0.00460406571306726\\
9611	0.00460174016099118\\
9612	0.00459941589069957\\
9613	0.00459709289737699\\
9614	0.00459477118236225\\
9615	0.00459245074416928\\
9616	0.00459013157642464\\
9617	0.00458781368585276\\
9618	0.00458549706865263\\
9619	0.00458318172235092\\
9620	0.00458086764942918\\
9621	0.0045785548468961\\
9622	0.00457624331924121\\
9623	0.00457393305768762\\
9624	0.00457162406811134\\
9625	0.0045693163486258\\
9626	0.00456700989570548\\
9627	0.00456470470556129\\
9628	0.00456240078374788\\
9629	0.00456009812303497\\
9630	0.00455779673145507\\
9631	0.0045554966067758\\
9632	0.00455319774281425\\
9633	0.00455090014392889\\
9634	0.00454860380644392\\
9635	0.00454630873182279\\
9636	0.00454401491903132\\
9637	0.00454172236459814\\
9638	0.00453943106957046\\
9639	0.0045371410307456\\
9640	0.00453485225554487\\
9641	0.00453256473539278\\
9642	0.00453027847100608\\
9643	0.00452799346200465\\
9644	0.00452570970728141\\
9645	0.0045234272092093\\
9646	0.00452114596539084\\
9647	0.00451886597324651\\
9648	0.0045165872348946\\
9649	0.00451430974863305\\
9650	0.00451203351270647\\
9651	0.00450975852398329\\
9652	0.00450748478410218\\
9653	0.00450521229617196\\
9654	0.00450294105426919\\
9655	0.0045006710638932\\
9656	0.00449840231933557\\
9657	0.004496134817731\\
9658	0.00449386856388938\\
9659	0.00449160355090253\\
9660	0.00448933978075953\\
9661	0.00448707725125074\\
9662	0.00448481597061687\\
9663	0.00448255593086799\\
9664	0.00448029713357605\\
9665	0.00447803957578871\\
9666	0.00447578326010279\\
9667	0.00447352817917388\\
9668	0.00447127433991427\\
9669	0.00446902173757807\\
9670	0.00446677036992723\\
9671	0.00446452024195768\\
9672	0.00446227134947226\\
9673	0.00446002369128309\\
9674	0.00445777726674758\\
9675	0.00445553207523603\\
9676	0.00445328811728991\\
9677	0.00445104538654415\\
9678	0.00444880388841719\\
9679	0.00444656361934964\\
9680	0.00444432458367397\\
9681	0.00444208677897173\\
9682	0.00443985019935616\\
9683	0.00443761485200128\\
9684	0.0044353807316361\\
9685	0.00443314783794666\\
9686	0.00443091616793358\\
9687	0.0044286857238789\\
9688	0.0044264565055195\\
9689	0.00442422850628103\\
9690	0.00442200173468723\\
9691	0.00441977618552826\\
9692	0.00441755185528619\\
9693	0.00441532874669023\\
9694	0.00441310685551817\\
9695	0.00441088618366809\\
9696	0.00440866673460535\\
9697	0.00440644850469456\\
9698	0.00440423149041445\\
9699	0.00440201569421857\\
9700	0.00439980111223057\\
9701	0.00439758774576249\\
9702	0.00439537559445417\\
9703	0.00439316465992699\\
9704	0.00439095493829638\\
9705	0.00438874642889872\\
9706	0.00438653912949655\\
9707	0.00438433303850658\\
9708	0.00438212815895752\\
9709	0.00437992449324662\\
9710	0.00437772203734883\\
9711	0.00437552079276782\\
9712	0.00437332075431152\\
9713	0.00437112192366101\\
9714	0.00436892430133788\\
9715	0.00436672788255036\\
9716	0.00436453266821051\\
9717	0.00436233865959336\\
9718	0.00436014585553498\\
9719	0.00435795425637212\\
9720	0.00435576385712851\\
9721	0.00435357465887993\\
9722	0.00435138666444744\\
9723	0.00434919986947429\\
9724	0.00434701427199884\\
9725	0.00434482987728555\\
9726	0.00434264668295597\\
9727	0.00434046468865546\\
9728	0.00433828388896755\\
9729	0.00433610428231027\\
9730	0.0043339258693246\\
9731	0.00433174864966388\\
9732	0.00432957263090059\\
9733	0.00432739780116692\\
9734	0.00432522416612417\\
9735	0.00432305172666546\\
9736	0.00432088047973615\\
9737	0.0043187104242081\\
9738	0.00431654155686161\\
9739	0.00431437388145986\\
9740	0.00431220739712972\\
9741	0.00431004209610301\\
9742	0.00430787798432811\\
9743	0.00430571505875697\\
9744	0.00430355332263481\\
9745	0.00430139277233591\\
9746	0.00429923340631392\\
9747	0.00429707522397501\\
9748	0.00429491822975056\\
9749	0.00429276241729802\\
9750	0.00429060778681897\\
9751	0.00428845433640554\\
9752	0.0042863020667427\\
9753	0.00428415098113122\\
9754	0.0042820010717999\\
9755	0.00427985234507107\\
9756	0.00427770479467748\\
9757	0.0042755584236098\\
9758	0.00427341322952803\\
9759	0.00427126921258406\\
9760	0.00426912637068375\\
9761	0.00426698470579\\
9762	0.00426484421720416\\
9763	0.00426270489874988\\
9764	0.00426056675539853\\
9765	0.00425842978324608\\
9766	0.0042562939819042\\
9767	0.00425415935521686\\
9768	0.00425202589842943\\
9769	0.00424989360827927\\
9770	0.00424776249360245\\
9771	0.00424563254667007\\
9772	0.00424350376333485\\
9773	0.0042413761506634\\
9774	0.00423924970644877\\
9775	0.00423712442766291\\
9776	0.00423500031334799\\
9777	0.00423287736462164\\
9778	0.00423075557960083\\
9779	0.0042286349572725\\
9780	0.00422651549911254\\
9781	0.00422439720402348\\
9782	0.00422228006747245\\
9783	0.00422016409135102\\
9784	0.00421804927746158\\
9785	0.00421593562402449\\
9786	0.00421382312652246\\
9787	0.00421171178600541\\
9788	0.00420960160863449\\
9789	0.00420749258566389\\
9790	0.0042053847208798\\
9791	0.00420327801006217\\
9792	0.00420117245146146\\
9793	0.00419906805271708\\
9794	0.00419696480516178\\
9795	0.00419486271104181\\
9796	0.00419276176480235\\
9797	0.00419066197398133\\
9798	0.0041885633292897\\
9799	0.00418646583707023\\
9800	0.00418436949851382\\
9801	0.00418227431163757\\
9802	0.0041801802678842\\
9803	0.004178087373825\\
9804	0.00417599562837797\\
9805	0.00417390502781911\\
9806	0.00417181556998105\\
9807	0.00416972726221764\\
9808	0.00416764009781554\\
9809	0.00416555407419119\\
9810	0.0041634691979918\\
9811	0.00416138546346677\\
9812	0.00415930287251184\\
9813	0.00415722142447459\\
9814	0.00415514111214866\\
9815	0.00415306194039732\\
9816	0.00415098391195838\\
9817	0.00414890702421503\\
9818	0.00414683127247483\\
9819	0.00414475665857226\\
9820	0.00414268318510757\\
9821	0.0041406108457584\\
9822	0.00413853964274069\\
9823	0.00413646957554711\\
9824	0.00413440064096609\\
9825	0.00413233283913878\\
9826	0.00413026617216209\\
9827	0.00412820063669839\\
9828	0.00412613623544764\\
9829	0.0041240729658368\\
9830	0.00412201082688821\\
9831	0.0041199498179522\\
9832	0.00411788993963561\\
9833	0.00411583118734536\\
9834	0.00411377356080661\\
9835	0.00411171705906138\\
9836	0.00410966168680078\\
9837	0.00410760743843509\\
9838	0.00410555432207975\\
9839	0.00410350232948419\\
9840	0.00410145145973856\\
9841	0.00409940171348395\\
9842	0.00409735308949185\\
9843	0.00409530558946481\\
9844	0.00409325921240738\\
9845	0.00409121395500036\\
9846	0.00408916982006815\\
9847	0.00408712680512534\\
9848	0.00408508490911596\\
9849	0.00408304413254074\\
9850	0.00408100447124786\\
9851	0.00407896593240706\\
9852	0.00407692850865978\\
9853	0.00407489220301404\\
9854	0.00407285701115275\\
9855	0.00407082293519538\\
9856	0.0040687899707749\\
9857	0.00406675812200801\\
9858	0.00406472738739131\\
9859	0.00406269776376921\\
9860	0.00406066925291246\\
9861	0.00405864185000679\\
9862	0.00405661555806657\\
9863	0.00405459037718734\\
9864	0.00405256630527583\\
9865	0.00405054333800441\\
9866	0.00404852148253462\\
9867	0.00404650073446946\\
9868	0.0040444810930102\\
9869	0.00404246255801935\\
9870	0.00404044512930028\\
9871	0.0040384288082254\\
9872	0.00403641358706278\\
9873	0.00403439947201757\\
9874	0.004032386459142\\
9875	0.00403037455114651\\
9876	0.00402836374316353\\
9877	0.00402635403783382\\
9878	0.00402434543447775\\
9879	0.0040223379304059\\
9880	0.00402033152292677\\
9881	0.00401832621477769\\
9882	0.00401632201067912\\
9883	0.00401431890242463\\
9884	0.00401231689101406\\
9885	0.00401031597238591\\
9886	0.00400831614914191\\
9887	0.00400631742292963\\
9888	0.00400431979329243\\
9889	0.00400232325646798\\
9890	0.00400032781309942\\
9891	0.00399833346364308\\
9892	0.00399634020527141\\
9893	0.00399434803538819\\
9894	0.0039923569582166\\
9895	0.00399036697238375\\
9896	0.00398837807338238\\
9897	0.00398639026667063\\
9898	0.00398440354710331\\
9899	0.00398241791519455\\
9900	0.00398043337160528\\
9901	0.00397844991281484\\
9902	0.00397646754272559\\
9903	0.00397448625362657\\
9904	0.00397250605191771\\
9905	0.00397052693528987\\
9906	0.00396854890052225\\
9907	0.00396657194453525\\
9908	0.00396459607761734\\
9909	0.00396262129135945\\
9910	0.00396064758668682\\
9911	0.00395867495886659\\
9912	0.00395670341225178\\
9913	0.0039547329462072\\
9914	0.00395276355622115\\
9915	0.00395079524247544\\
9916	0.00394882801106037\\
9917	0.0039468618532766\\
9918	0.00394489677122433\\
9919	0.0039429327684493\\
9920	0.00394096983818265\\
9921	0.00393900798714654\\
9922	0.00393704720758394\\
9923	0.00393508750081119\\
9924	0.00393312886869259\\
9925	0.00393117130743723\\
9926	0.00392921481826895\\
9927	0.00392725940259215\\
9928	0.00392530505453934\\
9929	0.00392335177665225\\
9930	0.003921399568542\\
9931	0.00391944842657854\\
9932	0.00391749834932941\\
9933	0.00391554934449465\\
9934	0.00391360140507023\\
9935	0.00391165453019933\\
9936	0.0039097087249226\\
9937	0.00390776397972102\\
9938	0.00390582030300644\\
9939	0.00390387768416295\\
9940	0.00390193613192183\\
9941	0.00389999564434737\\
9942	0.00389805622013749\\
9943	0.00389611785636894\\
9944	0.00389418055413535\\
9945	0.00389224430966747\\
9946	0.00389030912434833\\
9947	0.0038883749985554\\
9948	0.00388644193241763\\
9949	0.00388450992205984\\
9950	0.00388257896938297\\
9951	0.00388064907631663\\
9952	0.0038787202392003\\
9953	0.00387679245519778\\
9954	0.00387486572922094\\
9955	0.00387294005314373\\
9956	0.00387101543400766\\
9957	0.00386909186674619\\
9958	0.00386716935215071\\
9959	0.00386524788706491\\
9960	0.00386332747166366\\
9961	0.00386140810568754\\
9962	0.00385948979312352\\
9963	0.0038575725297937\\
9964	0.00385565631452001\\
9965	0.00385374114807985\\
9966	0.00385182702876818\\
9967	0.00384991395726571\\
9968	0.00384800193596734\\
9969	0.00384609096031791\\
9970	0.00384418103048551\\
9971	0.00384227214199704\\
9972	0.00384036429616788\\
9973	0.00383845749792885\\
9974	0.00383655173880261\\
9975	0.00383464702465516\\
9976	0.00383274335516781\\
9977	0.00383084072571746\\
9978	0.00382893913634821\\
9979	0.00382703858452307\\
9980	0.00382513907237223\\
9981	0.00382324060209752\\
9982	0.0038213431673068\\
9983	0.00381944676899456\\
9984	0.00381755140829428\\
9985	0.00381565708897846\\
9986	0.0038137638022762\\
9987	0.00381187155572689\\
9988	0.00380998034476764\\
9989	0.0038080901666555\\
9990	0.00380620102272479\\
9991	0.00380431291019691\\
9992	0.00380242583022946\\
9993	0.00380053978677034\\
9994	0.00379865477467635\\
9995	0.00379677079199935\\
9996	0.00379488783813827\\
9997	0.00379300591275013\\
9998	0.00379112501797419\\
9999	0.00378924515190991\\
10000	0.00378736631439655\\
};
\addlegendentry{DIGing}

\end{axis}
\end{tikzpicture}%
